Fully Distributed Model Predictive Control of Connected Automated Vehicles in Intersections: Theory and Vehicle Experiments

We propose a fully distributed control system architecture, amenable to in-vehicle implementation, that aims to safely coordinate connected and automated vehicles (CAVs) at road intersections. For control purposes, we build upon a fully distributed model predictive control approach, in which the agents solve a nonconvex optimal control problem (OCP) locally and synchronously, and exchange their optimized trajectories via vehicle-to-vehicle (V2V) communication. To accommodate a fast solution of the nonconvex OCPs, we apply the penalty convex-concave procedure which solves a convexified version of the original OCP. For experimental evaluation, we complement the predictive controller with a localization layer, being in charge of self-localization, and an estimator, which determines joint collision points with other agents. Experimental tests reveal the efficacy of the proposed control system architecture.

==> architecture_v6.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'architecture_v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50677362)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{architecture_v6.pdf}}%
    \put(0.040,0.377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{Low-Cost GNSS}}}}%
    \put(0.062,0.252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{CAN Bus}}}}%
    \put(0.070,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{V2X Rx}}}}%
    \put(0.241,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{RV}}}}%
    \put(0.232,0.115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{Buffer}}}}%    
    %
	\put(0.23,0.265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^{[i]},\,\dot\psi^{[i]}$}}}%  	
	\put(0.173,0.158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize CAM}}}%  	  
	\put(0.173,0.138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Msg.}}}%  
    %
    \put(0.358,0.262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{Self-Localization}}}}%
    \put(0.392,0.242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize (\unit[50]{ms})}}}%
    %
    \put(0.363,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{Collision Point}}}}%
    \put(0.379,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{Estimation}}}}%    
	\put(0.390,0.105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize (\unit[200]{ms})}}}%    
	%
    \put(0.587,0.068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{Distributed Model}}}}%
    \put(0.587,0.048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{Predictive Control}}}}%
    \put(0.620,0.028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize (\unit[200]{ms})}}}%
    %
    \put(0.606,0.387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{Local Clock}}}}%
    \put(0.598,0.367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize {(sync w/ UTC)}}}}% 
    % 
   	\put(0.490,0.147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $(s_{c,l}^{[i]})_{l \in \mathcal{A}_c^{[i]}}$}}}%  
   	\put(0.438,0.029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize CCM Msg.}}}%   
  	\put(0.452,0.064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\color[rgb]{0,0,0}\smash{$v^{[i]},\,a_x^{[i]}$}}}%  
   	\put(0.455,0.389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize UTC Time}}}% 
   	\put(0.555,0.250){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Exec. Trigger}}}% 
 	\put(0.28,0.448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize UTC Sync Trigger (\unit[1000]{ms})}}}% 
   	\put(0.422,0.329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $(p_{\text{WGS}}^{[i]},\,\theta^{[i]})$}}}% 
   	\put(0.422,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $(x_m^{[i]},\,y_m^{[i]},\,z_m^{[i]},\,\psi_m^{[i]})$}}}% 	
   	% 
   	\put(0.753,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{Encode}}}}%
	\put(0.758,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{CCM}}}}%
	\put(0.760,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{Msg.}}}}%	
	%
   	\put(0.785,0.172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{( d_{l,k+j\mid k}^{[i]\,\star})_{j \in \mathbb{N}_{[2,N+1]}} \}_{l \in \mathcal{A}_c^{[i]}}$}}}% 
	\put(0.79,0.104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{x,\text{ref}}^{[i]\,\star}$}}}%
   	\put(0.786,0.335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Local UTC Time}}}%
	%
    \put(0.884,0.098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{Actuators}}}}%
	\put(0.872,0.078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize {(Acceleration)}}}}% 
	%
	\put(0.889,0.252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textbf{V2X Tx}}}}%
	%
  	\put(0.852,0.428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize {I/O and Services}}}}%
   	\put(0.852,0.406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize {Localization}}}}%
 	\put(0.852,0.385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize {Optimal Control}}}}%
 
  \end{picture}%
\endgroup%


==> collisionPointEstimationATC_v3.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collisionPointEstimationATC_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435.06664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7897879)%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{collisionPointEstimationATC_v3.pdf}}%
  \put(0.01389864,0.76){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\tiny\smash{Google Maps, Imagery \textcopyright 2021 Aerodata International Surveys,}}}
  \put(0.01389864,0.735){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\tiny\smash{GeoBasis-DE/BKG, GeoContent, Maxar Technologies}}}		
  %			\textbf{\\ }\textbf{Imagery © 2021 Aerodata International Surveys, GeoDasis-DE/BKG, }\textbf{\\ }\textbf{GeoContent, Maxar Technologies}}}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{collisionPointEstimationATC_v3.pdf}}%
  \put(0.89156212,0.09047391){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\small\smash{N}}}%
  \put(0.96341511,0.01921136){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\small\smash{E}}}%
  \put(0.28,0.46){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\scriptsize $(x_m^{[2]}(t_k),\,y_m^{[2]}(t_k))$}}%
  \put(0.48,0.66){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\scriptsize $(x_m^{[1]}(t_k),\,y_m^{[1]}(t_k))$}}%    
  \put(0.48,0.66){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\scriptsize $(x_m^{[1]}(t_k),\,y_m^{[1]}(t_k))$}}% 
  \put(0.68,0.21){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\scriptsize $(x_{m,\text{CP}},\,y_{m,\text{CP}})$}}%    
  
  \put(0.855,0.735){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\small $x_{m}$}}%	 
  \put(0.942,0.71){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\small $y_{m}$}}%	   	  
  
  \put(0.07,0.515){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\scriptsize \textbf{Agent 2}}}%      
  \put(0.02,0.48){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\scriptsize \textbf{(Ford Mondeo)}}}%   
  
  \put(0.86,0.585){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\scriptsize \textbf{Agent 1}}}%      
  \put(0.825,0.55){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\scriptsize \textbf{(Ford Edge)}}}%                   
  
  \put(0,0){\includegraphics[width=\unitlength,page=3]{collisionPointEstimationATC_v3.pdf}}%
  \end{picture}%
\endgroup%


==> freebody_frames_v5.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'freebody_frames_v5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{502.2871521bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40574745)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{freebody_frames_v5.pdf}}%
    \put(0.092,0.012){\color[rgb]{0.2,0.50196078,0}\makebox(0,0)[lb]{\smash{E}}}%
    \put(0.22,0.022){\color[rgb]{0.2,0.50196078,0}\makebox(0,0)[lb]{\smash{N}}}%
		
    %\put(0.95645559,0.15195295){\color[rgb]{0.2,0.50196078,0}\makebox(0,0)[lb]{\smash{N}}}%
    %\put(0.97824903,0){\color[rgb]{0.2,0.50196078,0}\makebox(0,0)[lb]{\smash{E}}}%
    %
    \put(0.34,0.112){\color[RGB]{93,147,191}\makebox(0,0)[lb]{\smash{$x_m$}}}%
    \put(0.145,0.31){\color[RGB]{93,147,191}\makebox(0,0)[lb]{\smash{$y_m$}}}%
    \put(0.095,0.112){\color[RGB]{93,147,191}\makebox(0,0)[lb]{\smash{$z_m$}}}%
    \put(0.28,0.06){\color[rgb]{0.2,0.50196078,0}\makebox(0,0)[lb]{\smash{$\theta_0$}}}%
    %
    \put(0.885,0.29){\color[RGB]{93,147,191}\makebox(0,0)[lb]{\smash{$\psi_m(t)$}}}%
    \put(0.34,0.28){\color[RGB]{93,147,191}\makebox(0,0)[lb]{\smash{$(x_m(t),\,y_m(t),\, z_m(t))$}}}%	
	
    \put(0,0){\includegraphics[width=\unitlength,page=2]{freebody_frames_v5.pdf}}%
  \end{picture}%
\endgroup%


==> intersection_3_w_turn_LW_Sc_v2.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intersection_3_w_turn_LW_Sc_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
  	\definecolor{myRed}{rgb}{  1.00, 0.00, 0.00}%
    \definecolor{myGreen}{rgb}{0.1333333, 0.7694117, 0.2980392}%
    \definecolor{myBlue}{rgb}{ 0.2470588, 0.2823529, 0.8}%
    \definecolor{myCyan}{rgb}{ 0.05, 0.75, 0.75}%
    
  	\put(0.243,0.243){\begin{tikzpicture}%
  	\fill[fill=myRed, fill opacity=0.1](0,0) rectangle (4.06, 4.06);%
  	\end{tikzpicture}}%	
    %\put(0,0){\includegraphics[width=\unitlength,page=1]{intersection_3_w_turn_LW_Sc_v2.pdf}}%
    %\put(0.29316178,0.6291634){\color[rgb]{0,0.65098039,0.31372549}\makebox(0,0)[lb]{\smash{}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{intersection_3_w_turn_LW_Sc_v2.pdf}}%
	\put(0,0){\includegraphics[width=\unitlength,page=1]{intersection_3_w_turn_LW_Sc_v2.pdf}}%
	\put(0.29316178,0.6291634){\color[rgb]{0,0.65098039,0.31372549}\makebox(0,0)[lb]{\smash{}}}%
	\put(0.02069645,0.58099774){\color{myBlue}\makebox(0,0)[lb]{\smash{\small$s^{[2]}$}}}%
	\put(0.60,0.537){\color{myBlue}\makebox(0,0)[lb]{\smash{\small$d_{c,3}^{[2]}$}}}%
	\put(0.40638532,0.01491819){\color{myGreen}\makebox(0,0)[lb]{\smash{\small$s^{[3]}$}}}%
	\put(0.39191238,0.95151305){\color[rgb]{0,0.65098039,0.31372549}\makebox(0,0)[lb]{\smash{\small$W^{[3]}$}}}%
	\put(0.49899409,0.80370992){\color[rgb]{0,0.65098039,0.31372549}\makebox(0,0)[lb]{\smash{\small$L^{[3]}$}}}%
	\put(0.00669645,0.26099774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize current}}}%
	\put(0.000169645,0.22499774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize position}}}%
	
	\put(0.25169645,0.61099774){\makebox(0,0)[lb]{\smash{\small\color{myGreen}$s_{c,2}^{[3]}$,\,\color{myBlue}$s_{c,3}^{[2]}$}}}%
%	\put(0.54169645,0.61099774){\makebox(0,0)[lb]{\smash{\small\color{myBlue}$s_{c,1}^{[2]}$,\,\color{myRed}$s_{c,2}^{[1]}$}}}%
	
	\put(0.42169645,0.37){\makebox(0,0)[lb]{\smash{\small\color{myRed}$s_{c,3}^{[1]}$,\,\color{myGreen}$s_{c,1}^{[3]}$}}}%
	
	\put(0.24169645,0.37099774){\makebox(0,0)[lb]{\smash{\small\color{myRed}$s_{\text{cr},\text{in}}^{[1]}$}}}%
	\put(0.74,0.37099774){\makebox(0,0)[lb]{\smash{\small\color{myRed}$s_{\text{cr},\text{out}}^{[1]}$}}}%
	\put(0.915,0.42){\color{myRed}\makebox(0,0)[lb]{\smash{\small$s^{[1]}$}}}%
		
	\put(0.55169645,0.30699774){\makebox(0,0)[lb]{\smash{\scriptsize\color{myRed} \textbf{critical}}}}%	
	\put(0.55569645,0.27599774){\makebox(0,0)[lb]{\smash{\scriptsize\color{myRed} \textbf{region}}}}%	

	
  \end{picture}%
  
\endgroup%


==> results_LUSL_cpoint_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.36471,0.57647,0.74902}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.91373,0.28235,0.28627}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1.28632604542744,
xmax=1.24946127563595,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={East [$\unit{m}$]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black},at={(-0.07,0.5)}},
ylabel={North [$\unit{m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=0.7906pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.125780800843755	-0.54752876462237\\
0.125780800843755	-0.54752876462237\\
0.125780800843755	-0.54752876462237\\
0.125780800843755	-0.54752876462237\\
0.248994205477552	-0.324216755198834\\
0.248994205477552	-0.324216755198834\\
0.248994205477552	-0.324216755198834\\
0.248994205477552	-0.324216755198834\\
0.220003290231157	-0.245264652865992\\
0.220003290231157	-0.245264652865992\\
0.220003290231157	-0.245264652865992\\
0.220003290231157	-0.245264652865992\\
0.0062547311569281	-0.157982010213729\\
0.0062547311569281	-0.157982010213729\\
0.0062547311569281	-0.157982010213729\\
0.0062547311569281	-0.157982010213729\\
0.0062547311569281	-0.157982010213729\\
0.0668197109883616	-0.217532304586141\\
0.0668197109883616	-0.217532304586141\\
0.0668197109883616	-0.217532304586141\\
0.0668197109883616	-0.217532304586141\\
-0.281599185167235	-0.158205092785334\\
-0.281599185167235	-0.158205092785334\\
-0.281599185167235	-0.158205092785334\\
-0.281599185167235	-0.158205092785334\\
-0.108677281917749	-0.226882650239549\\
-0.108677281917749	-0.226882650239549\\
-0.108677281917749	-0.226882650239549\\
-0.108677281917749	-0.226882650239549\\
-0.0507921684480636	-0.159027311547915\\
-0.0507921684480636	-0.159027311547915\\
-0.0507921684480636	-0.159027311547915\\
-0.0512797832368233	-0.0237436769538897\\
-0.0512797832368233	-0.0237436769538897\\
-0.0512797832368233	-0.0237436769538897\\
-0.0512797832368233	-0.0237436769538897\\
0.00549308494251699	-0.162430913645713\\
0.00549308494251699	-0.162430913645713\\
0.00549308494251699	-0.162430913645713\\
0.00549308494251699	-0.162430913645713\\
0.00549308494251699	-0.162430913645713\\
-0.114319105860766	-0.0920897977276324\\
-0.114319105860766	-0.0920897977276324\\
-0.114319105860766	-0.0920897977276324\\
-0.26751477473844	0.0928265176255873\\
-0.26751477473844	0.0928265176255873\\
-0.26751477473844	0.0928265176255873\\
-0.26751477473844	0.0928265176255873\\
-0.0368165646213273	-0.0967107931460857\\
-0.0368165646213273	-0.0967107931460857\\
-0.0368165646213273	-0.0967107931460857\\
-0.0368165646213273	-0.0967107931460857\\
-0.192365680054573	0.0363675103168329\\
-0.192365680054573	0.0363675103168329\\
-0.192365680054573	0.0363675103168329\\
-0.192365680054573	0.0363675103168329\\
-0.097292887223525	0.0431109773424587\\
-0.097292887223525	0.0431109773424587\\
-0.097292887223525	0.0431109773424587\\
-0.097292887223525	0.0431109773424587\\
-0.155536659451163	0.0710090439625465\\
-0.155536659451163	0.0710090439625465\\
-0.155536659451163	0.0710090439625465\\
-0.155536659451163	0.0710090439625465\\
-0.143672709762049	0.0474005360804389\\
-0.143672709762049	0.0474005360804389\\
-0.143672709762049	0.0474005360804389\\
-0.143672709762049	0.0474005360804389\\
-0.167146727143374	0.094725905953523\\
-0.167146727143374	0.094725905953523\\
-0.167146727143374	0.094725905953523\\
-0.167146727143374	0.094725905953523\\
-0.0582393760394243	0.0248118335323178\\
-0.0582393760394243	0.0248118335323178\\
-0.0582393760394243	0.0248118335323178\\
-0.0582393760394243	0.0248118335323178\\
-0.130893978557959	0.0581212461022725\\
-0.130893978557959	0.0581212461022725\\
-0.130893978557959	0.0581212461022725\\
-0.130893978557959	0.0581212461022725\\
-0.10232217024391	0.039624515720727\\
-0.10232217024391	0.039624515720727\\
-0.10232217024391	0.039624515720727\\
-0.10232217024391	0.039624515720727\\
-0.200884834190633	0.102693139946039\\
-0.200884834190633	0.102693139946039\\
-0.200884834190633	0.102693139946039\\
-0.200884834190633	0.102693139946039\\
-0.159413398491483	0.0761526896942765\\
-0.159413398491483	0.0761526896942765\\
-0.159413398491483	0.0761526896942765\\
-0.159413398491483	0.0761526896942765\\
-0.204068434817029	0.104732752029276\\
-0.204068434817029	0.104732752029276\\
-0.204068434817029	0.104732752029276\\
-0.204068434817029	0.104732752029276\\
-0.158067420465206	0.0752922290542931\\
-0.158067420465206	0.0752922290542931\\
-0.158067420465206	0.0752922290542931\\
-0.158067420465206	0.0752922290542931\\
-0.166634933084856	0.0807736858203624\\
-0.166634933084856	0.0807736858203624\\
-0.166634933084856	0.0807736858203624\\
-0.166634933084856	0.0807736858203624\\
-0.174416620220337	0.0857579875657219\\
-0.174416620220337	0.0857579875657219\\
-0.174416620220337	0.0857579875657219\\
-0.174416620220337	0.0857579875657219\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
-0.171128242888818	0.0836546376048829\\
};
%\addlegendentry{Agent 1}

\addplot[only marks, mark=*, mark options={}, mark size=0.7906pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
-0.431429909063107	-0.183897828981947\\
-0.431429909063107	-0.183897828981947\\
-0.431429909063107	-0.183897828981947\\
-0.431429909063107	-0.183897828981947\\
-0.15276410601917	0.253866625586195\\
-0.15276410601917	0.253866625586195\\
-0.15276410601917	0.253866625586195\\
-0.15276410601917	0.253866625586195\\
-0.580942272946672	-0.0240559926956621\\
-0.580942272946672	-0.0240559926956621\\
-0.580942272946672	-0.0240559926956621\\
-0.580942272946672	-0.0240559926956621\\
-0.334821734168357	0.165768138525216\\
-0.334821734168357	0.165768138525216\\
-0.334821734168357	0.165768138525216\\
-0.334821734168357	0.165768138525216\\
-0.301212583040054	0.0230654162521513\\
-0.301212583040054	0.0230654162521513\\
-0.301212583040054	0.0230654162521513\\
-0.301212583040054	0.0230654162521513\\
-0.124405881012304	-0.0501056615729479\\
-0.124405881012304	-0.0501056615729479\\
-0.124405881012304	-0.0501056615729479\\
-0.124405881012304	-0.0501056615729479\\
-0.357324551869098	-0.235958923443852\\
-0.357324551869098	-0.235958923443852\\
-0.357324551869098	-0.235958923443852\\
-0.357324551869098	-0.235958923443852\\
-0.288869078300124	0.01120379807973\\
-0.288869078300124	0.01120379807973\\
-0.288869078300124	0.01120379807973\\
-0.288869078300124	0.01120379807973\\
-0.256690532530398	0.0655913243664458\\
-0.256690532530398	0.0655913243664458\\
-0.256690532530398	0.0655913243664458\\
-0.256690532530398	0.0655913243664458\\
-0.362192639906899	0.0340092088455891\\
-0.362192639906899	0.0340092088455891\\
-0.362192639906899	0.0340092088455891\\
-0.362192639906899	0.0340092088455891\\
-0.481303632558315	0.107212154901856\\
-0.481303632558315	0.107212154901856\\
-0.481303632558315	0.107212154901856\\
-0.481303632558315	0.107212154901856\\
-0.802553116647673	0.149585092676014\\
-0.802553116647673	0.149585092676014\\
-0.802553116647673	0.149585092676014\\
-0.802553116647673	0.149585092676014\\
-0.431877225106221	-0.0582959781370676\\
-0.431877225106221	-0.0582959781370676\\
-0.431877225106221	-0.0582959781370676\\
-0.431877225106221	-0.0582959781370676\\
-0.378602287780499	0.0434232923765985\\
-0.378602287780499	0.0434232923765985\\
-0.378602287780499	0.0434232923765985\\
-0.378602287780499	0.0434232923765985\\
-0.553539128144502	0.267735986903054\\
-0.553539128144502	0.267735986903054\\
-0.553539128144502	0.267735986903054\\
-0.553539128144502	0.267735986903054\\
-0.533313189404977	0.162593992645257\\
-0.533313189404977	0.162593992645257\\
-0.533313189404977	0.162593992645257\\
-0.533313189404977	0.162593992645257\\
-0.528336294709191	0.159298744656329\\
-0.528336294709191	0.159298744656329\\
-0.528336294709191	0.159298744656329\\
-0.528336294709191	0.159298744656329\\
-0.839760945437785	0.464424686550894\\
-0.839760945437785	0.464424686550894\\
-0.839760945437785	0.464424686550894\\
-0.839760945437785	0.464424686550894\\
-0.623332519945882	0.287991882564865\\
-0.623332519945882	0.287991882564865\\
-0.623332519945882	0.287991882564865\\
-0.623332519945882	0.287991882564865\\
-0.534711555755852	0.247907134738117\\
-0.534711555755852	0.247907134738117\\
-0.534711555755852	0.247907134738117\\
-0.534711555755852	0.247907134738117\\
-0.496391481675396	0.302504996303969\\
-0.496391481675396	0.302504996303969\\
-0.496391481675396	0.302504996303969\\
-0.496391481675396	0.302504996303969\\
-0.608905570235023	0.359728858143938\\
-0.608905570235023	0.359728858143938\\
-0.608905570235023	0.359728858143938\\
-0.608905570235023	0.359728858143938\\
-0.50743736698449	0.300611980914635\\
-0.50743736698449	0.300611980914635\\
-0.50743736698449	0.300611980914635\\
-0.50743736698449	0.300611980914635\\
-0.49204324737813	0.290649751777782\\
-0.49204324737813	0.290649751777782\\
-0.49204324737813	0.290649751777782\\
-0.49204324737813	0.290649751777782\\
-0.595800419224757	0.366536062339532\\
-0.595800419224757	0.366536062339532\\
-0.595800419224757	0.366536062339532\\
-0.595800419224757	0.366536062339532\\
-0.583569750927895	0.363004984486533\\
-0.583569750927895	0.363004984486533\\
-0.583569750927895	0.363004984486533\\
-0.583569750927895	0.363004984486533\\
-0.608929749448855	0.378703622607492\\
-0.608929749448855	0.378703622607492\\
-0.608929749448855	0.378703622607492\\
-0.608929749448855	0.378703622607492\\
-0.653238216651328	0.407251815296059\\
-0.653238216651328	0.407251815296059\\
-0.653238216651328	0.407251815296059\\
-0.653238216651328	0.407251815296059\\
-0.611238867417772	0.380188714731021\\
-0.611238867417772	0.380188714731021\\
-0.611238867417772	0.380188714731021\\
-0.611238867417772	0.380188714731021\\
-0.65868660660406	0.410763772210358\\
-0.65868660660406	0.410763772210358\\
-0.65868660660406	0.410763772210358\\
-0.65868660660406	0.410763772210358\\
-0.606983320190751	0.37744798599417\\
-0.606983320190751	0.37744798599417\\
-0.606983320190751	0.37744798599417\\
-0.606983320190751	0.37744798599417\\
-0.623352669318705	0.387996604029533\\
-0.623352669318705	0.387996604029533\\
-0.623352669318705	0.387996604029533\\
-0.623352669318705	0.387996604029533\\
-0.644573987064498	0.401668378067355\\
-0.644573987064498	0.401668378067355\\
-0.644573987064498	0.401668378067355\\
-0.644573987064498	0.401668378067355\\
-0.635446321902741	0.395791746035578\\
-0.635446321902741	0.395791746035578\\
-0.635446321902741	0.395791746035578\\
-0.635446321902741	0.395791746035578\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
-0.634160792050859	0.394963153626763\\
};
%\addlegendentry{Agent 2}

\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
0.527664038418424	0.562026491020682\\
0.527664038418424	0.562026491020682\\
0.527664038418424	0.562026491020682\\
0.527664038418424	0.562026491020682\\
0.418216684201116	0.648034375413289\\
0.418216684201116	0.648034375413289\\
0.418216684201116	0.648034375413289\\
0.418216684201116	0.648034375413289\\
0.457975423378094	0.337879514834464\\
0.457975423378094	0.337879514834464\\
0.457975423378094	0.337879514834464\\
0.457975423378094	0.337879514834464\\
0.361758146193073	0.400119547358593\\
0.361758146193073	0.400119547358593\\
0.361758146193073	0.400119547358593\\
0.361758146193073	0.400119547358593\\
0.499692681392129	0.189096199604352\\
0.499692681392129	0.189096199604352\\
0.499692681392129	0.189096199604352\\
0.499692681392129	0.189096199604352\\
0.70146445427825	0.416003025466122\\
0.70146445427825	0.416003025466122\\
0.70146445427825	0.416003025466122\\
0.70146445427825	0.416003025466122\\
0.171951069916106	-0.186874387582869\\
0.171951069916106	-0.186874387582869\\
0.171951069916106	-0.186874387582869\\
0.171951069916106	-0.186874387582869\\
0.199704813738284	-0.439340100239817\\
0.199704813738284	-0.439340100239817\\
0.199704813738284	-0.439340100239817\\
0.199704813738284	-0.439340100239817\\
0.166385813623371	-0.205326501733147\\
0.166385813623371	-0.205326501733147\\
0.166385813623371	-0.205326501733147\\
0.166385813623371	-0.205326501733147\\
-0.189282826292292	-0.286286347210425\\
-0.189282826292292	-0.286286347210425\\
-0.189282826292292	-0.286286347210425\\
-0.189282826292292	-0.286286347210425\\
0.0306395001562944	0.190071389414703\\
0.0306395001562944	0.190071389414703\\
0.0306395001562944	0.190071389414703\\
0.0306395001562944	0.190071389414703\\
-0.157479058868258	-0.308352398737637\\
-0.157479058868258	-0.308352398737637\\
-0.157479058868258	-0.308352398737637\\
-0.157479058868258	-0.308352398737637\\
0.097027648230226	-0.106857862977141\\
0.097027648230226	-0.106857862977141\\
0.097027648230226	-0.106857862977141\\
0.097027648230226	-0.106857862977141\\
0.174493920565028	-0.237966665880657\\
0.174493920565028	-0.237966665880657\\
0.174493920565028	-0.237966665880657\\
0.174493920565028	-0.237966665880657\\
0.174493920565028	-0.237966665880657\\
0.112026840118072	-0.192808383846013\\
0.112026840118072	-0.192808383846013\\
0.112026840118072	-0.192808383846013\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
0.166502679963374	0.769869318541098\\
0.166502679963374	0.769869318541098\\
0.166502679963374	0.769869318541098\\
0.166502679963374	0.769869318541098\\
0.2878260735606	0.691886031664741\\
0.2878260735606	0.691886031664741\\
0.2878260735606	0.691886031664741\\
0.2878260735606	0.691886031664741\\
-0.0859568510128912	0.634235126327898\\
-0.0859568510128912	0.634235126327898\\
-0.0859568510128912	0.634235126327898\\
-0.0859568510128912	0.634235126327898\\
-0.160195194078717	0.51315866408507\\
-0.160195194078717	0.51315866408507\\
-0.160195194078717	0.51315866408507\\
-0.160195194078717	0.51315866408507\\
0.274684653701623	0.70769302389457\\
0.274684653701623	0.70769302389457\\
0.274684653701623	0.70769302389457\\
0.274684653701623	0.70769302389457\\
-0.289457439897073	0.0511355748587092\\
-0.289457439897073	0.0511355748587092\\
-0.289457439897073	0.0511355748587092\\
-0.289457439897073	0.0511355748587092\\
-0.384542322418926	-0.095869453444803\\
-0.384542322418926	-0.095869453444803\\
-0.384542322418926	-0.095869453444803\\
-0.384542322418926	-0.095869453444803\\
-0.116833747342996	-0.110337950952639\\
-0.116833747342996	-0.110337950952639\\
-0.116833747342996	-0.110337950952639\\
-0.116833747342996	-0.110337950952639\\
};
\addplot [color=mycolor1, line width=1.1pt, draw=none, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.25937419864046e-15	-5.13618328563961e-16\\
};
\addplot [color=mycolor3, line width=1.1pt, draw=none, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-0.452116784866068	0.266713758635271\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.876280979125617	0.429965824516864\\
-0.870259840405357	0.444985685625524\\
-0.863826044972303	0.459829613865275\\
-0.856985942205785	0.474482960071074\\
-0.849746282461418	0.488931263159335\\
-0.842114210409316	0.503160264399276\\
-0.834097257983163	0.51715592148456\\
-0.825703336947105	0.530904422391361\\
-0.816940731087793	0.544392199009159\\
-0.807818088039289	0.557605940530833\\
-0.798344410748893	0.570532606588815\\
-0.788529048592317	0.583159440124361\\
-0.778381688146989	0.595473979977227\\
-0.767912343632562	0.607464073183331\\
-0.757131347028092	0.61911788696826\\
-0.746049337875622	0.630423920424791\\
-0.734677252780239	0.641371015862895\\
-0.723026314616964	0.651948369821035\\
-0.711108021455128	0.662145543727872\\
-0.69893413521117	0.671952474203881\\
-0.686516670041041	0.681359482992687\\
-0.673867880483685	0.690357286512337\\
-0.661000249367289	0.698937005017075\\
-0.647926475490237	0.70709017136058\\
-0.634659461088929	0.714808739352013\\
-0.621212299104834	0.722085091696641\\
-0.607598260263333	0.728912047513185\\
-0.593830779977122	0.735282869420482\\
-0.579923445087074	0.741191270186469\\
-0.565889980453673	0.746631418932919\\
-0.551744235412231	0.751597946889816\\
-0.537500170105268	0.756085952693683\\
-0.523171841705535	0.760091007224636\\
-0.508773390543282	0.763609157977388\\
-0.494319026151461	0.766636932961898\\
-0.47982301324263	0.769171344129804\\
-0.465299657631404	0.771209890323267\\
-0.450763292116347	0.772750559743309\\
-0.436228262335224	0.773791831935221\\
-0.421708912607595	0.774332679289064\\
-0.407219571778698	0.774372568053797\\
-0.392774539078612	0.773911458864024\\
-0.378388070010642	0.772949806778846\\
-0.364074362282858	0.771488560832769\\
-0.349847541796674	0.769529163099123\\
-0.335721648706284	0.767073547266911\\
-0.321710623562729	0.76412413673249\\
-0.307828293556253	0.760683842207968\\
-0.294088358870539	0.756756058848692\\
-0.28050437916228	0.752344662902628\\
-0.267089760179434	0.747454007884983\\
-0.25385774053137	0.742088920281802\\
-0.24082137862396	0.736254694786814\\
-0.227993539772507	0.729957089076209\\
-0.215386883505235	0.723202318126503\\
-0.203013851069858	0.715997048081112\\
-0.190886653155576	0.708348389671667\\
-0.179017257842597	0.700263891200583\\
-0.167417378791084	0.6917515310918\\
-0.156098463681192	0.682819710017034\\
-0.145071682915583	0.673477242605335\\
-0.134347918595596	0.663733348744108\\
-0.123937753781918	0.653597644480199\\
-0.113851462050384	0.643080132530019\\
-0.104098997353203	0.632191192408068\\
-0.0946899841956003	0.620941570183608\\
-0.0856337081375986	0.609342367875592\\
-0.0769391066302899	0.59740503249631\\
-0.0686147601956498	0.585141344754567\\
-0.0606688839585989	0.572563407429554\\
-0.053109319539666	0.559683633426856\\
-0.0459435273162549	0.54651473352842\\
-0.0391785790601539	0.533069703848546\\
-0.0328211509585497	0.51936181300829\\
-0.0268775170254368	0.505404589040936\\
-0.0213535429099236	0.491211806041465\\
-0.0162546801075446	0.476797470573182\\
-0.0115859605802928	0.462175807844931\\
-0.00735199179067997	0.447361247672528\\
-0.00355695215472829	0.432368410238282\\
-0.000204586918377936	0.417212091662631\\
0.00270179553861905	0.401907249402167\\
0.00515932696766913	0.386468987488424\\
0.00716558208195334	0.370912541622026\\
0.00871858094989209	0.355253264136892\\
0.00981679094909843	0.339506608849332\\
0.0104591282788917	0.323688115806999\\
0.0106449590298776	0.307813395952734\\
0.0103740998095407	0.291898115718456\\
0.00964681792323002	0.275957981564281\\
0.00846383111036175	0.260008724478144\\
0.00682630683609653	0.244066084451212\\
0.00473586113919211	0.228145794944412\\
0.00219455703716881	0.212263567361409\\
-0.000795097509639853	0.196435075543341\\
-0.00423015207314181	0.180675940300637\\
-0.00810721666920167	0.165001713997158\\
-0.0124224651031472	0.149427865201892\\
-0.0171716387457602	0.133969763423348\\
-0.0223500507360299	0.118642663941701\\
-0.0279525906065195	0.103461692753677\\
-0.0339737293267794	0.0884418316450172\\
-0.0404075247598337	0.0735979034052662\\
-0.0472476275263516	0.0589445571994673\\
-0.054487287270718	0.044496254111206\\
-0.06211935932282	0.0302672528712655\\
-0.0701363117489734	0.0162715957859813\\
-0.0785302327850319	0.00252309487918084\\
-0.0872928386443435	-0.010964681738618\\
-0.096415481692847	-0.0241784232602919\\
-0.105889158983244	-0.0371050893182737\\
-0.115704521139819	-0.0497319228538196\\
-0.125851881585147	-0.0620464627066856\\
-0.136321226099575	-0.0740365559127899\\
-0.147102222704045	-0.085690369697719\\
-0.158184231856514	-0.0969964031542496\\
-0.169556316951897	-0.107943498592354\\
-0.181207255115173	-0.118520852550493\\
-0.193125548277008	-0.128718026457331\\
-0.205299434520967	-0.13852495693334\\
-0.217716899691096	-0.147931965722146\\
-0.230365689248451	-0.156929769241796\\
-0.243233320364847	-0.165509487746534\\
-0.256307094241899	-0.173662654090038\\
-0.269574108643207	-0.181381222081472\\
-0.283021270627303	-0.1886575744261\\
-0.296635309468803	-0.195484530242644\\
-0.310402789755015	-0.201855352149941\\
-0.324310124645063	-0.207763752915928\\
-0.338343589278464	-0.213203901662378\\
-0.352489334319906	-0.218170429619275\\
-0.366733399626868	-0.222658435423142\\
-0.381061728026601	-0.226663489954095\\
-0.395460179188854	-0.230181640706847\\
-0.409914543580675	-0.233209415691357\\
-0.424410556489507	-0.235743826859263\\
-0.438933912100732	-0.237782373052726\\
-0.45347027761579	-0.239323042472768\\
-0.468005307396912	-0.24036431466468\\
-0.482524657124542	-0.240905162018523\\
-0.497013997953439	-0.240945050783256\\
-0.511459030653525	-0.240483941593483\\
-0.525845499721495	-0.239522289508305\\
-0.540159207449278	-0.238061043562228\\
-0.554386027935462	-0.236101645828582\\
-0.568511921025852	-0.23364602999637\\
-0.582522946169408	-0.230696619461948\\
-0.596405276175883	-0.227256324937427\\
-0.610145210861597	-0.223328541578151\\
-0.623729190569856	-0.218917145632087\\
-0.637143809552702	-0.214026490614442\\
-0.650375829200766	-0.20866140301126\\
-0.663412191108176	-0.202827177516273\\
-0.676240029959629	-0.196529571805668\\
-0.688846686226902	-0.189774800855962\\
-0.701219718662278	-0.182569530810571\\
-0.71334691657656	-0.174920872401126\\
-0.725216311889539	-0.166836373930042\\
-0.736816190941052	-0.158324013821259\\
-0.748135106050945	-0.149392192746493\\
-0.759161886816553	-0.140049725334794\\
-0.76988565113654	-0.130305831473567\\
-0.780295815950219	-0.120170127209658\\
-0.790382107681752	-0.109652615259478\\
-0.800134572378933	-0.0987636751375267\\
-0.809543585536536	-0.0875140529130672\\
-0.818599861594538	-0.0759148506050515\\
-0.827294463101847	-0.0639775152257688\\
-0.835618809536487	-0.0517138274840263\\
-0.843564685773538	-0.0391358901590128\\
-0.851124250192471	-0.0262561161563149\\
-0.858290042415881	-0.0130872162578794\\
-0.865054990671982	0.000357813421994702\\
-0.871412418773587	0.0140657042622512\\
-0.8773560527067	0.0280229282296051\\
-0.882880026822213	0.0422157112290757\\
-0.887978889624592	0.0566300466973585\\
-0.892647609151844	0.0712517094256102\\
-0.896881577941457	0.0860662695980129\\
-0.900676617577408	0.10105910703226\\
-0.904028982813759	0.11621542560791\\
-0.906935365270755	0.131520267868374\\
-0.909392896699806	0.146958529782117\\
-0.91139915181409	0.162514975648515\\
-0.912952150682029	0.178174253133649\\
-0.914050360681235	0.193920908421208\\
-0.914692698011028	0.209739401463542\\
-0.914878528762014	0.225614121317807\\
-0.914607669541677	0.241529401552085\\
-0.913880387655366	0.25746953570626\\
-0.912697400842498	0.273418792792397\\
-0.911059876568233	0.289361432819329\\
-0.908969430871329	0.305281722326129\\
-0.906428126769305	0.321163949909132\\
-0.903438472222497	0.3369924417272\\
-0.900003417658995	0.352751576969904\\
-0.896126353062935	0.368425803273383\\
-0.891811104628989	0.383999652068649\\
-0.887061930986376	0.399457753847193\\
-0.881883518996107	0.41478485332884\\
-0.876280979125617	0.429965824516864\\
};

\addplot[area legend, draw=mycolor3, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.876280979125617	0.429965824516864\\
-0.870259840405357	0.444985685625524\\
-0.863826044972303	0.459829613865275\\
-0.856985942205785	0.474482960071074\\
-0.849746282461418	0.488931263159335\\
-0.842114210409316	0.503160264399276\\
-0.834097257983163	0.51715592148456\\
-0.825703336947105	0.530904422391361\\
-0.816940731087793	0.544392199009159\\
-0.807818088039289	0.557605940530833\\
-0.798344410748893	0.570532606588815\\
-0.788529048592317	0.583159440124361\\
-0.778381688146989	0.595473979977227\\
-0.767912343632562	0.607464073183331\\
-0.757131347028092	0.61911788696826\\
-0.746049337875622	0.630423920424791\\
-0.734677252780239	0.641371015862895\\
-0.723026314616964	0.651948369821035\\
-0.711108021455128	0.662145543727872\\
-0.69893413521117	0.671952474203881\\
-0.686516670041041	0.681359482992687\\
-0.673867880483685	0.690357286512337\\
-0.661000249367289	0.698937005017075\\
-0.647926475490237	0.70709017136058\\
-0.634659461088929	0.714808739352013\\
-0.621212299104834	0.722085091696641\\
-0.607598260263333	0.728912047513185\\
-0.593830779977122	0.735282869420482\\
-0.579923445087074	0.741191270186469\\
-0.565889980453673	0.746631418932919\\
-0.551744235412231	0.751597946889816\\
-0.537500170105268	0.756085952693683\\
-0.523171841705535	0.760091007224636\\
-0.508773390543282	0.763609157977388\\
-0.494319026151461	0.766636932961898\\
-0.47982301324263	0.769171344129804\\
-0.465299657631404	0.771209890323267\\
-0.450763292116347	0.772750559743309\\
-0.436228262335224	0.773791831935221\\
-0.421708912607595	0.774332679289064\\
-0.407219571778698	0.774372568053797\\
-0.392774539078612	0.773911458864024\\
-0.378388070010642	0.772949806778846\\
-0.364074362282858	0.771488560832769\\
-0.349847541796674	0.769529163099123\\
-0.335721648706284	0.767073547266911\\
-0.321710623562729	0.76412413673249\\
-0.307828293556253	0.760683842207968\\
-0.294088358870539	0.756756058848692\\
-0.28050437916228	0.752344662902628\\
-0.267089760179434	0.747454007884983\\
-0.25385774053137	0.742088920281802\\
-0.24082137862396	0.736254694786814\\
-0.227993539772507	0.729957089076209\\
-0.215386883505235	0.723202318126503\\
-0.203013851069858	0.715997048081112\\
-0.190886653155576	0.708348389671667\\
-0.179017257842597	0.700263891200583\\
-0.167417378791084	0.6917515310918\\
-0.156098463681192	0.682819710017034\\
-0.145071682915583	0.673477242605335\\
-0.134347918595596	0.663733348744108\\
-0.123937753781918	0.653597644480199\\
-0.113851462050384	0.643080132530019\\
-0.104098997353203	0.632191192408068\\
-0.0946899841956003	0.620941570183608\\
-0.0856337081375986	0.609342367875592\\
-0.0769391066302899	0.59740503249631\\
-0.0686147601956498	0.585141344754567\\
-0.0606688839585989	0.572563407429554\\
-0.053109319539666	0.559683633426856\\
-0.0459435273162549	0.54651473352842\\
-0.0391785790601539	0.533069703848546\\
-0.0328211509585497	0.51936181300829\\
-0.0268775170254368	0.505404589040936\\
-0.0213535429099236	0.491211806041465\\
-0.0162546801075446	0.476797470573182\\
-0.0115859605802928	0.462175807844931\\
-0.00735199179067997	0.447361247672528\\
-0.00355695215472829	0.432368410238282\\
-0.000204586918377936	0.417212091662631\\
0.00270179553861905	0.401907249402167\\
0.00515932696766913	0.386468987488424\\
0.00716558208195334	0.370912541622026\\
0.00871858094989209	0.355253264136892\\
0.00981679094909843	0.339506608849332\\
0.0104591282788917	0.323688115806999\\
0.0106449590298776	0.307813395952734\\
0.0103740998095407	0.291898115718456\\
0.00964681792323002	0.275957981564281\\
0.00846383111036175	0.260008724478144\\
0.00682630683609653	0.244066084451212\\
0.00473586113919211	0.228145794944412\\
0.00219455703716881	0.212263567361409\\
-0.000795097509639853	0.196435075543341\\
-0.00423015207314181	0.180675940300637\\
-0.00810721666920167	0.165001713997158\\
-0.0124224651031472	0.149427865201892\\
-0.0171716387457602	0.133969763423348\\
-0.0223500507360299	0.118642663941701\\
-0.0279525906065195	0.103461692753677\\
-0.0339737293267794	0.0884418316450172\\
-0.0404075247598337	0.0735979034052662\\
-0.0472476275263516	0.0589445571994673\\
-0.054487287270718	0.044496254111206\\
-0.06211935932282	0.0302672528712655\\
-0.0701363117489734	0.0162715957859813\\
-0.0785302327850319	0.00252309487918084\\
-0.0872928386443435	-0.010964681738618\\
-0.096415481692847	-0.0241784232602919\\
-0.105889158983244	-0.0371050893182737\\
-0.115704521139819	-0.0497319228538196\\
-0.125851881585147	-0.0620464627066856\\
-0.136321226099575	-0.0740365559127899\\
-0.147102222704045	-0.085690369697719\\
-0.158184231856514	-0.0969964031542496\\
-0.169556316951897	-0.107943498592354\\
-0.181207255115173	-0.118520852550493\\
-0.193125548277008	-0.128718026457331\\
-0.205299434520967	-0.13852495693334\\
-0.217716899691096	-0.147931965722146\\
-0.230365689248451	-0.156929769241796\\
-0.243233320364847	-0.165509487746534\\
-0.256307094241899	-0.173662654090038\\
-0.269574108643207	-0.181381222081472\\
-0.283021270627303	-0.1886575744261\\
-0.296635309468803	-0.195484530242644\\
-0.310402789755015	-0.201855352149941\\
-0.324310124645063	-0.207763752915928\\
-0.338343589278464	-0.213203901662378\\
-0.352489334319906	-0.218170429619275\\
-0.366733399626868	-0.222658435423142\\
-0.381061728026601	-0.226663489954095\\
-0.395460179188854	-0.230181640706847\\
-0.409914543580675	-0.233209415691357\\
-0.424410556489507	-0.235743826859263\\
-0.438933912100732	-0.237782373052726\\
-0.45347027761579	-0.239323042472768\\
-0.468005307396912	-0.24036431466468\\
-0.482524657124542	-0.240905162018523\\
-0.497013997953439	-0.240945050783256\\
-0.511459030653525	-0.240483941593483\\
-0.525845499721495	-0.239522289508305\\
-0.540159207449278	-0.238061043562228\\
-0.554386027935462	-0.236101645828582\\
-0.568511921025852	-0.23364602999637\\
-0.582522946169408	-0.230696619461948\\
-0.596405276175883	-0.227256324937427\\
-0.610145210861597	-0.223328541578151\\
-0.623729190569856	-0.218917145632087\\
-0.637143809552702	-0.214026490614442\\
-0.650375829200766	-0.20866140301126\\
-0.663412191108176	-0.202827177516273\\
-0.676240029959629	-0.196529571805668\\
-0.688846686226902	-0.189774800855962\\
-0.701219718662278	-0.182569530810571\\
-0.71334691657656	-0.174920872401126\\
-0.725216311889539	-0.166836373930042\\
-0.736816190941052	-0.158324013821259\\
-0.748135106050945	-0.149392192746493\\
-0.759161886816553	-0.140049725334794\\
-0.76988565113654	-0.130305831473567\\
-0.780295815950219	-0.120170127209658\\
-0.790382107681752	-0.109652615259478\\
-0.800134572378933	-0.0987636751375267\\
-0.809543585536536	-0.0875140529130672\\
-0.818599861594538	-0.0759148506050515\\
-0.827294463101847	-0.0639775152257688\\
-0.835618809536487	-0.0517138274840263\\
-0.843564685773538	-0.0391358901590128\\
-0.851124250192471	-0.0262561161563149\\
-0.858290042415881	-0.0130872162578794\\
-0.865054990671982	0.000357813421994702\\
-0.871412418773587	0.0140657042622512\\
-0.8773560527067	0.0280229282296051\\
-0.882880026822213	0.0422157112290757\\
-0.887978889624592	0.0566300466973585\\
-0.892647609151844	0.0712517094256102\\
-0.896881577941457	0.0860662695980129\\
-0.900676617577408	0.10105910703226\\
-0.904028982813759	0.11621542560791\\
-0.906935365270755	0.131520267868374\\
-0.909392896699806	0.146958529782117\\
-0.91139915181409	0.162514975648515\\
-0.912952150682029	0.178174253133649\\
-0.914050360681235	0.193920908421208\\
-0.914692698011028	0.209739401463542\\
-0.914878528762014	0.225614121317807\\
-0.914607669541677	0.241529401552085\\
-0.913880387655366	0.25746953570626\\
-0.912697400842498	0.273418792792397\\
-0.911059876568233	0.289361432819329\\
-0.908969430871329	0.305281722326129\\
-0.906428126769305	0.321163949909132\\
-0.903438472222497	0.3369924417272\\
-0.900003417658995	0.352751576969904\\
-0.896126353062935	0.368425803273383\\
-0.891811104628989	0.383999652068649\\
-0.887061930986376	0.399457753847193\\
-0.881883518996107	0.41478485332884\\
-0.876280979125617	0.429965824516864\\
}--cycle;
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.283080856882505	-0.285600906657664\\
0.271094206711394	-0.297202412913986\\
0.25884001928786	-0.308510616270444\\
0.246330388015423	-0.319514356895582\\
0.233577658389843	-0.330202775425899\\
0.220594415815604	-0.340565323682735\\
0.207393473185642	-0.350591775082046\\
0.193987858236563	-0.36027223472681\\
0.180390800691843	-0.369597149172091\\
0.166615719205685	-0.378557315853145\\
0.152676208120431	-0.38714389216723\\
0.138586024050583	-0.395348404200194\\
0.124359072306692	-0.403162755089205\\
0.110009393172486	-0.410579233013371\\
0.0955511480488141	-0.417590518804385\\
0.0809986054780481	-0.424189693169653\\
0.0663661270627552	-0.430370243520805\\
0.051668153292531	-0.436126070400831\\
0.0369191892929788	-0.441451493503511\\
0.0221337905109022	-0.446341257279187\\
0.00732654834983634	-0.450790536121361\\
-0.00748792422990598	-0.454794939128984\\
-0.0222950071324615	-0.458350514439746\\
-0.037080087554686	-0.461453753130084\\
-0.0518285744072273	-0.464101592678069\\
-0.0665259127141683	-0.466291419985746\\
-0.0811575979770311	-0.468021073957942\\
-0.0957091904889663	-0.46928884763501\\
-0.110166329584999	-0.470093489877392\\
-0.124514747814274	-0.470434206600339\\
-0.138740285020304	-0.470310661557582\\
-0.152828902315336	-0.469722976673162\\
-0.166766695935041	-0.468671731921108\\
-0.180539910959844	-0.467157964753072\\
-0.194134954889378	-0.465183169074489\\
-0.207538411056633	-0.462749293770274\\
-0.220737051868591	-0.459858740781507\\
-0.233717851860262	-0.456514362735008\\
-0.246468000549245	-0.452719460128136\\
-0.258974915078129	-0.4484777780716\\
-0.271226252632251	-0.443793502593486\\
-0.283209922620567	-0.438671256508151\\
-0.294914098607604	-0.433116094854065\\
-0.306327229984727	-0.427133499905098\\
-0.31743805336919	-0.420729375760177\\
-0.328235603719738	-0.413910042516654\\
-0.338709225157778	-0.406682230033131\\
-0.348848581483449	-0.399053071287907\\
-0.358643666376195	-0.391030095339583\\
-0.368084813269803	-0.382621219896794\\
-0.377162704892131	-0.373834743504387\\
-0.385868382460136	-0.364679337353757\\
-0.394193254521107	-0.355164036725428\\
-0.402129105431394	-0.345298232072325\\
-0.409668103464255	-0.335091659752527\\
-0.416802808538827	-0.324554392420661\\
-0.423526179562584	-0.313696829087401\\
-0.429831581380048	-0.30252968485691\\
-0.435712791320886	-0.291063980352316\\
-0.441164005340933	-0.279311030839694\\
-0.446179843750084	-0.267282435061264\\
-0.450755356521399	-0.254990063788827\\
-0.454886028176181	-0.242446048108754\\
-0.458567782240209	-0.229662767450064\\
-0.461796985266725	-0.216652837367423\\
-0.464570450422209	-0.203429097091114\\
-0.466885440631396	-0.190004596856269\\
-0.468739671278442	-0.176392585023859\\
-0.470131312461563	-0.162606495006166\\
-0.471058990798925	-0.148659932009622\\
-0.47152179078401	-0.134566659608115\\
-0.471519255689107	-0.120340586160005\\
-0.471051388016049	-0.10599575108225\\
-0.470118649493742	-0.091546310995199\\
-0.468721960622497	-0.0770065257517158\\
-0.466862699765605	-0.0623907443644262\\
-0.464542701789062	-0.0477133908449746\\
-0.461764256250773	-0.0329889499692667\\
-0.458530105141039	-0.0182319529827431\\
-0.454843440176541	-0.00345696325979609\\
-0.450707899650503	0.011321438068524\\
-0.446127564842134	0.0260886665043246\\
-0.441106955988899	0.040830148576008\\
-0.435651027825592	0.0555313362205307\\
-0.429765164694607	0.070177721140583\\
-0.423455175232245	0.0847548491225287\\
-0.416727286636292	0.0992483343009673\\
-0.409588138520524	0.113643873355847\\
-0.402044776362211	0.127927259628116\\
-0.394104644549083	0.142084397139978\\
-0.385775579032615	0.156101314505919\\
-0.377065799594893	0.169964178720783\\
-0.367983901736676	0.183659308811274\\
-0.358538848194679	0.197173189337425\\
-0.348739960096434	0.210492483730707\\
-0.33859690776146	0.223604047455613\\
-0.328119701157825	0.236494940981724\\
-0.317318680023519	0.249152442553466\\
-0.306204503662378	0.261564060744947\\
-0.294788140424641	0.273717546787485\\
-0.283080856882507	0.285600906657663\\
-0.271094206711397	0.297202412913985\\
-0.258840019287863	0.308510616270443\\
-0.246330388015425	0.319514356895581\\
-0.233577658389845	0.330202775425898\\
-0.220594415815607	0.340565323682734\\
-0.207393473185645	0.350591775082045\\
-0.193987858236566	0.360272234726808\\
-0.180390800691845	0.36959714917209\\
-0.166615719205688	0.378557315853144\\
-0.152676208120433	0.387143892167229\\
-0.138586024050586	0.395348404200193\\
-0.124359072306694	0.403162755089204\\
-0.110009393172489	0.41057923301337\\
-0.0955511480488169	0.417590518804384\\
-0.0809986054780508	0.424189693169652\\
-0.0663661270627578	0.430370243520804\\
-0.0516681532925338	0.43612607040083\\
-0.0369191892929815	0.44145149350351\\
-0.0221337905109049	0.446341257279185\\
-0.0073265483498389	0.45079053612136\\
0.00748792422990327	0.454794939128983\\
0.0222950071324587	0.458350514439745\\
0.0370800875546834	0.461453753130083\\
0.0518285744072246	0.464101592678068\\
0.0665259127141657	0.466291419985745\\
0.0811575979770285	0.46802107395794\\
0.0957091904889635	0.469288847635009\\
0.110166329584997	0.470093489877391\\
0.124514747814272	0.470434206600338\\
0.138740285020301	0.470310661557581\\
0.152828902315334	0.469722976673161\\
0.166766695935038	0.468671731921107\\
0.180539910959841	0.467157964753071\\
0.194134954889375	0.465183169074488\\
0.20753841105663	0.462749293770273\\
0.220737051868588	0.459858740781506\\
0.233717851860259	0.456514362735007\\
0.246468000549243	0.452719460128135\\
0.258974915078126	0.448477778071599\\
0.271226252632248	0.443793502593485\\
0.283209922620564	0.43867125650815\\
0.294914098607602	0.433116094854064\\
0.306327229984724	0.427133499905097\\
0.317438053369187	0.420729375760176\\
0.328235603719735	0.413910042516653\\
0.338709225157776	0.406682230033131\\
0.348848581483446	0.399053071287906\\
0.358643666376193	0.391030095339582\\
0.3680848132698	0.382621219896793\\
0.377162704892128	0.373834743504386\\
0.385868382460133	0.364679337353756\\
0.394193254521104	0.355164036725427\\
0.402129105431391	0.345298232072324\\
0.409668103464253	0.335091659752527\\
0.416802808538825	0.32455439242066\\
0.423526179562582	0.3136968290874\\
0.429831581380046	0.302529684856909\\
0.435712791320883	0.291063980352315\\
0.44116400534093	0.279311030839693\\
0.446179843750081	0.267282435061263\\
0.450755356521396	0.254990063788826\\
0.454886028176178	0.242446048108753\\
0.458567782240206	0.229662767450063\\
0.461796985266723	0.216652837367422\\
0.464570450422206	0.203429097091113\\
0.466885440631393	0.190004596856268\\
0.46873967127844	0.176392585023858\\
0.47013131246156	0.162606495006165\\
0.471058990798923	0.148659932009621\\
0.471521790784008	0.134566659608114\\
0.471519255689105	0.120340586160004\\
0.471051388016046	0.105995751082249\\
0.470118649493739	0.0915463109951984\\
0.468721960622494	0.0770065257517149\\
0.466862699765603	0.0623907443644253\\
0.46454270178906	0.0477133908449739\\
0.461764256250771	0.0329889499692659\\
0.458530105141036	0.0182319529827421\\
0.454843440176538	0.00345696325979513\\
0.4507078996505	-0.011321438068525\\
0.446127564842131	-0.0260886665043254\\
0.441106955988897	-0.0408301485760088\\
0.43565102782559	-0.0555313362205313\\
0.429765164694604	-0.070177721140584\\
0.423455175232242	-0.0847548491225295\\
0.416727286636289	-0.099248334300968\\
0.409588138520521	-0.113643873355848\\
0.402044776362208	-0.127927259628117\\
0.394104644549081	-0.142084397139979\\
0.385775579032613	-0.15610131450592\\
0.37706579959489	-0.169964178720784\\
0.367983901736673	-0.183659308811274\\
0.358538848194677	-0.197173189337426\\
0.348739960096432	-0.210492483730708\\
0.338596907761458	-0.223604047455614\\
0.328119701157823	-0.236494940981725\\
0.317318680023517	-0.249152442553467\\
0.306204503662376	-0.261564060744948\\
0.294788140424638	-0.273717546787486\\
0.283080856882505	-0.285600906657664\\
};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.283080856882505	-0.285600906657664\\
0.271094206711394	-0.297202412913986\\
0.25884001928786	-0.308510616270444\\
0.246330388015423	-0.319514356895582\\
0.233577658389843	-0.330202775425899\\
0.220594415815604	-0.340565323682735\\
0.207393473185642	-0.350591775082046\\
0.193987858236563	-0.36027223472681\\
0.180390800691843	-0.369597149172091\\
0.166615719205685	-0.378557315853145\\
0.152676208120431	-0.38714389216723\\
0.138586024050583	-0.395348404200194\\
0.124359072306692	-0.403162755089205\\
0.110009393172486	-0.410579233013371\\
0.0955511480488141	-0.417590518804385\\
0.0809986054780481	-0.424189693169653\\
0.0663661270627552	-0.430370243520805\\
0.051668153292531	-0.436126070400831\\
0.0369191892929788	-0.441451493503511\\
0.0221337905109022	-0.446341257279187\\
0.00732654834983634	-0.450790536121361\\
-0.00748792422990598	-0.454794939128984\\
-0.0222950071324615	-0.458350514439746\\
-0.037080087554686	-0.461453753130084\\
-0.0518285744072273	-0.464101592678069\\
-0.0665259127141683	-0.466291419985746\\
-0.0811575979770311	-0.468021073957942\\
-0.0957091904889663	-0.46928884763501\\
-0.110166329584999	-0.470093489877392\\
-0.124514747814274	-0.470434206600339\\
-0.138740285020304	-0.470310661557582\\
-0.152828902315336	-0.469722976673162\\
-0.166766695935041	-0.468671731921108\\
-0.180539910959844	-0.467157964753072\\
-0.194134954889378	-0.465183169074489\\
-0.207538411056633	-0.462749293770274\\
-0.220737051868591	-0.459858740781507\\
-0.233717851860262	-0.456514362735008\\
-0.246468000549245	-0.452719460128136\\
-0.258974915078129	-0.4484777780716\\
-0.271226252632251	-0.443793502593486\\
-0.283209922620567	-0.438671256508151\\
-0.294914098607604	-0.433116094854065\\
-0.306327229984727	-0.427133499905098\\
-0.31743805336919	-0.420729375760177\\
-0.328235603719738	-0.413910042516654\\
-0.338709225157778	-0.406682230033131\\
-0.348848581483449	-0.399053071287907\\
-0.358643666376195	-0.391030095339583\\
-0.368084813269803	-0.382621219896794\\
-0.377162704892131	-0.373834743504387\\
-0.385868382460136	-0.364679337353757\\
-0.394193254521107	-0.355164036725428\\
-0.402129105431394	-0.345298232072325\\
-0.409668103464255	-0.335091659752527\\
-0.416802808538827	-0.324554392420661\\
-0.423526179562584	-0.313696829087401\\
-0.429831581380048	-0.30252968485691\\
-0.435712791320886	-0.291063980352316\\
-0.441164005340933	-0.279311030839694\\
-0.446179843750084	-0.267282435061264\\
-0.450755356521399	-0.254990063788827\\
-0.454886028176181	-0.242446048108754\\
-0.458567782240209	-0.229662767450064\\
-0.461796985266725	-0.216652837367423\\
-0.464570450422209	-0.203429097091114\\
-0.466885440631396	-0.190004596856269\\
-0.468739671278442	-0.176392585023859\\
-0.470131312461563	-0.162606495006166\\
-0.471058990798925	-0.148659932009622\\
-0.47152179078401	-0.134566659608115\\
-0.471519255689107	-0.120340586160005\\
-0.471051388016049	-0.10599575108225\\
-0.470118649493742	-0.091546310995199\\
-0.468721960622497	-0.0770065257517158\\
-0.466862699765605	-0.0623907443644262\\
-0.464542701789062	-0.0477133908449746\\
-0.461764256250773	-0.0329889499692667\\
-0.458530105141039	-0.0182319529827431\\
-0.454843440176541	-0.00345696325979609\\
-0.450707899650503	0.011321438068524\\
-0.446127564842134	0.0260886665043246\\
-0.441106955988899	0.040830148576008\\
-0.435651027825592	0.0555313362205307\\
-0.429765164694607	0.070177721140583\\
-0.423455175232245	0.0847548491225287\\
-0.416727286636292	0.0992483343009673\\
-0.409588138520524	0.113643873355847\\
-0.402044776362211	0.127927259628116\\
-0.394104644549083	0.142084397139978\\
-0.385775579032615	0.156101314505919\\
-0.377065799594893	0.169964178720783\\
-0.367983901736676	0.183659308811274\\
-0.358538848194679	0.197173189337425\\
-0.348739960096434	0.210492483730707\\
-0.33859690776146	0.223604047455613\\
-0.328119701157825	0.236494940981724\\
-0.317318680023519	0.249152442553466\\
-0.306204503662378	0.261564060744947\\
-0.294788140424641	0.273717546787485\\
-0.283080856882507	0.285600906657663\\
-0.271094206711397	0.297202412913985\\
-0.258840019287863	0.308510616270443\\
-0.246330388015425	0.319514356895581\\
-0.233577658389845	0.330202775425898\\
-0.220594415815607	0.340565323682734\\
-0.207393473185645	0.350591775082045\\
-0.193987858236566	0.360272234726808\\
-0.180390800691845	0.36959714917209\\
-0.166615719205688	0.378557315853144\\
-0.152676208120433	0.387143892167229\\
-0.138586024050586	0.395348404200193\\
-0.124359072306694	0.403162755089204\\
-0.110009393172489	0.41057923301337\\
-0.0955511480488169	0.417590518804384\\
-0.0809986054780508	0.424189693169652\\
-0.0663661270627578	0.430370243520804\\
-0.0516681532925338	0.43612607040083\\
-0.0369191892929815	0.44145149350351\\
-0.0221337905109049	0.446341257279185\\
-0.0073265483498389	0.45079053612136\\
0.00748792422990327	0.454794939128983\\
0.0222950071324587	0.458350514439745\\
0.0370800875546834	0.461453753130083\\
0.0518285744072246	0.464101592678068\\
0.0665259127141657	0.466291419985745\\
0.0811575979770285	0.46802107395794\\
0.0957091904889635	0.469288847635009\\
0.110166329584997	0.470093489877391\\
0.124514747814272	0.470434206600338\\
0.138740285020301	0.470310661557581\\
0.152828902315334	0.469722976673161\\
0.166766695935038	0.468671731921107\\
0.180539910959841	0.467157964753071\\
0.194134954889375	0.465183169074488\\
0.20753841105663	0.462749293770273\\
0.220737051868588	0.459858740781506\\
0.233717851860259	0.456514362735007\\
0.246468000549243	0.452719460128135\\
0.258974915078126	0.448477778071599\\
0.271226252632248	0.443793502593485\\
0.283209922620564	0.43867125650815\\
0.294914098607602	0.433116094854064\\
0.306327229984724	0.427133499905097\\
0.317438053369187	0.420729375760176\\
0.328235603719735	0.413910042516653\\
0.338709225157776	0.406682230033131\\
0.348848581483446	0.399053071287906\\
0.358643666376193	0.391030095339582\\
0.3680848132698	0.382621219896793\\
0.377162704892128	0.373834743504386\\
0.385868382460133	0.364679337353756\\
0.394193254521104	0.355164036725427\\
0.402129105431391	0.345298232072324\\
0.409668103464253	0.335091659752527\\
0.416802808538825	0.32455439242066\\
0.423526179562582	0.3136968290874\\
0.429831581380046	0.302529684856909\\
0.435712791320883	0.291063980352315\\
0.44116400534093	0.279311030839693\\
0.446179843750081	0.267282435061263\\
0.450755356521396	0.254990063788826\\
0.454886028176178	0.242446048108753\\
0.458567782240206	0.229662767450063\\
0.461796985266723	0.216652837367422\\
0.464570450422206	0.203429097091113\\
0.466885440631393	0.190004596856268\\
0.46873967127844	0.176392585023858\\
0.47013131246156	0.162606495006165\\
0.471058990798923	0.148659932009621\\
0.471521790784008	0.134566659608114\\
0.471519255689105	0.120340586160004\\
0.471051388016046	0.105995751082249\\
0.470118649493739	0.0915463109951984\\
0.468721960622494	0.0770065257517149\\
0.466862699765603	0.0623907443644253\\
0.46454270178906	0.0477133908449739\\
0.461764256250771	0.0329889499692659\\
0.458530105141036	0.0182319529827421\\
0.454843440176538	0.00345696325979513\\
0.4507078996505	-0.011321438068525\\
0.446127564842131	-0.0260886665043254\\
0.441106955988897	-0.0408301485760088\\
0.43565102782559	-0.0555313362205313\\
0.429765164694604	-0.070177721140584\\
0.423455175232242	-0.0847548491225295\\
0.416727286636289	-0.099248334300968\\
0.409588138520521	-0.113643873355848\\
0.402044776362208	-0.127927259628117\\
0.394104644549081	-0.142084397139979\\
0.385775579032613	-0.15610131450592\\
0.37706579959489	-0.169964178720784\\
0.367983901736673	-0.183659308811274\\
0.358538848194677	-0.197173189337426\\
0.348739960096432	-0.210492483730708\\
0.338596907761458	-0.223604047455614\\
0.328119701157823	-0.236494940981725\\
0.317318680023517	-0.249152442553467\\
0.306204503662376	-0.261564060744948\\
0.294788140424638	-0.273717546787486\\
0.283080856882505	-0.285600906657664\\
}--cycle;

\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.66908441483622	1.3696936878191\\
-6.08303433744841	-8.95370641056065\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-4.87327818290102	3.12734200277715\\
7.49154059193253	-4.83769308178775\\
};
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-6.08303433744841	-8.95370641056065\\
};
\addplot [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
7.49154059193253	-4.83769308178775\\
};

\node[right, align=left, font=\color{mycolor1}]
at (axis cs:-0.605,-0.75) {\scriptsize \textbf{moving}};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:-0.635,-0.83) {\scriptsize \textbf{direction}};

\node[right, align=left, font=\color{mycolor3}]
at (axis cs:0.6,-0.75) {\scriptsize \textbf{moving}};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:0.57,-0.83) {\scriptsize \textbf{direction}};

\node[right, align=left, font=\color{mycolor1}]
at (axis cs:0.8,0.9) {\footnotesize \textbf{Agent 1}};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:0.8,0.8) {\footnotesize \textbf{Agent 2}};

\node[right, align=left, font=\color{mycolor3}]
at (axis cs:-0.55,0.35) {\scriptsize \textbf{mean}};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:-1.10,0.28) {\footnotesize ${3\,\sigma}$};

\node[right, align=left, font=\color{mycolor1}]
at (axis cs:0,0.05) {\scriptsize \textbf{mean}};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:0.355,-0.2) {\footnotesize ${3\,\sigma}$};


\node[right, align=left, font=\color{black}]
at (axis cs:0.58,-0.1) {\scriptsize $d_{c,l}^{[i]} \leq \unit[50]{m}$ (\,$\bullet$\,)};
\node[right, align=left, font=\color{black}]
at (axis cs:0.58,-0.24) {\scriptsize $d_{c,l}^{[i]} > \unit[50]{m}$ ($\times$)};


\end{axis}
\draw[color=mycolor3,thick,arrows = -{Stealth[inset=0pt]}] (6.7,0.8) -- (7.4,0.35);
\draw[color=mycolor1,thick,arrows = -{Stealth[inset=0pt]}] (2.05,0.9) -- (1.6,0.2);


\end{tikzpicture}%

==> results_LUSL_timeplots_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.44314,0.74902,0.43137}%
\definecolor{mycolor2}{rgb}{0.91373,0.28235,0.28627}%
\definecolor{mycolor3}{rgb}{0.36471,0.57647,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.92\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98324,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=-5.3,
ymax=2.3,
ylabel style={font=\color{white!15!black},at={(-0.18,0.5)}},
ylabel={$\text{Accel. [} \unit[]{m/s^2} \text{]}$},
axis background/.style={fill=white},
title={\small Agent 1 (Edge)},
title style={font=\bfseries,yshift=-6pt},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
8.43055100000001	-5.3\\
9.98324	-5.3\\
9.98324	2.3\\
8.43055100000001	2.3\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	-5.3\\
8.43055100000001	-5.3\\
8.43055100000001	2.3\\
0	2.3\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-5\\
0.0587210000000198	-5\\
0.100664000000023	-5\\
0.150995000000023	-5\\
0.20132700000002	-5\\
0.251659000000018	-5\\
0.301990000000018	-5\\
0.352322000000015	-5\\
0.402654000000013	-5\\
0.452985000000012	-5\\
0.50331700000001	-5\\
0.55364800000001	-5\\
0.603980000000007	-5\\
0.654312000000004	-5\\
0.704643000000004	-5\\
0.754975000000002	-5\\
0.805306999999999	-5\\
0.855637999999999	-5\\
0.905970000000025	-5\\
0.956302000000022	-5\\
1.00663300000002	-5\\
1.05696500000002	-5\\
1.09890800000002	-5\\
1.15762800000002	-5\\
1.20796000000001	-5\\
1.25829200000001	-5\\
1.30023500000001	-5\\
1.35056600000001	-5\\
1.40089800000001	-5\\
1.45123000000001	-5\\
1.50156100000001	-5\\
1.55189300000001	-5\\
1.60222400000001	-5\\
1.652556	-5\\
1.702888	-5\\
1.753219	-5\\
1.803551	-5\\
1.85388300000002	-5\\
1.90421400000002	-5\\
1.95454600000002	-5\\
2.00487800000002	-5\\
2.05520900000002	-5\\
2.10554100000002	-5\\
2.15587300000001	-5\\
2.20620400000001	-5\\
2.25653600000001	-5\\
2.30686800000001	-5\\
2.34881100000001	-5\\
2.39914200000001	-5\\
2.45786200000001	-5\\
2.49980600000001	-5\\
2.55013700000001	-5\\
2.600469	-5\\
2.6508	-5\\
2.701132	-5\\
2.75146400000003	-5\\
2.80179500000003	-5\\
2.85212700000002	-5\\
2.90245900000002	-5\\
2.95279000000002	-5\\
3.00312200000002	-5\\
3.05345400000002	-5\\
3.10378500000002	-5\\
3.15411700000001	-5\\
3.20444900000001	-5\\
3.25478000000001	-5\\
3.30511200000001	-5\\
3.35544400000001	-5\\
3.40577500000001	-5\\
3.456107	-5\\
3.506438	-5\\
3.55677	-5\\
3.60710200000003	-5\\
3.649045	-5\\
3.699376	-5\\
3.74970800000003	-5\\
3.80004000000002	-5\\
3.85037100000002	-5\\
3.90070300000002	-5\\
3.95103500000002	-5\\
4.00136600000002	-5\\
4.05169800000002	-5\\
4.10203000000001	-5\\
4.15236100000001	-5\\
4.20269300000001	-5\\
4.25302500000001	-5\\
4.30335600000001	-5\\
4.35368800000001	-5\\
4.40402	-5\\
4.454351	-5\\
4.504683	-5\\
4.555014	-5\\
4.60534600000003	-5\\
4.65567800000002	-5\\
4.70600900000002	-5\\
4.75634100000002	-5\\
4.80667300000002	-5\\
4.85700400000002	-5\\
4.89894700000002	-5\\
4.94927900000002	-5\\
4.99961100000002	-5\\
5.04994200000002	-5\\
5.10027400000001	-5\\
5.15060600000001	-5\\
5.20093700000001	-5\\
5.25126900000001	-5\\
5.30160100000001	-5\\
5.35193200000001	-5\\
5.402264	-5\\
5.452596	-5\\
5.502927	-5\\
5.55325900000003	-5\\
5.60359000000003	-5\\
5.65392200000002	-5\\
5.70425400000002	-5\\
5.75458500000002	-5\\
5.80491700000002	-5\\
5.85524900000001	-5\\
5.90558000000001	-5\\
5.95591200000001	-5\\
5.99785500000002	-5\\
6.04818700000001	-5\\
6.09851800000001	-5\\
6.14885000000001	-5\\
6.19918200000001	-5\\
6.24951300000001	-5\\
6.299845	-5\\
6.350177	-5\\
6.400508	-5\\
6.45084	-5\\
6.50117200000003	-5\\
6.55150300000003	-5\\
6.60183500000002	-5\\
6.65216600000002	-5\\
6.70249800000002	-5\\
6.75283000000002	-5\\
6.80316100000002	-5\\
6.85349300000001	-5\\
6.91221300000001	-5\\
6.96254500000001	-5\\
7.012877	-5\\
7.063208	-5\\
7.11354	-5\\
7.16387200000003	-5\\
7.205815	-5\\
7.26453500000002	-5\\
7.30647800000003	-5\\
7.35681000000002	-5\\
7.40714100000002	-5\\
7.45747300000002	-5\\
7.50780400000002	-5\\
7.55813600000002	-5\\
7.60846800000002	-5\\
7.65879900000002	-5\\
7.70913100000001	-5\\
7.75946300000001	-5\\
7.80979400000001	-5\\
7.86012600000001	-5\\
7.91045800000001	-5\\
7.96078900000001	-5\\
8.011121	-5\\
8.061453	-5\\
8.111784	-5\\
8.16211600000003	-5\\
8.21244800000002	-5\\
8.27955600000001	-5\\
8.32988800000001	-5\\
8.38022000000001	-5\\
8.43055100000001	-5\\
8.48088300000001	-5\\
8.581546	-5\\
8.68221000000003	-5\\
8.73254100000003	-5\\
8.78287300000002	-5\\
8.83320500000002	-5\\
8.88353600000002	-5\\
8.93386800000002	-5\\
8.97581100000002	-5\\
9.02614300000002	-5\\
9.08486300000001	-5\\
9.12680600000002	-5\\
9.17713700000002	-5\\
9.22746900000001	-5\\
9.28618900000001	-5\\
9.32813200000001	-5\\
9.37846400000001	-5\\
9.42879600000001	-5\\
9.47912700000001	-5\\
9.529459	-5\\
9.579791	-5\\
9.630122	-5\\
9.68045400000003	-5\\
9.73078600000002	-5\\
9.78111700000002	-5\\
9.83144900000002	-5\\
9.88178100000002	-5\\
9.93211200000002	-5\\
9.98244400000002	-5\\
};
%\addlegendentry{data3}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	2\\
0.0587210000000198	2\\
0.100664000000023	2\\
0.150995000000023	2\\
0.20132700000002	2\\
0.251659000000018	2\\
0.301990000000018	2\\
0.352322000000015	2\\
0.402654000000013	2\\
0.452985000000012	2\\
0.50331700000001	2\\
0.55364800000001	2\\
0.603980000000007	2\\
0.654312000000004	2\\
0.704643000000004	2\\
0.754975000000002	2\\
0.805306999999999	2\\
0.855637999999999	2\\
0.905970000000025	2\\
0.956302000000022	2\\
1.00663300000002	2\\
1.05696500000002	2\\
1.09890800000002	2\\
1.15762800000002	2\\
1.20796000000001	2\\
1.25829200000001	2\\
1.30023500000001	2\\
1.35056600000001	2\\
1.40089800000001	2\\
1.45123000000001	2\\
1.50156100000001	2\\
1.55189300000001	2\\
1.60222400000001	2\\
1.652556	2\\
1.702888	2\\
1.753219	2\\
1.803551	2\\
1.85388300000002	2\\
1.90421400000002	2\\
1.95454600000002	2\\
2.00487800000002	2\\
2.05520900000002	2\\
2.10554100000002	2\\
2.15587300000001	2\\
2.20620400000001	2\\
2.25653600000001	2\\
2.30686800000001	2\\
2.34881100000001	2\\
2.39914200000001	2\\
2.45786200000001	2\\
2.49980600000001	2\\
2.55013700000001	2\\
2.600469	2\\
2.6508	2\\
2.701132	2\\
2.75146400000003	2\\
2.80179500000003	2\\
2.85212700000002	2\\
2.90245900000002	2\\
2.95279000000002	2\\
3.00312200000002	2\\
3.05345400000002	2\\
3.10378500000002	2\\
3.15411700000001	2\\
3.20444900000001	2\\
3.25478000000001	2\\
3.30511200000001	2\\
3.35544400000001	2\\
3.40577500000001	2\\
3.456107	2\\
3.506438	2\\
3.55677	2\\
3.60710200000003	2\\
3.649045	2\\
3.699376	2\\
3.74970800000003	2\\
3.80004000000002	2\\
3.85037100000002	2\\
3.90070300000002	2\\
3.95103500000002	2\\
4.00136600000002	2\\
4.05169800000002	2\\
4.10203000000001	2\\
4.15236100000001	2\\
4.20269300000001	2\\
4.25302500000001	2\\
4.30335600000001	2\\
4.35368800000001	2\\
4.40402	2\\
4.454351	2\\
4.504683	2\\
4.555014	2\\
4.60534600000003	2\\
4.65567800000002	2\\
4.70600900000002	2\\
4.75634100000002	2\\
4.80667300000002	2\\
4.85700400000002	2\\
4.89894700000002	2\\
4.94927900000002	2\\
4.99961100000002	2\\
5.04994200000002	2\\
5.10027400000001	2\\
5.15060600000001	2\\
5.20093700000001	2\\
5.25126900000001	2\\
5.30160100000001	2\\
5.35193200000001	2\\
5.402264	2\\
5.452596	2\\
5.502927	2\\
5.55325900000003	2\\
5.60359000000003	2\\
5.65392200000002	2\\
5.70425400000002	2\\
5.75458500000002	2\\
5.80491700000002	2\\
5.85524900000001	2\\
5.90558000000001	2\\
5.95591200000001	2\\
5.99785500000002	2\\
6.04818700000001	2\\
6.09851800000001	2\\
6.14885000000001	2\\
6.19918200000001	2\\
6.24951300000001	2\\
6.299845	2\\
6.350177	2\\
6.400508	2\\
6.45084	2\\
6.50117200000003	2\\
6.55150300000003	2\\
6.60183500000002	2\\
6.65216600000002	2\\
6.70249800000002	2\\
6.75283000000002	2\\
6.80316100000002	2\\
6.85349300000001	2\\
6.91221300000001	2\\
6.96254500000001	2\\
7.012877	2\\
7.063208	2\\
7.11354	2\\
7.16387200000003	2\\
7.205815	2\\
7.26453500000002	2\\
7.30647800000003	2\\
7.35681000000002	2\\
7.40714100000002	2\\
7.45747300000002	2\\
7.50780400000002	2\\
7.55813600000002	2\\
7.60846800000002	2\\
7.65879900000002	2\\
7.70913100000001	2\\
7.75946300000001	2\\
7.80979400000001	2\\
7.86012600000001	2\\
7.91045800000001	2\\
7.96078900000001	2\\
8.011121	2\\
8.061453	2\\
8.111784	2\\
8.16211600000003	2\\
8.21244800000002	2\\
8.27955600000001	2\\
8.32988800000001	2\\
8.38022000000001	2\\
8.43055100000001	2\\
8.48088300000001	2\\
8.581546	2\\
8.68221000000003	2\\
8.73254100000003	2\\
8.78287300000002	2\\
8.83320500000002	2\\
8.88353600000002	2\\
8.93386800000002	2\\
8.97581100000002	2\\
9.02614300000002	2\\
9.08486300000001	2\\
9.12680600000002	2\\
9.17713700000002	2\\
9.22746900000001	2\\
9.28618900000001	2\\
9.32813200000001	2\\
9.37846400000001	2\\
9.42879600000001	2\\
9.47912700000001	2\\
9.529459	2\\
9.579791	2\\
9.630122	2\\
9.68045400000003	2\\
9.73078600000002	2\\
9.78111700000002	2\\
9.83144900000002	2\\
9.88178100000002	2\\
9.93211200000002	2\\
9.98244400000002	2\\
};
%\addlegendentry{data4}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.03632\\
0.0587210000000198	0.03632\\
0.100664000000023	0.03632\\
0.150995000000023	0.03632\\
0.20132700000002	0.03111\\
0.251659000000018	0.03111\\
0.301990000000018	0.03111\\
0.352322000000015	0.03111\\
0.402654000000013	0.02245\\
0.452985000000012	0.02245\\
0.50331700000001	0.02245\\
0.55364800000001	0.02245\\
0.603980000000007	0.02617\\
0.654312000000004	0.02617\\
0.704643000000004	0.02617\\
0.754975000000002	0.02617\\
0.805306999999999	0.02766\\
0.855637999999999	0.02766\\
0.905970000000025	0.02766\\
0.956302000000022	0.02766\\
1.00663300000002	0.02309\\
1.05696500000002	0.02309\\
1.09890800000002	0.02309\\
1.15762800000002	0.02309\\
1.20796000000001	0.01925\\
1.25829200000001	0.01925\\
1.30023500000001	0.01925\\
1.35056600000001	0.01925\\
1.40089800000001	0.01754\\
1.45123000000001	0.01754\\
1.50156100000001	0.01754\\
1.55189300000001	0.01754\\
1.60222400000001	0.01754\\
1.652556	0.01404\\
1.702888	0.01404\\
1.753219	0.01404\\
1.803551	0.01404\\
1.85388300000002	0.01467\\
1.90421400000002	0.01467\\
1.95454600000002	0.01467\\
2.00487800000002	0.01467\\
2.05520900000002	0.0154\\
2.10554100000002	0.0154\\
2.15587300000001	0.0154\\
2.20620400000001	0.0154\\
2.25653600000001	-0.81314\\
2.30686800000001	-0.81314\\
2.34881100000001	-0.81314\\
2.39914200000001	-0.81314\\
2.45786200000001	-5\\
2.49980600000001	-5\\
2.55013700000001	-5\\
2.600469	-5\\
2.6508	-5\\
2.701132	-5\\
2.75146400000003	-5\\
2.80179500000003	-5\\
2.85212700000002	-5\\
2.90245900000002	-5\\
2.95279000000002	-5\\
3.00312200000002	-5\\
3.05345400000002	-1.61304\\
3.10378500000002	-1.61304\\
3.15411700000001	-1.61304\\
3.20444900000001	-1.61304\\
3.25478000000001	-0.54285\\
3.30511200000001	-0.54285\\
3.35544400000001	-0.54285\\
3.40577500000001	-0.54285\\
3.456107	-0.20334\\
3.506438	-0.20334\\
3.55677	-0.20334\\
3.60710200000003	-0.20334\\
3.649045	-0.08776\\
3.699376	-0.08776\\
3.74970800000003	-0.08776\\
3.80004000000002	-0.08776\\
3.85037100000002	-0.04622\\
3.90070300000002	-0.04622\\
3.95103500000002	-0.04622\\
4.00136600000002	-0.04622\\
4.05169800000002	-0.03195\\
4.10203000000001	-0.03195\\
4.15236100000001	-0.03195\\
4.20269300000001	-0.03195\\
4.25302500000001	-0\\
4.30335600000001	-0\\
4.35368800000001	-0\\
4.40402	-0\\
4.454351	0\\
4.504683	0\\
4.555014	0\\
4.60534600000003	0\\
4.65567800000002	-0.11553\\
4.70600900000002	-0.11553\\
4.75634100000002	-0.11553\\
4.80667300000002	-0.11553\\
4.85700400000002	-0.17745\\
4.89894700000002	-0.17745\\
4.94927900000002	-0.17745\\
4.99961100000002	-0.17745\\
5.04994200000002	-0.36852\\
5.10027400000001	-0.36852\\
5.15060600000001	-0.36852\\
5.20093700000001	-0.36852\\
5.25126900000001	-0.28564\\
5.30160100000001	-0.28564\\
5.35193200000001	-0.28564\\
5.402264	-0.28564\\
5.452596	0.80312\\
5.502927	0.80312\\
5.55325900000003	0.80312\\
5.60359000000003	0.80312\\
5.65392200000002	1.19044\\
5.70425400000002	1.19044\\
5.75458500000002	1.19044\\
5.80491700000002	1.19044\\
5.85524900000001	1.32729\\
5.90558000000001	1.32729\\
5.95591200000001	1.32729\\
5.99785500000002	1.32729\\
6.04818700000001	1.36408\\
6.09851800000001	1.36408\\
6.14885000000001	1.36408\\
6.19918200000001	1.36408\\
6.24951300000001	1.31463\\
6.299845	1.31463\\
6.350177	1.31463\\
6.400508	1.31463\\
6.45084	1.23972\\
6.50117200000003	1.23972\\
6.55150300000003	1.23972\\
6.60183500000002	1.23972\\
6.65216600000002	1.16587\\
6.70249800000002	1.16587\\
6.75283000000002	1.16587\\
6.80316100000002	1.16587\\
6.85349300000001	1.08789\\
6.91221300000001	1.08789\\
6.96254500000001	1.08789\\
7.012877	1.08789\\
7.063208	1.02758\\
7.11354	1.02758\\
7.16387200000003	1.02758\\
7.205815	1.02758\\
7.26453500000002	0.96014\\
7.30647800000003	0.96014\\
7.35681000000002	0.96014\\
7.40714100000002	0.96014\\
7.45747300000002	0.88636\\
7.50780400000002	0.88636\\
7.55813600000002	0.88636\\
7.60846800000002	0.88636\\
7.65879900000002	0.81473\\
7.70913100000001	0.81473\\
7.75946300000001	0.81473\\
7.80979400000001	0.81473\\
7.86012600000001	0.75864\\
7.91045800000001	0.75864\\
7.96078900000001	0.75864\\
8.011121	0.75864\\
8.061453	0.7089\\
8.111784	0.7089\\
8.16211600000003	0.7089\\
8.21244800000002	0.7089\\
8.27955600000001	0.64412\\
8.32988800000001	0.64412\\
8.38022000000001	0.64412\\
8.43055100000001	0.64412\\
8.48088300000001	0.60502\\
8.581546	0.60502\\
8.68221000000003	0.56184\\
8.73254100000003	0.56184\\
8.78287300000002	0.56184\\
8.83320500000002	0.56184\\
8.88353600000002	0.51984\\
8.93386800000002	0.51984\\
8.97581100000002	0.51984\\
9.02614300000002	0.51984\\
9.08486300000001	0.48254\\
9.12680600000002	0.48254\\
9.17713700000002	0.48254\\
9.22746900000001	0.48254\\
9.28618900000001	0.45152\\
9.32813200000001	0.45152\\
9.37846400000001	0.45152\\
9.42879600000001	0.45152\\
9.47912700000001	0.41125\\
9.529459	0.41125\\
9.579791	0.41125\\
9.630122	0.41125\\
9.68045400000003	0.37974\\
9.73078600000002	0.37974\\
9.78111700000002	0.37974\\
9.83144900000002	0.37974\\
9.88178100000002	0.34311\\
9.93211200000002	0.34311\\
9.98244400000002	0.34311\\
};
%\addlegendentry{data5}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.16\\
0.0587210000000198	0.16\\
0.100664000000023	0.13\\
0.150995000000023	0.13\\
0.20132700000002	0.13\\
0.251659000000018	0.14\\
0.301990000000018	0.14\\
0.352322000000015	0.17\\
0.402654000000013	0.17\\
0.452985000000012	0.13\\
0.50331700000001	0.13\\
0.55364800000001	0.09\\
0.603980000000007	0.09\\
0.654312000000004	0.1\\
0.704643000000004	0.1\\
0.754975000000002	0.08\\
0.805306999999999	0.08\\
0.855637999999999	0.07\\
0.905970000000025	0.07\\
0.956302000000022	0.14\\
1.00663300000002	0.14\\
1.05696500000002	0.12\\
1.09890800000002	0.12\\
1.15762800000002	0.15\\
1.20796000000001	0.15\\
1.25829200000001	0.15\\
1.30023500000001	0.09\\
1.35056600000001	0.09\\
1.40089800000001	0.09\\
1.45123000000001	0.09\\
1.50156100000001	0.1\\
1.55189300000001	0.1\\
1.60222400000001	0.07\\
1.652556	0.07\\
1.702888	0.07\\
1.753219	0.07\\
1.803551	0.01\\
1.85388300000002	0.01\\
1.90421400000002	0.04\\
1.95454600000002	0.04\\
2.00487800000002	0.09\\
2.05520900000002	0.09\\
2.10554100000002	0.05\\
2.15587300000001	0.05\\
2.20620400000001	0.05\\
2.25653600000001	0.05\\
2.30686800000001	0.05\\
2.34881100000001	0.06\\
2.39914200000001	0.06\\
2.45786200000001	-0.00999\\
2.49980600000001	-0.00999\\
2.55013700000001	-0.20999\\
2.600469	-0.20999\\
2.6508	-0.87999\\
2.701132	-0.87999\\
2.75146400000003	-1.92999\\
2.80179500000003	-1.92999\\
2.85212700000002	-2.77999\\
2.90245900000002	-2.77999\\
2.95279000000002	-3.72999\\
3.00312200000002	-3.72999\\
3.05345400000002	-4.23999\\
3.10378500000002	-4.23999\\
3.15411700000001	-4.21999\\
3.20444900000001	-4.21999\\
3.25478000000001	-3.66999\\
3.30511200000001	-3.66999\\
3.35544400000001	-3.66999\\
3.40577500000001	-2.82999\\
3.456107	-2.82999\\
3.506438	-1.86999\\
3.55677	-1.86999\\
3.60710200000003	-0.94999\\
3.649045	-0.94999\\
3.699376	-0.71999\\
3.74970800000003	-0.71999\\
3.80004000000002	-0.47999\\
3.85037100000002	-0.47999\\
3.90070300000002	-0.41999\\
3.95103500000002	-0.41999\\
4.00136600000002	-0.32999\\
4.05169800000002	-0.32999\\
4.10203000000001	-0.39999\\
4.15236100000001	-0.39999\\
4.20269300000001	-0.40999\\
4.25302500000001	-0.40999\\
4.30335600000001	-0.33999\\
4.35368800000001	-0.33999\\
4.40402	-0.33999\\
4.454351	-0.34999\\
4.504683	-0.34999\\
4.555014	-0.36999\\
4.60534600000003	-0.36999\\
4.65567800000002	-0.30999\\
4.70600900000002	-0.30999\\
4.75634100000002	-0.15999\\
4.80667300000002	-0.15999\\
4.85700400000002	-0.09999\\
4.89894700000002	-0.09999\\
4.94927900000002	-0.29999\\
4.99961100000002	-0.29999\\
5.04994200000002	-0.25999\\
5.10027400000001	-0.25999\\
5.15060600000001	-0.25999\\
5.20093700000001	-0.25999\\
5.25126900000001	-0.38999\\
5.30160100000001	-0.38999\\
5.35193200000001	-0.42999\\
5.402264	-0.42999\\
5.452596	-0.42999\\
5.502927	-0.29999\\
5.55325900000003	-0.29999\\
5.60359000000003	-0.29999\\
5.65392200000002	-0.29999\\
5.70425400000002	-0.20999\\
5.75458500000002	-0.20999\\
5.80491700000002	-0.14999\\
5.85524900000001	-0.14999\\
5.90558000000001	-0.03999\\
5.95591200000001	-0.03999\\
5.99785500000002	0.41\\
6.04818700000001	0.41\\
6.09851800000001	0.48\\
6.14885000000001	0.48\\
6.19918200000001	0.67\\
6.24951300000001	0.67\\
6.299845	0.76\\
6.350177	0.76\\
6.400508	0.87\\
6.45084	0.87\\
6.50117200000003	0.87\\
6.55150300000003	0.89\\
6.60183500000002	0.89\\
6.65216600000002	0.91\\
6.70249800000002	0.91\\
6.75283000000002	1\\
6.80316100000002	1\\
6.85349300000001	0.92\\
6.91221300000001	0.92\\
6.96254500000001	0.89\\
7.012877	0.89\\
7.063208	0.87\\
7.11354	0.87\\
7.16387200000003	0.87\\
7.205815	0.87\\
7.26453500000002	0.92\\
7.30647800000003	0.92\\
7.35681000000002	0.89\\
7.40714100000002	0.89\\
7.45747300000002	0.95\\
7.50780400000002	0.95\\
7.55813600000002	0.95\\
7.60846800000002	0.83\\
7.65879900000002	0.83\\
7.70913100000001	0.86\\
7.75946300000001	0.86\\
7.80979400000001	0.76\\
7.86012600000001	0.76\\
7.91045800000001	0.75\\
7.96078900000001	0.75\\
8.011121	0.82\\
8.061453	0.82\\
8.111784	0.83\\
8.16211600000003	0.83\\
8.21244800000002	0.66\\
8.27955600000001	0.66\\
8.32988800000001	0.71\\
8.38022000000001	0.71\\
8.43055100000001	0.63\\
8.48088300000001	0.63\\
8.581546	0.66\\
8.68221000000003	0.64\\
8.73254100000003	0.64\\
8.78287300000002	0.62\\
8.83320500000002	0.62\\
8.88353600000002	0.56\\
8.93386800000002	0.56\\
8.97581100000002	0.56\\
9.02614300000002	0.56\\
9.08486300000001	0.54\\
9.12680600000002	0.54\\
9.17713700000002	0.5\\
9.22746900000001	0.5\\
9.28618900000001	0.55\\
9.32813200000001	0.55\\
9.37846400000001	0.48\\
9.42879600000001	0.48\\
9.47912700000001	0.47\\
9.529459	0.47\\
9.579791	0.42\\
9.630122	0.42\\
9.68045400000003	0.42\\
9.73078600000002	0.48\\
9.78111700000002	0.48\\
9.83144900000002	0.39\\
9.88178100000002	0.39\\
9.93211200000002	0.45\\
9.98244400000002	0.45\\
};
%\addlegendentry{data6}

\node[right, align=left, font=\color{mycolor2}]
at (axis cs:8,-0.2) {\footnotesize \textbf{ref.}};
\node[right, align=left, font=\color{black}]
at (axis cs:0,-4.3) {\footnotesize \textbf{min.}};
\node[right, align=left, font=\color{black}]
at (axis cs:0,1.3) {\footnotesize \textbf{max.}};

\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.614\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98324,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=0,
ymax=17,
ylabel style={font=\color{white!15!black},at={(-0.18,0.5)}},
ylabel={Velocity [$\unit[]{m/s}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
8.43055100000001	0\\
9.98324	0\\
9.98324	17\\
8.43055100000001	17\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	0\\
8.43055100000001	0\\
8.43055100000001	17\\
0	17\\
}--cycle;
%\addlegendentry{data2}


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	12\\
0.0587210000000198	12\\
0.100664000000023	12\\
0.150995000000023	12\\
0.20132700000002	12\\
0.251659000000018	12\\
0.301990000000018	12\\
0.352322000000015	12\\
0.402654000000013	12\\
0.452985000000012	12\\
0.50331700000001	12\\
0.55364800000001	12\\
0.603980000000007	12\\
0.654312000000004	12\\
0.704643000000004	12\\
0.754975000000002	12\\
0.805306999999999	12\\
0.855637999999999	12\\
0.905970000000025	12\\
0.956302000000022	12\\
1.00663300000002	12\\
1.05696500000002	12\\
1.09890800000002	12\\
1.15762800000002	12\\
1.20796000000001	12\\
1.25829200000001	12\\
1.30023500000001	12\\
1.35056600000001	12\\
1.40089800000001	12\\
1.45123000000001	12\\
1.50156100000001	12\\
1.55189300000001	12\\
1.60222400000001	12\\
1.652556	12\\
1.702888	12\\
1.753219	12\\
1.803551	12\\
1.85388300000002	12\\
1.90421400000002	12\\
1.95454600000002	12\\
2.00487800000002	12\\
2.05520900000002	12\\
2.10554100000002	12\\
2.15587300000001	12\\
2.20620400000001	12\\
2.25653600000001	12\\
2.30686800000001	12\\
2.34881100000001	12\\
2.39914200000001	12\\
2.45786200000001	12\\
2.49980600000001	12\\
2.55013700000001	12\\
2.600469	12\\
2.6508	12\\
2.701132	12\\
2.75146400000003	12\\
2.80179500000003	12\\
2.85212700000002	12\\
2.90245900000002	12\\
2.95279000000002	12\\
3.00312200000002	12\\
3.05345400000002	12\\
3.10378500000002	12\\
3.15411700000001	12\\
3.20444900000001	12\\
3.25478000000001	12\\
3.30511200000001	12\\
3.35544400000001	12\\
3.40577500000001	12\\
3.456107	12\\
3.506438	12\\
3.55677	12\\
3.60710200000003	12\\
3.649045	12\\
3.699376	12\\
3.74970800000003	12\\
3.80004000000002	12\\
3.85037100000002	12\\
3.90070300000002	12\\
3.95103500000002	12\\
4.00136600000002	12\\
4.05169800000002	12\\
4.10203000000001	12\\
4.15236100000001	12\\
4.20269300000001	12\\
4.25302500000001	12\\
4.30335600000001	12\\
4.35368800000001	12\\
4.40402	12\\
4.454351	12\\
4.504683	12\\
4.555014	12\\
4.60534600000003	12\\
4.65567800000002	12\\
4.70600900000002	12\\
4.75634100000002	12\\
4.80667300000002	12\\
4.85700400000002	12\\
4.89894700000002	12\\
4.94927900000002	12\\
4.99961100000002	12\\
5.04994200000002	12\\
5.10027400000001	12\\
5.15060600000001	12\\
5.20093700000001	12\\
5.25126900000001	12\\
5.30160100000001	12\\
5.35193200000001	12\\
5.402264	12\\
5.452596	12\\
5.502927	12\\
5.55325900000003	12\\
5.60359000000003	12\\
5.65392200000002	12\\
5.70425400000002	12\\
5.75458500000002	12\\
5.80491700000002	12\\
5.85524900000001	12\\
5.90558000000001	12\\
5.95591200000001	12\\
5.99785500000002	12\\
6.04818700000001	12\\
6.09851800000001	12\\
6.14885000000001	12\\
6.19918200000001	12\\
6.24951300000001	12\\
6.299845	12\\
6.350177	12\\
6.400508	12\\
6.45084	12\\
6.50117200000003	12\\
6.55150300000003	12\\
6.60183500000002	12\\
6.65216600000002	12\\
6.70249800000002	12\\
6.75283000000002	12\\
6.80316100000002	12\\
6.85349300000001	12\\
6.91221300000001	12\\
6.96254500000001	12\\
7.012877	12\\
7.063208	12\\
7.11354	12\\
7.16387200000003	12\\
7.205815	12\\
7.26453500000002	12\\
7.30647800000003	12\\
7.35681000000002	12\\
7.40714100000002	12\\
7.45747300000002	12\\
7.50780400000002	12\\
7.55813600000002	12\\
7.60846800000002	12\\
7.65879900000002	12\\
7.70913100000001	12\\
7.75946300000001	12\\
7.80979400000001	12\\
7.86012600000001	12\\
7.91045800000001	12\\
7.96078900000001	12\\
8.011121	12\\
8.061453	12\\
8.111784	12\\
8.16211600000003	12\\
8.21244800000002	12\\
8.27955600000001	12\\
8.32988800000001	12\\
8.38022000000001	12\\
8.43055100000001	12\\
8.48088300000001	12\\
8.581546	12\\
8.68221000000003	12\\
8.73254100000003	12\\
8.78287300000002	12\\
8.83320500000002	12\\
8.88353600000002	12\\
8.93386800000002	12\\
8.97581100000002	12\\
9.02614300000002	12\\
9.08486300000001	12\\
9.12680600000002	12\\
9.17713700000002	12\\
9.22746900000001	12\\
9.28618900000001	12\\
9.32813200000001	12\\
9.37846400000001	12\\
9.42879600000001	12\\
9.47912700000001	12\\
9.529459	12\\
9.579791	12\\
9.630122	12\\
9.68045400000003	12\\
9.73078600000002	12\\
9.78111700000002	12\\
9.83144900000002	12\\
9.88178100000002	12\\
9.93211200000002	12\\
9.98244400000002	12\\
};
%\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	11.85833\\
0.0587210000000198	11.85277\\
0.100664000000023	11.87222\\
0.150995000000023	11.88055\\
0.20132700000002	11.87777\\
0.251659000000018	11.88055\\
0.301990000000018	11.88888\\
0.352322000000015	11.89444\\
0.402654000000013	11.88055\\
0.452985000000012	11.89722\\
0.50331700000001	11.89444\\
0.55364800000001	11.89444\\
0.603980000000007	11.88611\\
0.654312000000004	11.89166\\
0.704643000000004	11.88888\\
0.754975000000002	11.89722\\
0.805306999999999	11.88611\\
0.855637999999999	11.9\\
0.905970000000025	11.90555\\
0.956302000000022	11.89722\\
1.00663300000002	11.90277\\
1.05696500000002	11.90833\\
1.09890800000002	11.91111\\
1.15762800000002	11.90277\\
1.20796000000001	11.93611\\
1.25829200000001	11.90833\\
1.30023500000001	11.92222\\
1.35056600000001	11.925\\
1.40089800000001	11.93611\\
1.45123000000001	11.93055\\
1.50156100000001	11.92222\\
1.55189300000001	11.93333\\
1.60222400000001	11.94444\\
1.652556	11.94722\\
1.702888	11.93888\\
1.753219	11.93611\\
1.803551	11.94166\\
1.85388300000002	11.93888\\
1.90421400000002	11.94166\\
1.95454600000002	11.94444\\
2.00487800000002	11.96111\\
2.05520900000002	11.95833\\
2.10554100000002	11.95555\\
2.15587300000001	11.96111\\
2.20620400000001	11.95555\\
2.25653600000001	11.96388\\
2.30686800000001	11.94722\\
2.34881100000001	11.95277\\
2.39914200000001	11.93055\\
2.45786200000001	11.92777\\
2.49980600000001	11.89444\\
2.55013700000001	11.89444\\
2.600469	11.80833\\
2.6508	11.725\\
2.701132	11.68611\\
2.75146400000003	11.56944\\
2.80179500000003	11.43333\\
2.85212700000002	11.32777\\
2.90245900000002	11.12222\\
2.95279000000002	10.99444\\
3.00312200000002	10.77777\\
3.05345400000002	10.59444\\
3.10378500000002	10.35277\\
3.15411700000001	10.18611\\
3.20444900000001	9.97222\\
3.25478000000001	9.85555\\
3.30511200000001	9.64166\\
3.35544400000001	9.525\\
3.40577500000001	9.37777\\
3.456107	9.31666\\
3.506438	9.23333\\
3.55677	9.18611\\
3.60710200000003	9.11944\\
3.649045	9.08333\\
3.699376	9.03888\\
3.74970800000003	9.00277\\
3.80004000000002	8.97777\\
3.85037100000002	8.96944\\
3.90070300000002	8.94166\\
3.95103500000002	8.93333\\
4.00136600000002	8.91666\\
4.05169800000002	8.89444\\
4.10203000000001	8.88333\\
4.15236100000001	8.84166\\
4.20269300000001	8.82777\\
4.25302500000001	8.80277\\
4.30335600000001	8.77777\\
4.35368800000001	8.76388\\
4.40402	8.74722\\
4.454351	8.72777\\
4.504683	8.7\\
4.555014	8.68611\\
4.60534600000003	8.66666\\
4.65567800000002	8.65833\\
4.70600900000002	8.63888\\
4.75634100000002	8.64444\\
4.80667300000002	8.625\\
4.85700400000002	8.61388\\
4.89894700000002	8.61111\\
4.94927900000002	8.58333\\
4.99961100000002	8.575\\
5.04994200000002	8.56944\\
5.10027400000001	8.54444\\
5.15060600000001	8.54722\\
5.20093700000001	8.51944\\
5.25126900000001	8.50277\\
5.30160100000001	8.47222\\
5.35193200000001	8.46111\\
5.402264	8.46111\\
5.452596	8.43055\\
5.502927	8.40833\\
5.55325900000003	8.40555\\
5.60359000000003	8.38888\\
5.65392200000002	8.38055\\
5.70425400000002	8.38611\\
5.75458500000002	8.37777\\
5.80491700000002	8.35277\\
5.85524900000001	8.34444\\
5.90558000000001	8.36666\\
5.95591200000001	8.36944\\
5.99785500000002	8.38611\\
6.04818700000001	8.40833\\
6.09851800000001	8.42222\\
6.14885000000001	8.45277\\
6.19918200000001	8.49166\\
6.24951300000001	8.51666\\
6.299845	8.54722\\
6.350177	8.59444\\
6.400508	8.62222\\
6.45084	8.65833\\
6.50117200000003	8.70555\\
6.55150300000003	8.74444\\
6.60183500000002	8.79166\\
6.65216600000002	8.81666\\
6.70249800000002	8.86944\\
6.75283000000002	8.91944\\
6.80316100000002	8.98333\\
6.85349300000001	9.02777\\
6.91221300000001	9.06666\\
6.96254500000001	9.08888\\
7.012877	9.16944\\
7.063208	9.20555\\
7.11354	9.25555\\
7.16387200000003	9.28333\\
7.205815	9.33888\\
7.26453500000002	9.38888\\
7.30647800000003	9.43333\\
7.35681000000002	9.48055\\
7.40714100000002	9.51944\\
7.45747300000002	9.56944\\
7.50780400000002	9.61666\\
7.55813600000002	9.64722\\
7.60846800000002	9.69166\\
7.65879900000002	9.73888\\
7.70913100000001	9.78055\\
7.75946300000001	9.80277\\
7.80979400000001	9.85\\
7.86012600000001	9.86944\\
7.91045800000001	9.92222\\
7.96078900000001	9.96111\\
8.011121	9.99444\\
8.061453	10.03888\\
8.111784	10.08888\\
8.16211600000003	10.12777\\
8.21244800000002	10.16388\\
8.27955600000001	10.18888\\
8.32988800000001	10.21111\\
8.38022000000001	10.23333\\
8.43055100000001	10.27222\\
8.48088300000001	10.29444\\
8.581546	10.36944\\
8.68221000000003	10.43888\\
8.73254100000003	10.47222\\
8.78287300000002	10.49166\\
8.83320500000002	10.53611\\
8.88353600000002	10.54166\\
8.93386800000002	10.59166\\
8.97581100000002	10.60277\\
9.02614300000002	10.63888\\
9.08486300000001	10.65\\
9.12680600000002	10.68888\\
9.17713700000002	10.69444\\
9.22746900000001	10.72222\\
9.28618900000001	10.75555\\
9.32813200000001	10.79444\\
9.37846400000001	10.81944\\
9.42879600000001	10.84444\\
9.47912700000001	10.875\\
9.529459	10.88055\\
9.579791	10.90833\\
9.630122	10.925\\
9.68045400000003	10.94444\\
9.73078600000002	10.96666\\
9.78111700000002	10.99166\\
9.83144900000002	11\\
9.88178100000002	11.03333\\
9.93211200000002	11.05555\\
9.98244400000002	11.08333\\
};
%\addlegendentry{data4}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0	13.2\\
	9.98244400000002	13.2\\
};

\node[right, align=left, font=\color{black}]
at (axis cs:0,14.4) {\footnotesize \textbf{max.}};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:6.1,10.5) {\footnotesize \textbf{ref.}};
\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.307\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98324,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=-110,
ymax=55,
ytick={-200, -150, -100,  -50,    0,   50,  100,  150,  200},
ylabel style={font=\color{white!15!black},at={(-0.19,0.5)}},
ylabel={Position [$\unit[]{m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
8.43055100000001	-110\\
9.98324	-110\\
9.98324	55\\
8.43055100000001	55\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	-110\\
8.43055100000001	-110\\
8.43055100000001	55\\
0	55\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	-83.50709\\
0.0587210000000198	-83.50709\\
0.100664000000023	-83.50709\\
0.150995000000023	-83.50709\\
0.20132700000002	-81.12751\\
0.251659000000018	-81.12751\\
0.301990000000018	-81.12751\\
0.352322000000015	-81.12751\\
0.402654000000013	-79.01279\\
0.452985000000012	-79.01279\\
0.50331700000001	-79.01279\\
0.55364800000001	-79.01279\\
0.603980000000007	-76.64989\\
0.654312000000004	-76.64989\\
0.704643000000004	-76.64989\\
0.754975000000002	-76.64989\\
0.805306999999999	-74.38982\\
0.855637999999999	-74.38982\\
0.905970000000025	-74.38982\\
0.956302000000022	-74.38982\\
1.00663300000002	-71.72887\\
1.05696500000002	-71.72887\\
1.09890800000002	-71.72887\\
1.15762800000002	-71.72887\\
1.20796000000001	-70.15568\\
1.25829200000001	-70.15568\\
1.30023500000001	-70.15568\\
1.35056600000001	-70.15568\\
1.40089800000001	-67.98015\\
1.45123000000001	-67.98015\\
1.50156100000001	-67.98015\\
1.55189300000001	-67.98015\\
1.60222400000001	-65.43055\\
1.652556	-65.43055\\
1.702888	-65.43055\\
1.753219	-65.43055\\
1.803551	-63.31037\\
1.85388300000002	-63.31037\\
1.90421400000002	-63.31037\\
1.95454600000002	-63.31037\\
2.00487800000002	-60.41753\\
2.05520900000002	-60.41753\\
2.10554100000002	-60.41753\\
2.15587300000001	-60.41753\\
2.20620400000001	-58.55702\\
2.25653600000001	-58.55702\\
2.30686800000001	-58.55702\\
2.34881100000001	-58.55702\\
2.39914200000001	-55.87231\\
2.45786200000001	-55.87231\\
2.49980600000001	-55.87231\\
2.55013700000001	-55.87231\\
2.600469	-53.56736\\
2.6508	-53.56736\\
2.701132	-53.56736\\
2.75146400000003	-53.56736\\
2.80179500000003	-53.56736\\
2.85212700000002	-51.18392\\
2.90245900000002	-51.18392\\
2.95279000000002	-51.18392\\
3.00312200000002	-49.11941\\
3.05345400000002	-49.11941\\
3.10378500000002	-49.11941\\
3.15411700000001	-49.11941\\
3.20444900000001	-46.56898\\
3.25478000000001	-46.56898\\
3.30511200000001	-46.56898\\
3.35544400000001	-46.56898\\
3.40577500000001	-44.35701\\
3.456107	-44.35701\\
3.506438	-44.35701\\
3.55677	-44.35701\\
3.60710200000003	-42.40034\\
3.649045	-42.40034\\
3.699376	-42.40034\\
3.74970800000003	-42.40034\\
3.80004000000002	-42.40034\\
3.85037100000002	-40.53999\\
3.90070300000002	-40.53999\\
3.95103500000002	-40.53999\\
4.00136600000002	-40.53999\\
4.05169800000002	-38.86645\\
4.10203000000001	-38.86645\\
4.15236100000001	-38.86645\\
4.20269300000001	-38.86645\\
4.25302500000001	-37.04126\\
4.30335600000001	-37.04126\\
4.35368800000001	-37.04126\\
4.40402	-37.04126\\
4.454351	-35.18555\\
4.504683	-35.18555\\
4.555014	-35.18555\\
4.60534600000003	-33.30813\\
4.65567800000002	-33.30813\\
4.70600900000002	-33.30813\\
4.75634100000002	-33.30813\\
4.80667300000002	-31.6536\\
4.85700400000002	-31.6536\\
4.89894700000002	-31.6536\\
4.94927900000002	-31.6536\\
4.99961100000002	-31.6536\\
5.04994200000002	-29.93071\\
5.10027400000001	-29.93071\\
5.15060600000001	-29.93071\\
5.20093700000001	-28.12672\\
5.25126900000001	-28.12672\\
5.30160100000001	-28.12672\\
5.35193200000001	-28.12672\\
5.402264	-26.44272\\
5.452596	-26.44272\\
5.502927	-26.44272\\
5.55325900000003	-26.44272\\
5.60359000000003	-24.70931\\
5.65392200000002	-24.70931\\
5.70425400000002	-24.70931\\
5.75458500000002	-24.70931\\
5.80491700000002	-22.97307\\
5.85524900000001	-22.97307\\
5.90558000000001	-22.97307\\
5.95591200000001	-22.97307\\
5.99785500000002	-21.30214\\
6.04818700000001	-21.30214\\
6.09851800000001	-21.30214\\
6.14885000000001	-21.30214\\
6.19918200000001	-19.64965\\
6.24951300000001	-19.64965\\
6.299845	-19.64965\\
6.350177	-19.64965\\
6.400508	-17.94915\\
6.45084	-17.94915\\
6.50117200000003	-17.94915\\
6.55150300000003	-17.94915\\
6.60183500000002	-16.26059\\
6.65216600000002	-16.26059\\
6.70249800000002	-16.26059\\
6.75283000000002	-16.26059\\
6.80316100000002	-14.55329\\
6.85349300000001	-14.55329\\
6.91221300000001	-14.55329\\
6.96254500000001	-14.55329\\
7.012877	-12.79535\\
7.063208	-12.79535\\
7.11354	-12.79535\\
7.16387200000003	-12.79535\\
7.205815	-11.00803\\
7.26453500000002	-11.00803\\
7.30647800000003	-11.00803\\
7.35681000000002	-11.00803\\
7.40714100000002	-9.1854\\
7.45747300000002	-9.1854\\
7.50780400000002	-9.1854\\
7.55813600000002	-9.1854\\
7.60846800000002	-7.32433\\
7.65879900000002	-7.32433\\
7.70913100000001	-7.32433\\
7.75946300000001	-7.32433\\
7.80979400000001	-5.42654\\
7.86012600000001	-5.42654\\
7.91045800000001	-5.42654\\
7.96078900000001	-5.42654\\
8.011121	-3.49371\\
8.061453	-3.49371\\
8.111784	-3.49371\\
8.16211600000003	-3.49371\\
8.21244800000002	-1.53622\\
8.27955600000001	-1.53622\\
8.32988800000001	-1.53622\\
8.38022000000001	-1.53622\\
8.43055100000001	0.45703\\
8.48088300000001	0.45703\\
8.581546	0.45703\\
8.68221000000003	2.48042\\
8.73254100000003	2.48042\\
8.78287300000002	2.48042\\
8.83320500000002	4.52627\\
8.88353600000002	4.52627\\
8.93386800000002	4.52627\\
8.97581100000002	4.52627\\
9.02614300000002	6.58529\\
9.08486300000001	6.58529\\
9.12680600000002	6.58529\\
9.17713700000002	6.58529\\
9.22746900000001	8.67995\\
9.28618900000001	8.67995\\
9.32813200000001	8.67995\\
9.37846400000001	8.67995\\
9.42879600000001	10.79932\\
9.47912700000001	10.79932\\
9.529459	10.79932\\
9.579791	10.79932\\
9.630122	12.93186\\
9.68045400000003	12.93186\\
9.73078600000002	12.93186\\
9.78111700000002	12.93186\\
9.83144900000002	15.083\\
9.88178100000002	15.083\\
9.93211200000002	15.083\\
9.98244400000002	15.083\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98324,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={Time [s]},
ymin=0,
ymax=175,
ylabel style={font=\color{white!15!black},at={(-0.19,0.5)}},
ylabel={Distance [$\unit[]{m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
8.43055100000001	0\\
9.98324	0\\
9.98324	175\\
8.43055100000001	175\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	0\\
8.43055100000001	0\\
8.43055100000001	175\\
0	175\\
}--cycle;
%\addlegendentry{data2}

\node[right, align=left, rotate=-90, font=\color{mycolor2}]
at (axis cs:7.95,170.0) {\footnotesize \textbf{Before CP}};
\node[right, align=left, rotate=-90, font=\color{mycolor1}]
at (axis cs:8.95,170.0) {\footnotesize \textbf{After CP}};

\node[right, align=left, font=\color{mycolor2}]
at (axis cs:0.2,28) {\footnotesize \textbf{min. dist.}};

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	15\\
0.0587210000000198	15\\
0.100664000000023	15\\
0.150995000000023	15\\
0.20132700000002	15\\
0.251659000000018	15\\
0.301990000000018	15\\
0.352322000000015	15\\
0.402654000000013	15\\
0.452985000000012	15\\
0.50331700000001	15\\
0.55364800000001	15\\
0.603980000000007	15\\
0.654312000000004	15\\
0.704643000000004	15\\
0.754975000000002	15\\
0.805306999999999	15\\
0.855637999999999	15\\
0.905970000000025	15\\
0.956302000000022	15\\
1.00663300000002	15\\
1.05696500000002	15\\
1.09890800000002	15\\
1.15762800000002	15\\
1.20796000000001	15\\
1.25829200000001	15\\
1.30023500000001	15\\
1.35056600000001	15\\
1.40089800000001	15\\
1.45123000000001	15\\
1.50156100000001	15\\
1.55189300000001	15\\
1.60222400000001	15\\
1.652556	15\\
1.702888	15\\
1.753219	15\\
1.803551	15\\
1.85388300000002	15\\
1.90421400000002	15\\
1.95454600000002	15\\
2.00487800000002	15\\
2.05520900000002	15\\
2.10554100000002	15\\
2.15587300000001	15\\
2.20620400000001	15\\
2.25653600000001	15\\
2.30686800000001	15\\
2.34881100000001	15\\
2.39914200000001	15\\
2.45786200000001	15\\
2.49980600000001	15\\
2.55013700000001	15\\
2.600469	15\\
2.6508	15\\
2.701132	15\\
2.75146400000003	15\\
2.80179500000003	15\\
2.85212700000002	15\\
2.90245900000002	15\\
2.95279000000002	15\\
3.00312200000002	15\\
3.05345400000002	15\\
3.10378500000002	15\\
3.15411700000001	15\\
3.20444900000001	15\\
3.25478000000001	15\\
3.30511200000001	15\\
3.35544400000001	15\\
3.40577500000001	15\\
3.456107	15\\
3.506438	15\\
3.55677	15\\
3.60710200000003	15\\
3.649045	15\\
3.699376	15\\
3.74970800000003	15\\
3.80004000000002	15\\
3.85037100000002	15\\
3.90070300000002	15\\
3.95103500000002	15\\
4.00136600000002	15\\
4.05169800000002	15\\
4.10203000000001	15\\
4.15236100000001	15\\
4.20269300000001	15\\
4.25302500000001	15\\
4.30335600000001	15\\
4.35368800000001	15\\
4.40402	15\\
4.454351	15\\
4.504683	15\\
4.555014	15\\
4.60534600000003	15\\
4.65567800000002	15\\
4.70600900000002	15\\
4.75634100000002	15\\
4.80667300000002	15\\
4.85700400000002	15\\
4.89894700000002	15\\
4.94927900000002	15\\
4.99961100000002	15\\
5.04994200000002	15\\
5.10027400000001	15\\
5.15060600000001	15\\
5.20093700000001	15\\
5.25126900000001	15\\
5.30160100000001	15\\
5.35193200000001	15\\
5.402264	15\\
5.452596	15\\
5.502927	15\\
5.55325900000003	15\\
5.60359000000003	15\\
5.65392200000002	15\\
5.70425400000002	15\\
5.75458500000002	15\\
5.80491700000002	15\\
5.85524900000001	15\\
5.90558000000001	15\\
5.95591200000001	15\\
5.99785500000002	15\\
6.04818700000001	15\\
6.09851800000001	15\\
6.14885000000001	15\\
6.19918200000001	15\\
6.24951300000001	15\\
6.299845	15\\
6.350177	15\\
6.400508	15\\
6.45084	15\\
6.50117200000003	15\\
6.55150300000003	15\\
6.60183500000002	15\\
6.65216600000002	15\\
6.70249800000002	15\\
6.75283000000002	15\\
6.80316100000002	15\\
6.85349300000001	15\\
6.91221300000001	15\\
6.96254500000001	15\\
7.012877	15\\
7.063208	15\\
7.11354	15\\
7.16387200000003	15\\
7.205815	15\\
7.26453500000002	15\\
7.30647800000003	15\\
7.35681000000002	15\\
7.40714100000002	15\\
7.45747300000002	15\\
7.50780400000002	15\\
7.55813600000002	15\\
7.60846800000002	15\\
7.65879900000002	15\\
7.70913100000001	15\\
7.75946300000001	15\\
7.80979400000001	15\\
7.86012600000001	15\\
7.91045800000001	15\\
7.96078900000001	15\\
8.011121	15\\
8.061453	15\\
8.111784	15\\
8.16211600000003	15\\
8.21244800000002	15\\
8.27955600000001	15\\
8.32988800000001	15\\
8.38022000000001	15\\
8.43055100000001	15\\
8.48088300000001	15\\
8.581546	15\\
8.68221000000003	15\\
8.73254100000003	15\\
8.78287300000002	15\\
8.83320500000002	15\\
8.88353600000002	15\\
8.93386800000002	15\\
8.97581100000002	15\\
9.02614300000002	15\\
9.08486300000001	15\\
9.12680600000002	15\\
9.17713700000002	15\\
9.22746900000001	15\\
9.28618900000001	15\\
9.32813200000001	15\\
9.37846400000001	15\\
9.42879600000001	15\\
9.47912700000001	15\\
9.529459	15\\
9.579791	15\\
9.630122	15\\
9.68045400000003	15\\
9.73078600000002	15\\
9.78111700000002	15\\
9.83144900000002	15\\
9.88178100000002	15\\
9.93211200000002	15\\
9.98244400000002	15\\
};
%\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	150.73022\\
0.0587210000000198	150.73022\\
0.100664000000023	150.73022\\
0.150995000000023	150.73022\\
0.20132700000002	146.21467\\
0.251659000000018	146.21467\\
0.301990000000018	146.21467\\
0.352322000000015	146.21467\\
0.402654000000013	142.29181\\
0.452985000000012	142.29181\\
0.50331700000001	142.29181\\
0.55364800000001	142.29181\\
0.603980000000007	139.81432\\
0.654312000000004	139.81432\\
0.704643000000004	139.81432\\
0.754975000000002	139.81432\\
0.805306999999999	135.81102\\
0.855637999999999	135.81102\\
0.905970000000025	135.81102\\
0.956302000000022	135.81102\\
1.00663300000002	130.2238\\
1.05696500000002	130.2238\\
1.09890800000002	130.2238\\
1.15762800000002	130.2238\\
1.20796000000001	126.56839\\
1.25829200000001	126.56839\\
1.30023500000001	126.56839\\
1.35056600000001	126.56839\\
1.40089800000001	122.58741\\
1.45123000000001	122.58741\\
1.50156100000001	122.58741\\
1.55189300000001	122.58741\\
1.60222400000001	117.90613\\
1.652556	117.90613\\
1.702888	117.90613\\
1.753219	117.90613\\
1.803551	113.5606\\
1.85388300000002	113.5606\\
1.90421400000002	113.5606\\
1.95454600000002	113.5606\\
2.00487800000002	108.60821\\
2.05520900000002	108.60821\\
2.10554100000002	108.60821\\
2.15587300000001	108.60821\\
2.20620400000001	104.86748\\
2.25653600000001	104.86748\\
2.30686800000001	104.86748\\
2.34881100000001	104.86748\\
2.39914200000001	100.28507\\
2.45786200000001	100.28507\\
2.49980600000001	100.28507\\
2.55013700000001	100.28507\\
2.600469	96.12528\\
2.6508	96.12528\\
2.701132	96.12528\\
2.75146400000003	96.12528\\
2.80179500000003	96.12528\\
2.85212700000002	91.68482\\
2.90245900000002	91.68482\\
2.95279000000002	91.68482\\
3.00312200000002	87.85997\\
3.05345400000002	87.85997\\
3.10378500000002	87.85997\\
3.15411700000001	87.85997\\
3.20444900000001	83.3374\\
3.25478000000001	83.3374\\
3.30511200000001	83.3374\\
3.35544400000001	83.3374\\
3.40577500000001	79.11906\\
3.456107	79.11906\\
3.506438	79.11906\\
3.55677	79.11906\\
3.60710200000003	74.9978\\
3.649045	74.9978\\
3.699376	74.9978\\
3.74970800000003	74.9978\\
3.80004000000002	74.9978\\
3.85037100000002	71.27014\\
3.90070300000002	71.27014\\
3.95103500000002	71.27014\\
4.00136600000002	71.27014\\
4.05169800000002	67.32944\\
4.10203000000001	67.32944\\
4.15236100000001	67.32944\\
4.20269300000001	67.32944\\
4.25302500000001	63.71757\\
4.30335600000001	63.71757\\
4.35368800000001	63.71757\\
4.40402	63.71757\\
4.454351	59.90424\\
4.504683	59.90424\\
4.555014	59.90424\\
4.60534600000003	55.9659\\
4.65567800000002	55.9659\\
4.70600900000002	55.9659\\
4.75634100000002	55.9659\\
4.80667300000002	51.43216\\
4.85700400000002	51.43216\\
4.89894700000002	51.43216\\
4.94927900000002	51.43216\\
4.99961100000002	51.43216\\
5.04994200000002	47.56065\\
5.10027400000001	47.56065\\
5.15060600000001	47.56065\\
5.20093700000001	45.53321\\
5.25126900000001	45.53321\\
5.30160100000001	45.53321\\
5.35193200000001	45.53321\\
5.402264	41.14936\\
5.452596	41.14936\\
5.502927	41.14936\\
5.55325900000003	41.14936\\
5.60359000000003	37.22112\\
5.65392200000002	37.22112\\
5.70425400000002	37.22112\\
5.75458500000002	37.22112\\
5.80491700000002	33.58699\\
5.85524900000001	33.58699\\
5.90558000000001	33.58699\\
5.95591200000001	33.58699\\
5.99785500000002	29.87811\\
6.04818700000001	29.87811\\
6.09851800000001	29.87811\\
6.14885000000001	29.87811\\
6.19918200000001	25.29944\\
6.24951300000001	25.29944\\
6.299845	25.29944\\
6.350177	25.29944\\
6.400508	21.58583\\
6.45084	21.58583\\
6.50117200000003	21.58583\\
6.55150300000003	21.58583\\
6.60183500000002	20.02668\\
6.65216600000002	20.02668\\
6.70249800000002	20.02668\\
6.75283000000002	20.02668\\
6.80316100000002	15.3152\\
6.85349300000001	15.3152\\
6.91221300000001	15.3152\\
6.96254500000001	15.3152\\
7.012877	14.93027\\
7.063208	14.93027\\
7.11354	14.93027\\
7.16387200000003	14.93027\\
7.205815	14.23493\\
7.26453500000002	14.23493\\
7.30647800000003	14.23493\\
7.35681000000002	14.23493\\
7.40714100000002	13.35014\\
7.45747300000002	13.35014\\
7.50780400000002	13.35014\\
7.55813600000002	13.35014\\
7.60846800000002	14.50273\\
7.65879900000002	14.50273\\
7.70913100000001	14.50273\\
7.75946300000001	14.50273\\
7.80979400000001	14.51217\\
7.86012600000001	14.51217\\
7.91045800000001	14.51217\\
7.96078900000001	14.51217\\
8.011121	14.56932\\
8.061453	14.56932\\
8.111784	14.56932\\
8.16211600000003	14.56932\\
8.21244800000002	14.59484\\
8.27955600000001	14.59484\\
8.32988800000001	14.59484\\
8.38022000000001	14.59484\\
8.43055100000001	15.47951\\
8.48088300000001	15.47951\\
8.581546	15.47951\\
8.68221000000003	19.48861\\
8.73254100000003	19.48861\\
8.78287300000002	19.48861\\
8.83320500000002	23.51412\\
8.88353600000002	23.51412\\
8.93386800000002	23.51412\\
8.97581100000002	23.51412\\
9.02614300000002	28.55759\\
9.08486300000001	28.55759\\
9.12680600000002	28.55759\\
9.17713700000002	28.55759\\
9.22746900000001	32.63787\\
9.28618900000001	32.63787\\
9.32813200000001	32.63787\\
9.37846400000001	32.63787\\
9.42879600000001	34.75724\\
9.47912700000001	34.75724\\
9.529459	34.75724\\
9.579791	34.75724\\
9.630122	38.89323\\
9.68045400000003	38.89323\\
9.73078600000002	38.89323\\
9.78111700000002	38.89323\\
9.83144900000002	43.03599\\
9.88178100000002	43.03599\\
9.93211200000002	43.03599\\
9.98244400000002	43.03599\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0.503\fwidth,0.92\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%9.98324,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=-5.3,
ymax=2.3,
ytick={-4,-2,0,2},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-6pt},
title={\small Agent 2 (Mondeo)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
6.818315	-5.3\\
9.98324	-5.3\\
9.98324	2.3\\
6.818315	2.3\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	-5.3\\
6.818315	-5.3\\
6.818315	2.3\\
0	2.3\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-5\\
0.0587210000000198	-5\\
0.100664000000023	-5\\
0.150995000000023	-5\\
0.20132700000002	-5\\
0.251659000000018	-5\\
0.301990000000018	-5\\
0.352322000000015	-5\\
0.402654000000013	-5\\
0.452985000000012	-5\\
0.50331700000001	-5\\
0.55364800000001	-5\\
0.603980000000007	-5\\
0.654312000000004	-5\\
0.704643000000004	-5\\
0.754975000000002	-5\\
0.805306999999999	-5\\
0.855637999999999	-5\\
0.905970000000025	-5\\
0.956302000000022	-5\\
1.00663300000002	-5\\
1.05696500000002	-5\\
1.09890800000002	-5\\
1.15762800000002	-5\\
1.20796000000001	-5\\
1.25829200000001	-5\\
1.30023500000001	-5\\
1.35056600000001	-5\\
1.40089800000001	-5\\
1.45123000000001	-5\\
1.50156100000001	-5\\
1.55189300000001	-5\\
1.60222400000001	-5\\
1.652556	-5\\
1.702888	-5\\
1.753219	-5\\
1.803551	-5\\
1.85388300000002	-5\\
1.90421400000002	-5\\
1.95454600000002	-5\\
2.00487800000002	-5\\
2.05520900000002	-5\\
2.10554100000002	-5\\
2.15587300000001	-5\\
2.20620400000001	-5\\
2.25653600000001	-5\\
2.30686800000001	-5\\
2.34881100000001	-5\\
2.39914200000001	-5\\
2.45786200000001	-5\\
2.49980600000001	-5\\
2.55013700000001	-5\\
2.600469	-5\\
2.6508	-5\\
2.701132	-5\\
2.75146400000003	-5\\
2.80179500000003	-5\\
2.85212700000002	-5\\
2.90245900000002	-5\\
2.95279000000002	-5\\
3.00312200000002	-5\\
3.05345400000002	-5\\
3.10378500000002	-5\\
3.15411700000001	-5\\
3.20444900000001	-5\\
3.25478000000001	-5\\
3.30511200000001	-5\\
3.35544400000001	-5\\
3.40577500000001	-5\\
3.456107	-5\\
3.506438	-5\\
3.55677	-5\\
3.60710200000003	-5\\
3.649045	-5\\
3.699376	-5\\
3.74970800000003	-5\\
3.80004000000002	-5\\
3.85037100000002	-5\\
3.90070300000002	-5\\
3.95103500000002	-5\\
4.00136600000002	-5\\
4.05169800000002	-5\\
4.10203000000001	-5\\
4.15236100000001	-5\\
4.20269300000001	-5\\
4.25302500000001	-5\\
4.30335600000001	-5\\
4.35368800000001	-5\\
4.40402	-5\\
4.454351	-5\\
4.504683	-5\\
4.555014	-5\\
4.60534600000003	-5\\
4.65567800000002	-5\\
4.70600900000002	-5\\
4.75634100000002	-5\\
4.80667300000002	-5\\
4.85700400000002	-5\\
4.89894700000002	-5\\
4.94927900000002	-5\\
4.99961100000002	-5\\
5.04994200000002	-5\\
5.10027400000001	-5\\
5.15060600000001	-5\\
5.20093700000001	-5\\
5.25126900000001	-5\\
5.30160100000001	-5\\
5.35193200000001	-5\\
5.402264	-5\\
5.452596	-5\\
5.502927	-5\\
5.55325900000003	-5\\
5.60359000000003	-5\\
5.65392200000002	-5\\
5.70425400000002	-5\\
5.75458500000002	-5\\
5.80491700000002	-5\\
5.85524900000001	-5\\
5.90558000000001	-5\\
5.95591200000001	-5\\
5.99785500000002	-5\\
6.04818700000001	-5\\
6.09851800000001	-5\\
6.14885000000001	-5\\
6.19918200000001	-5\\
6.24951300000001	-5\\
6.299845	-5\\
6.350177	-5\\
6.400508	-5\\
6.45084	-5\\
6.50117200000003	-5\\
6.55150300000003	-5\\
6.60183500000002	-5\\
6.65216600000002	-5\\
6.70249800000002	-5\\
6.75283000000002	-5\\
6.80316100000002	-5\\
6.85349300000001	-5\\
6.91221300000001	-5\\
6.96254500000001	-5\\
7.012877	-5\\
7.063208	-5\\
7.11354	-5\\
7.16387200000003	-5\\
7.205815	-5\\
7.26453500000002	-5\\
7.30647800000003	-5\\
7.35681000000002	-5\\
7.40714100000002	-5\\
7.45747300000002	-5\\
7.50780400000002	-5\\
7.55813600000002	-5\\
7.60846800000002	-5\\
7.65879900000002	-5\\
7.70913100000001	-5\\
7.75946300000001	-5\\
7.80979400000001	-5\\
7.86012600000001	-5\\
7.91045800000001	-5\\
7.96078900000001	-5\\
8.011121	-5\\
8.061453	-5\\
8.111784	-5\\
8.16211600000003	-5\\
8.21244800000002	-5\\
8.27955600000001	-5\\
8.32988800000001	-5\\
8.38022000000001	-5\\
8.43055100000001	-5\\
8.48088300000001	-5\\
8.581546	-5\\
8.68221000000003	-5\\
8.73254100000003	-5\\
8.78287300000002	-5\\
8.83320500000002	-5\\
8.88353600000002	-5\\
8.93386800000002	-5\\
8.97581100000002	-5\\
9.02614300000002	-5\\
9.08486300000001	-5\\
9.12680600000002	-5\\
9.17713700000002	-5\\
9.22746900000001	-5\\
9.28618900000001	-5\\
9.32813200000001	-5\\
9.37846400000001	-5\\
9.42879600000001	-5\\
9.47912700000001	-5\\
9.529459	-5\\
9.579791	-5\\
9.630122	-5\\
9.68045400000003	-5\\
9.73078600000002	-5\\
9.78111700000002	-5\\
9.83144900000002	-5\\
9.88178100000002	-5\\
9.93211200000002	-5\\
9.98244400000002	-5\\
};
%\addlegendentry{data3}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	2\\
0.0587210000000198	2\\
0.100664000000023	2\\
0.150995000000023	2\\
0.20132700000002	2\\
0.251659000000018	2\\
0.301990000000018	2\\
0.352322000000015	2\\
0.402654000000013	2\\
0.452985000000012	2\\
0.50331700000001	2\\
0.55364800000001	2\\
0.603980000000007	2\\
0.654312000000004	2\\
0.704643000000004	2\\
0.754975000000002	2\\
0.805306999999999	2\\
0.855637999999999	2\\
0.905970000000025	2\\
0.956302000000022	2\\
1.00663300000002	2\\
1.05696500000002	2\\
1.09890800000002	2\\
1.15762800000002	2\\
1.20796000000001	2\\
1.25829200000001	2\\
1.30023500000001	2\\
1.35056600000001	2\\
1.40089800000001	2\\
1.45123000000001	2\\
1.50156100000001	2\\
1.55189300000001	2\\
1.60222400000001	2\\
1.652556	2\\
1.702888	2\\
1.753219	2\\
1.803551	2\\
1.85388300000002	2\\
1.90421400000002	2\\
1.95454600000002	2\\
2.00487800000002	2\\
2.05520900000002	2\\
2.10554100000002	2\\
2.15587300000001	2\\
2.20620400000001	2\\
2.25653600000001	2\\
2.30686800000001	2\\
2.34881100000001	2\\
2.39914200000001	2\\
2.45786200000001	2\\
2.49980600000001	2\\
2.55013700000001	2\\
2.600469	2\\
2.6508	2\\
2.701132	2\\
2.75146400000003	2\\
2.80179500000003	2\\
2.85212700000002	2\\
2.90245900000002	2\\
2.95279000000002	2\\
3.00312200000002	2\\
3.05345400000002	2\\
3.10378500000002	2\\
3.15411700000001	2\\
3.20444900000001	2\\
3.25478000000001	2\\
3.30511200000001	2\\
3.35544400000001	2\\
3.40577500000001	2\\
3.456107	2\\
3.506438	2\\
3.55677	2\\
3.60710200000003	2\\
3.649045	2\\
3.699376	2\\
3.74970800000003	2\\
3.80004000000002	2\\
3.85037100000002	2\\
3.90070300000002	2\\
3.95103500000002	2\\
4.00136600000002	2\\
4.05169800000002	2\\
4.10203000000001	2\\
4.15236100000001	2\\
4.20269300000001	2\\
4.25302500000001	2\\
4.30335600000001	2\\
4.35368800000001	2\\
4.40402	2\\
4.454351	2\\
4.504683	2\\
4.555014	2\\
4.60534600000003	2\\
4.65567800000002	2\\
4.70600900000002	2\\
4.75634100000002	2\\
4.80667300000002	2\\
4.85700400000002	2\\
4.89894700000002	2\\
4.94927900000002	2\\
4.99961100000002	2\\
5.04994200000002	2\\
5.10027400000001	2\\
5.15060600000001	2\\
5.20093700000001	2\\
5.25126900000001	2\\
5.30160100000001	2\\
5.35193200000001	2\\
5.402264	2\\
5.452596	2\\
5.502927	2\\
5.55325900000003	2\\
5.60359000000003	2\\
5.65392200000002	2\\
5.70425400000002	2\\
5.75458500000002	2\\
5.80491700000002	2\\
5.85524900000001	2\\
5.90558000000001	2\\
5.95591200000001	2\\
5.99785500000002	2\\
6.04818700000001	2\\
6.09851800000001	2\\
6.14885000000001	2\\
6.19918200000001	2\\
6.24951300000001	2\\
6.299845	2\\
6.350177	2\\
6.400508	2\\
6.45084	2\\
6.50117200000003	2\\
6.55150300000003	2\\
6.60183500000002	2\\
6.65216600000002	2\\
6.70249800000002	2\\
6.75283000000002	2\\
6.80316100000002	2\\
6.85349300000001	2\\
6.91221300000001	2\\
6.96254500000001	2\\
7.012877	2\\
7.063208	2\\
7.11354	2\\
7.16387200000003	2\\
7.205815	2\\
7.26453500000002	2\\
7.30647800000003	2\\
7.35681000000002	2\\
7.40714100000002	2\\
7.45747300000002	2\\
7.50780400000002	2\\
7.55813600000002	2\\
7.60846800000002	2\\
7.65879900000002	2\\
7.70913100000001	2\\
7.75946300000001	2\\
7.80979400000001	2\\
7.86012600000001	2\\
7.91045800000001	2\\
7.96078900000001	2\\
8.011121	2\\
8.061453	2\\
8.111784	2\\
8.16211600000003	2\\
8.21244800000002	2\\
8.27955600000001	2\\
8.32988800000001	2\\
8.38022000000001	2\\
8.43055100000001	2\\
8.48088300000001	2\\
8.581546	2\\
8.68221000000003	2\\
8.73254100000003	2\\
8.78287300000002	2\\
8.83320500000002	2\\
8.88353600000002	2\\
8.93386800000002	2\\
8.97581100000002	2\\
9.02614300000002	2\\
9.08486300000001	2\\
9.12680600000002	2\\
9.17713700000002	2\\
9.22746900000001	2\\
9.28618900000001	2\\
9.32813200000001	2\\
9.37846400000001	2\\
9.42879600000001	2\\
9.47912700000001	2\\
9.529459	2\\
9.579791	2\\
9.630122	2\\
9.68045400000003	2\\
9.73078600000002	2\\
9.78111700000002	2\\
9.83144900000002	2\\
9.88178100000002	2\\
9.93211200000002	2\\
9.98244400000002	2\\
};
%\addlegendentry{data4}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.01906\\
0.0503970000000038	0.01906\\
0.0995599999999968	0.01906\\
0.150334000000001	0.01906\\
0.200001999999998	0.04694\\
0.250432000000004	0.04694\\
0.299566999999996	0.04694\\
0.350127000000001	0.04694\\
0.400004999999993	0.07962\\
0.450429999999997	0.07962\\
0.499579999999995	0.07962\\
0.550072999999998	0.07962\\
0.599903999999995	0.09233\\
0.650440000000003	0.09233\\
0.699460999999999	0.09233\\
0.749977000000001	0.09233\\
0.799706999999998	0.06889\\
0.851693999999995	0.06889\\
0.899467000000001	0.06889\\
0.949882000000002	0.06889\\
0.999711000000005	0.04775\\
1.05029500000001	0.04775\\
1.09948	0.04775\\
1.14968	0.04775\\
1.199517	0.03969\\
1.250169	0.03969\\
1.29916899999999	0.03969\\
1.34970300000001	0.03969\\
1.399517	0.02615\\
1.45005399999999	0.02615\\
1.499044	0.02615\\
1.55030499999999	0.02615\\
1.59952	0.02466\\
1.651898	0.02466\\
1.699039	0.02466\\
1.75011600000001	0.02466\\
1.799324	-0.01045\\
1.850565	-0.01045\\
1.899085	-0.01045\\
1.94941900000001	-0.01045\\
1.999413	-0.01412\\
2.049831	-0.01412\\
2.09891500000001	-0.01412\\
2.149247	-0.01412\\
2.19928400000001	0.12273\\
2.25034599999999	0.12273\\
2.29894	0.12273\\
2.349254	0.12273\\
2.399199	0.17663\\
2.449662	0.17663\\
2.49893400000001	0.17663\\
2.549272	0.17663\\
2.599172	0.18915\\
2.649503	0.18915\\
2.698758	0.18915\\
2.749037	0.18915\\
2.798975	0.17102\\
2.849484	0.17102\\
2.898719	0.17102\\
2.949055	0.17102\\
2.99898399999999	0.116\\
3.049491	0.116\\
3.09872900000001	0.116\\
3.149057	0.116\\
3.198981	0.09406\\
3.24947299999999	0.09406\\
3.29852099999999	0.09406\\
3.348873	0.09406\\
3.398791	0.07579\\
3.44929	0.07579\\
3.498548	0.07579\\
3.548908	0.07579\\
3.598795	0.06883\\
3.649405	0.06883\\
3.698427	0.06883\\
3.748695	0.06883\\
3.798593	0.05186\\
3.849744	0.05186\\
3.898456	0.05186\\
3.948663	0.05186\\
3.99864700000001	0.03664\\
4.048903	0.03664\\
4.098709	0.03664\\
4.148439	0.03664\\
4.19910299999999	0.01721\\
4.24885399999999	0.01721\\
4.298202	0.01721\\
4.34854199999999	0.01721\\
4.398388	0.00506\\
4.44883799999999	0.00506\\
4.498104	0.00506\\
4.54852699999999	0.00506\\
4.59835099999999	-0.0021\\
4.64864799999999	-0.0021\\
4.69785299999999	-0.0021\\
4.74850499999999	-0.0021\\
4.798233	0.00762\\
4.848688	0.00762\\
4.897943	0.00762\\
4.94831600000001	0.00762\\
4.99829	0.09556\\
5.049217	0.09556\\
5.097775	0.09556\\
5.148126	0.09556\\
5.197981	0.10265\\
5.249225	0.10265\\
5.29768799999999	0.10265\\
5.34813699999999	0.10265\\
5.397966	0.1153\\
5.448564	0.1153\\
5.49771	0.1153\\
5.54812699999999	0.1153\\
5.59796299999999	0.12453\\
5.64845699999999	0.12453\\
5.69750000000001	0.12453\\
5.747933	0.12453\\
5.797769	0.12143\\
5.848259	0.12143\\
5.897428	0.12143\\
5.94868699999999	0.12143\\
5.997844	0.12209\\
6.04826799999999	0.12209\\
6.097438	0.12209\\
6.14791099999999	0.12209\\
6.197671	0.12452\\
6.248096	0.12452\\
6.297247	0.12452\\
6.347759	0.12452\\
6.39758	0.12047\\
6.448796	0.12047\\
6.49731300000001	0.12047\\
6.548391	0.12047\\
6.59757399999999	0.08661\\
6.648797	0.08661\\
6.697238	0.08661\\
6.769727	0.08661\\
6.818315	0.08661\\
6.869652	0.07636\\
6.918027	0.07636\\
6.969675	0.07636\\
7.01896499999999	0.07636\\
7.06987599999999	0.07251\\
7.11824	0.07251\\
7.169631	0.07251\\
7.218678	0.07251\\
7.271756	0.06547\\
7.318819	0.06547\\
7.369781	0.06547\\
7.418864	0.06547\\
7.47194999999999	0.052\\
7.51892599999999	0.052\\
7.569924	0.052\\
7.619066	0.052\\
7.672085	0.05562\\
7.719088	0.05562\\
7.770073	0.05562\\
7.819265	0.05562\\
7.87229600000001	0.05135\\
7.919293	0.05135\\
7.969593	0.05135\\
8.01965	0.05135\\
8.070604	0.0688\\
8.11944199999999	0.0688\\
8.169763	0.0688\\
8.21991300000001	0.0688\\
8.271733	0.04514\\
8.328766	0.04514\\
8.379597	0.04514\\
8.42916699999999	0.04514\\
8.480622	0.04268\\
8.529342	0.04268\\
8.579245	0.04268\\
8.62948299999999	0.04268\\
8.679586	0.04407\\
8.729005	0.04407\\
8.780911	0.04407\\
8.830147	0.04407\\
8.879937	0.0317\\
8.929361	0.0317\\
8.981629	0.0317\\
9.03035799999999	0.0317\\
9.08014799999999	0.0346\\
9.12945499999999	0.0346\\
9.18191299999999	0.0346\\
9.23157399999999	0.0346\\
9.280484	0.02709\\
9.33036300000001	0.02709\\
9.382234	0.02709\\
9.431969	0.02709\\
9.480856	0.11416\\
9.53195599999999	0.11416\\
9.581903	0.11416\\
9.631894	0.11416\\
9.68177900000001	0.04709\\
9.73137799999999	0.04709\\
9.782903	0.04709\\
9.83250099999999	0.04709\\
9.881935	0.14286\\
9.93174999999999	0.14286\\
9.98324	0.14286\\
};
%\addlegendentry{data5}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.27999\\
0.0503970000000038	-0.27999\\
0.0995599999999968	-0.15999\\
0.150334000000001	-0.15999\\
0.200001999999998	-0.29999\\
0.250432000000004	-0.29999\\
0.299566999999996	-0.23999\\
0.350127000000001	-0.23999\\
0.400004999999993	-0.12999\\
0.450429999999997	-0.12999\\
0.499579999999995	-0.19999\\
0.550072999999998	-0.19999\\
0.599903999999995	-0.19999\\
0.650440000000003	-0.23999\\
0.699460999999999	-0.23999\\
0.749977000000001	0\\
0.799706999999998	0\\
0.851693999999995	0.02\\
0.899467000000001	0.02\\
0.949882000000002	0.05\\
0.999711000000005	0.05\\
1.05029500000001	0.03\\
1.09948	0.03\\
1.14968	0\\
1.199517	0\\
1.250169	0.02\\
1.29916899999999	0.02\\
1.34970300000001	0\\
1.399517	0\\
1.45005399999999	0.05\\
1.499044	0.05\\
1.55030499999999	0\\
1.59952	0\\
1.651898	0\\
1.699039	0.14\\
1.75011600000001	0.14\\
1.799324	0.12\\
1.850565	0.12\\
1.899085	0.09\\
1.94941900000001	0.09\\
1.999413	-0.30999\\
2.049831	-0.30999\\
2.09891500000001	-0.77999\\
2.149247	-0.77999\\
2.19928400000001	-0.55999\\
2.25034599999999	-0.55999\\
2.29894	-0.61999\\
2.349254	-0.61999\\
2.399199	-0.59999\\
2.449662	-0.59999\\
2.49893400000001	-0.44999\\
2.549272	-0.44999\\
2.599172	-0.37999\\
2.649503	-0.37999\\
2.698758	-0.37999\\
2.749037	-0.25999\\
2.798975	-0.25999\\
2.849484	-0.23999\\
2.898719	-0.23999\\
2.949055	0.04\\
2.99898399999999	0.04\\
3.049491	-0.05999\\
3.09872900000001	-0.05999\\
3.149057	0.03\\
3.198981	0.03\\
3.24947299999999	-0.00999\\
3.29852099999999	-0.00999\\
3.348873	0.06\\
3.398791	0.06\\
3.44929	-0.01999\\
3.498548	-0.01999\\
3.548908	0.01\\
3.598795	0.01\\
3.649405	0\\
3.698427	0\\
3.748695	0\\
3.798593	0.06\\
3.849744	0.06\\
3.898456	-0.00999\\
3.948663	-0.00999\\
3.99864700000001	0.01\\
4.048903	0.01\\
4.098709	-0.00999\\
4.148439	-0.00999\\
4.19910299999999	0.01\\
4.24885399999999	0.01\\
4.298202	-0.01999\\
4.34854199999999	-0.01999\\
4.398388	-0.02999\\
4.44883799999999	-0.02999\\
4.498104	-0.05999\\
4.54852699999999	-0.05999\\
4.59835099999999	-0.06999\\
4.64864799999999	-0.06999\\
4.69785299999999	-0.13999\\
4.74850499999999	-0.13999\\
4.798233	-0.13999\\
4.848688	-0.30999\\
4.897943	-0.30999\\
4.94831600000001	-0.63999\\
4.99829	-0.63999\\
5.049217	-0.53999\\
5.097775	-0.53999\\
5.148126	-0.37999\\
5.197981	-0.37999\\
5.249225	-0.43999\\
5.29768799999999	-0.43999\\
5.34813699999999	-0.37999\\
5.397966	-0.37999\\
5.448564	-0.38999\\
5.49771	-0.38999\\
5.54812699999999	-0.36999\\
5.59796299999999	-0.36999\\
5.64845699999999	-0.36999\\
5.69750000000001	-0.36999\\
5.747933	-0.26999\\
5.797769	-0.26999\\
5.848259	-0.26999\\
5.897428	-0.25999\\
5.94868699999999	-0.25999\\
5.997844	-0.32999\\
6.04826799999999	-0.32999\\
6.097438	-0.26999\\
6.14791099999999	-0.26999\\
6.197671	-0.23999\\
6.248096	-0.23999\\
6.297247	-0.21999\\
6.347759	-0.21999\\
6.39758	-0.17999\\
6.448796	-0.17999\\
6.49731300000001	-0.01999\\
6.548391	-0.01999\\
6.59757399999999	-0.10999\\
6.648797	-0.10999\\
6.697238	-0.04999\\
6.769727	-0.04999\\
6.818315	-0.03999\\
6.869652	-0.03999\\
6.918027	-0.03999\\
6.969675	-0.07999\\
7.01896499999999	-0.07999\\
7.06987599999999	-0.02999\\
7.11824	-0.02999\\
7.169631	-0.05999\\
7.218678	-0.05999\\
7.271756	-0.03999\\
7.318819	-0.03999\\
7.369781	0\\
7.418864	0\\
7.47194999999999	0.02\\
7.51892599999999	0.02\\
7.569924	-0.15999\\
7.619066	-0.15999\\
7.672085	-0.04999\\
7.719088	-0.04999\\
7.770073	-0.09999\\
7.819265	-0.09999\\
7.87229600000001	-0.20999\\
7.919293	-0.20999\\
7.969593	-0.20999\\
8.01965	-0.07999\\
8.070604	-0.07999\\
8.11944199999999	-0.07999\\
8.169763	-0.07999\\
8.21991300000001	-0.08999\\
8.271733	-0.08999\\
8.328766	-0.12999\\
8.379597	-0.12999\\
8.42916699999999	-0.12999\\
8.480622	-0.12999\\
8.529342	-0.14999\\
8.579245	-0.14999\\
8.62948299999999	-0.07999\\
8.679586	-0.07999\\
8.729005	-0.08999\\
8.780911	-0.08999\\
8.830147	-0.09999\\
8.879937	-0.09999\\
8.929361	-0.13999\\
8.981629	-0.13999\\
9.03035799999999	-0.13999\\
9.08014799999999	-0.10999\\
9.12945499999999	-0.10999\\
9.18191299999999	-0.09999\\
9.23157399999999	-0.09999\\
9.280484	-0.09999\\
9.33036300000001	-0.09999\\
9.382234	-0.80999\\
9.431969	-0.80999\\
9.480856	-0.00999\\
9.53195599999999	-0.00999\\
9.581903	-0.01999\\
9.631894	-0.01999\\
9.68177900000001	-1.20999\\
9.73137799999999	-1.20999\\
9.782903	-0.58999\\
9.83250099999999	-0.58999\\
9.881935	-0.36999\\
9.93174999999999	-0.36999\\
9.98324	-1.09999\\
};
%\addlegendentry{data6}

\node[right, align=left, font=\color{mycolor2}]
at (axis cs:8,0.7) {\footnotesize \textbf{ref.}};
\node[right, align=left, font=\color{black}]
at (axis cs:0,-4.3) {\footnotesize \textbf{min.}};
\node[right, align=left, font=\color{black}]
at (axis cs:0,1.3) {\footnotesize \textbf{max.}};

\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0.503\fwidth,0.614\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98324,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=0,
ymax=17,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
6.818315	0\\
9.98324	0\\
9.98324	17\\
6.818315	17\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	0\\
6.818315	0\\
6.818315	17\\
0	17\\
}--cycle;
%\addlegendentry{data2}

\node[right, align=left, font=\color{mycolor2}]
at (axis cs:8,8.6) {\footnotesize \textbf{ref.}};

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
0.0503970000000038	10\\
0.0995599999999968	10\\
0.150334000000001	10\\
0.200001999999998	10\\
0.250432000000004	10\\
0.299566999999996	10\\
0.350127000000001	10\\
0.400004999999993	10\\
0.450429999999997	10\\
0.499579999999995	10\\
0.550072999999998	10\\
0.599903999999995	10\\
0.650440000000003	10\\
0.699460999999999	10\\
0.749977000000001	10\\
0.799706999999998	10\\
0.851693999999995	10\\
0.899467000000001	10\\
0.949882000000002	10\\
0.999711000000005	10\\
1.05029500000001	10\\
1.09948	10\\
1.14968	10\\
1.199517	10\\
1.250169	10\\
1.29916899999999	10\\
1.34970300000001	10\\
1.399517	10\\
1.45005399999999	10\\
1.499044	10\\
1.55030499999999	10\\
1.59952	10\\
1.651898	10\\
1.699039	10\\
1.75011600000001	10\\
1.799324	10\\
1.850565	10\\
1.899085	10\\
1.94941900000001	10\\
1.999413	10\\
2.049831	10\\
2.09891500000001	10\\
2.149247	10\\
2.19928400000001	10\\
2.25034599999999	10\\
2.29894	10\\
2.349254	10\\
2.399199	10\\
2.449662	10\\
2.49893400000001	10\\
2.549272	10\\
2.599172	10\\
2.649503	10\\
2.698758	10\\
2.749037	10\\
2.798975	10\\
2.849484	10\\
2.898719	10\\
2.949055	10\\
2.99898399999999	10\\
3.049491	10\\
3.09872900000001	10\\
3.149057	10\\
3.198981	10\\
3.24947299999999	10\\
3.29852099999999	10\\
3.348873	10\\
3.398791	10\\
3.44929	10\\
3.498548	10\\
3.548908	10\\
3.598795	10\\
3.649405	10\\
3.698427	10\\
3.748695	10\\
3.798593	10\\
3.849744	10\\
3.898456	10\\
3.948663	10\\
3.99864700000001	10\\
4.048903	10\\
4.098709	10\\
4.148439	10\\
4.19910299999999	10\\
4.24885399999999	10\\
4.298202	10\\
4.34854199999999	10\\
4.398388	10\\
4.44883799999999	10\\
4.498104	10\\
4.54852699999999	10\\
4.59835099999999	10\\
4.64864799999999	10\\
4.69785299999999	10\\
4.74850499999999	10\\
4.798233	10\\
4.848688	10\\
4.897943	10\\
4.94831600000001	10\\
4.99829	10\\
5.049217	10\\
5.097775	10\\
5.148126	10\\
5.197981	10\\
5.249225	10\\
5.29768799999999	10\\
5.34813699999999	10\\
5.397966	10\\
5.448564	10\\
5.49771	10\\
5.54812699999999	10\\
5.59796299999999	10\\
5.64845699999999	10\\
5.69750000000001	10\\
5.747933	10\\
5.797769	10\\
5.848259	10\\
5.897428	10\\
5.94868699999999	10\\
5.997844	10\\
6.04826799999999	10\\
6.097438	10\\
6.14791099999999	10\\
6.197671	10\\
6.248096	10\\
6.297247	10\\
6.347759	10\\
6.39758	10\\
6.448796	10\\
6.49731300000001	10\\
6.548391	10\\
6.59757399999999	10\\
6.648797	10\\
6.697238	10\\
6.769727	10\\
6.818315	10\\
6.869652	10\\
6.918027	10\\
6.969675	10\\
7.01896499999999	10\\
7.06987599999999	10\\
7.11824	10\\
7.169631	10\\
7.218678	10\\
7.271756	10\\
7.318819	10\\
7.369781	10\\
7.418864	10\\
7.47194999999999	10\\
7.51892599999999	10\\
7.569924	10\\
7.619066	10\\
7.672085	10\\
7.719088	10\\
7.770073	10\\
7.819265	10\\
7.87229600000001	10\\
7.919293	10\\
7.969593	10\\
8.01965	10\\
8.070604	10\\
8.11944199999999	10\\
8.169763	10\\
8.21991300000001	10\\
8.271733	10\\
8.328766	10\\
8.379597	10\\
8.42916699999999	10\\
8.480622	10\\
8.529342	10\\
8.579245	10\\
8.62948299999999	10\\
8.679586	10\\
8.729005	10\\
8.780911	10\\
8.830147	10\\
8.879937	10\\
8.929361	10\\
8.981629	10\\
9.03035799999999	10\\
9.08014799999999	10\\
9.12945499999999	10\\
9.18191299999999	10\\
9.23157399999999	10\\
9.280484	10\\
9.33036300000001	10\\
9.382234	10\\
9.431969	10\\
9.480856	10\\
9.53195599999999	10\\
9.581903	10\\
9.631894	10\\
9.68177900000001	10\\
9.73137799999999	10\\
9.782903	10\\
9.83250099999999	10\\
9.881935	10\\
9.93174999999999	10\\
9.98324	10\\
};
%\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
0.0503970000000038	9.98888\\
0.0995599999999968	9.95555\\
0.150334000000001	9.93055\\
0.200001999999998	9.93888\\
0.250432000000004	9.9\\
0.299566999999996	9.89444\\
0.350127000000001	9.88611\\
0.400004999999993	9.89166\\
0.450429999999997	9.86111\\
0.499579999999995	9.87222\\
0.550072999999998	9.85833\\
0.599903999999995	9.86111\\
0.650440000000003	9.85277\\
0.699460999999999	9.85\\
0.749977000000001	9.85\\
0.799706999999998	9.86666\\
0.851693999999995	9.88611\\
0.899467000000001	9.88055\\
0.949882000000002	9.87222\\
0.999711000000005	9.88055\\
1.05029500000001	9.88333\\
1.09948	9.84722\\
1.14968	9.90555\\
1.199517	9.90277\\
1.250169	9.93611\\
1.29916899999999	9.93888\\
1.34970300000001	9.95\\
1.399517	9.96666\\
1.45005399999999	9.95277\\
1.499044	9.96944\\
1.55030499999999	9.93611\\
1.59952	9.95555\\
1.651898	9.975\\
1.699039	9.98055\\
1.75011600000001	9.99444\\
1.799324	10.01388\\
1.850565	10.03055\\
1.899085	10.03333\\
1.94941900000001	9.98888\\
1.999413	10.00833\\
2.049831	9.90555\\
2.09891500000001	9.94166\\
2.149247	9.93888\\
2.19928400000001	9.9\\
2.25034599999999	9.88611\\
2.29894	9.86944\\
2.349254	9.83888\\
2.399199	9.81388\\
2.449662	9.80277\\
2.49893400000001	9.79166\\
2.549272	9.76388\\
2.599172	9.75277\\
2.649503	9.75277\\
2.698758	9.74444\\
2.749037	9.73611\\
2.798975	9.72777\\
2.849484	9.73888\\
2.898719	9.775\\
2.949055	9.74444\\
2.99898399999999	9.72777\\
3.049491	9.76666\\
3.09872900000001	9.76944\\
3.149057	9.76111\\
3.198981	9.75555\\
3.24947299999999	9.775\\
3.29852099999999	9.78333\\
3.348873	9.78611\\
3.398791	9.78611\\
3.44929	9.80833\\
3.498548	9.81388\\
3.548908	9.81944\\
3.598795	9.82499\\
3.649405	9.85\\
3.698427	9.86944\\
3.748695	9.88611\\
3.798593	9.89166\\
3.849744	9.91944\\
3.898456	9.93055\\
3.948663	9.93055\\
3.99864700000001	9.95555\\
4.048903	9.96111\\
4.098709	9.975\\
4.148439	9.98888\\
4.19910299999999	9.97777\\
4.24885399999999	10.00555\\
4.298202	10.01666\\
4.34854199999999	10.01666\\
4.398388	10.01666\\
4.44883799999999	10.03888\\
4.498104	10.04722\\
4.54852699999999	10.05277\\
4.59835099999999	10.05277\\
4.64864799999999	10.06111\\
4.69785299999999	10.075\\
4.74850499999999	10.05\\
4.798233	10.05\\
4.848688	9.99444\\
4.897943	10.01111\\
4.94831600000001	10.00277\\
4.99829	9.95555\\
5.049217	9.94722\\
5.097775	9.96111\\
5.148126	9.95277\\
5.197981	9.92222\\
5.249225	9.91944\\
5.29768799999999	9.91944\\
5.34813699999999	9.91111\\
5.397966	9.89444\\
5.448564	9.88333\\
5.49771	9.88888\\
5.54812699999999	9.88611\\
5.59796299999999	9.86111\\
5.64845699999999	9.84722\\
5.69750000000001	9.85833\\
5.747933	9.85\\
5.797769	9.84722\\
5.848259	9.83055\\
5.897428	9.84722\\
5.94868699999999	9.83611\\
5.997844	9.81944\\
6.04826799999999	9.81111\\
6.097438	9.83055\\
6.14791099999999	9.83333\\
6.197671	9.83055\\
6.248096	9.80833\\
6.297247	9.83055\\
6.347759	9.82222\\
6.39758	9.85277\\
6.448796	9.83055\\
6.49731300000001	9.81388\\
6.548391	9.83055\\
6.59757399999999	9.81944\\
6.648797	9.81666\\
6.697238	9.81388\\
6.769727	9.84166\\
6.818315	9.83611\\
6.869652	9.84166\\
6.918027	9.85\\
6.969675	9.86111\\
7.01896499999999	9.86111\\
7.06987599999999	9.85555\\
7.11824	9.88333\\
7.169631	9.87222\\
7.218678	9.86666\\
7.271756	9.86388\\
7.318819	9.87222\\
7.369781	9.88055\\
7.418864	9.88611\\
7.47194999999999	9.88055\\
7.51892599999999	9.89722\\
7.569924	9.94444\\
7.619066	9.93888\\
7.672085	9.93611\\
7.719088	9.91666\\
7.770073	9.93055\\
7.819265	9.925\\
7.87229600000001	9.90555\\
7.919293	9.89166\\
7.969593	9.91944\\
8.01965	9.92222\\
8.070604	9.925\\
8.11944199999999	9.92777\\
8.169763	9.96388\\
8.21991300000001	9.96666\\
8.271733	9.95555\\
8.328766	9.95277\\
8.379597	9.96944\\
8.42916699999999	9.96944\\
8.480622	9.96388\\
8.529342	9.96944\\
8.579245	9.97222\\
8.62948299999999	9.98333\\
8.679586	9.975\\
8.729005	9.96388\\
8.780911	9.98888\\
8.830147	9.98611\\
8.879937	9.98055\\
8.929361	9.975\\
8.981629	9.98888\\
9.03035799999999	9.99444\\
9.08014799999999	9.99166\\
9.12945499999999	9.98611\\
9.18191299999999	10\\
9.23157399999999	9.99444\\
9.280484	9.90833\\
9.33036300000001	9.90277\\
9.382234	10.06111\\
9.431969	9.91944\\
9.480856	9.96666\\
9.53195599999999	9.925\\
9.581903	9.98611\\
9.631894	9.975\\
9.68177900000001	9.93611\\
9.73137799999999	9.91666\\
9.782903	9.83888\\
9.83250099999999	9.82499\\
9.881935	9.71944\\
9.93174999999999	9.59166\\
9.98324	9.53333\\
};
%\addlegendentry{data4}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0	    11.0\\
	9.98324	11.0\\
};

\node[right, align=left, font=\color{black}]
at (axis cs:0,12.2) {\footnotesize \textbf{max.}};
\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0.503\fwidth,0.307\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98324,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=-110,
ymax=55,
ytick={-200,-150,-100,-50,0,50,100,150,200},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
6.818315	-110\\
9.98324	-110\\
9.98324	55\\
6.818315	55\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	-110\\
6.818315	-110\\
6.818315	55\\
0	55\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	-64.8036\\
0.0503970000000038	-64.8036\\
0.0995599999999968	-64.8036\\
0.150334000000001	-64.8036\\
0.200001999999998	-64.94781\\
0.250432000000004	-64.94781\\
0.299566999999996	-64.94781\\
0.350127000000001	-64.94781\\
0.400004999999993	-62.66151\\
0.450429999999997	-62.66151\\
0.499579999999995	-62.66151\\
0.550072999999998	-62.66151\\
0.599903999999995	-60.68545\\
0.650440000000003	-60.68545\\
0.699460999999999	-60.68545\\
0.749977000000001	-60.68545\\
0.799706999999998	-57.9783\\
0.851693999999995	-57.9783\\
0.899467000000001	-57.9783\\
0.949882000000002	-57.9783\\
0.999711000000005	-55.8966\\
1.05029500000001	-55.8966\\
1.09948	-55.8966\\
1.14968	-55.8966\\
1.199517	-53.93064\\
1.250169	-53.93064\\
1.29916899999999	-53.93064\\
1.34970300000001	-53.93064\\
1.399517	-52.18117\\
1.45005399999999	-52.18117\\
1.499044	-52.18117\\
1.55030499999999	-52.18117\\
1.59952	-49.99206\\
1.651898	-49.99206\\
1.699039	-49.99206\\
1.75011600000001	-49.99206\\
1.799324	-48.00207\\
1.850565	-48.00207\\
1.899085	-48.00207\\
1.94941900000001	-48.00207\\
1.999413	-45.80659\\
2.049831	-45.80659\\
2.09891500000001	-45.80659\\
2.149247	-45.80659\\
2.19928400000001	-43.90854\\
2.25034599999999	-43.90854\\
2.29894	-43.90854\\
2.349254	-43.90854\\
2.399199	-42.01718\\
2.449662	-42.01718\\
2.49893400000001	-42.01718\\
2.549272	-42.01718\\
2.599172	-40.22497\\
2.649503	-40.22497\\
2.698758	-40.22497\\
2.749037	-40.22497\\
2.798975	-38.15996\\
2.849484	-38.15996\\
2.898719	-38.15996\\
2.949055	-38.15996\\
2.99898399999999	-36.14092\\
3.049491	-36.14092\\
3.09872900000001	-36.14092\\
3.149057	-36.14092\\
3.198981	-34.19934\\
3.24947299999999	-34.19934\\
3.29852099999999	-34.19934\\
3.348873	-34.19934\\
3.398791	-32.18427\\
3.44929	-32.18427\\
3.498548	-32.18427\\
3.548908	-32.18427\\
3.598795	-30.09999\\
3.649405	-30.09999\\
3.698427	-30.09999\\
3.748695	-30.09999\\
3.798593	-27.85268\\
3.849744	-27.85268\\
3.898456	-27.85268\\
3.948663	-27.85268\\
3.99864700000001	-26.31391\\
4.048903	-26.31391\\
4.098709	-26.31391\\
4.148439	-26.31391\\
4.19910299999999	-24.32773\\
4.24885399999999	-24.32773\\
4.298202	-24.32773\\
4.34854199999999	-24.32773\\
4.398388	-22.07792\\
4.44883799999999	-22.07792\\
4.498104	-22.07792\\
4.54852699999999	-22.07792\\
4.59835099999999	-20.16091\\
4.64864799999999	-20.16091\\
4.69785299999999	-20.16091\\
4.74850499999999	-20.16091\\
4.798233	-20.16688\\
4.848688	-20.16688\\
4.897943	-20.16688\\
4.94831600000001	-20.16688\\
4.99829	-16.73027\\
5.049217	-16.73027\\
5.097775	-16.73027\\
5.148126	-16.73027\\
5.197981	-13.99933\\
5.249225	-13.99933\\
5.29768799999999	-13.99933\\
5.34813699999999	-13.99933\\
5.397966	-12.10953\\
5.448564	-12.10953\\
5.49771	-12.10953\\
5.54812699999999	-12.10953\\
5.59796299999999	-10.13202\\
5.64845699999999	-10.13202\\
5.69750000000001	-10.13202\\
5.747933	-10.13202\\
5.797769	-8.03258\\
5.848259	-8.03258\\
5.897428	-8.03258\\
5.94868699999999	-8.03258\\
5.997844	-5.20105\\
6.04826799999999	-5.20105\\
6.097438	-5.20105\\
6.14791099999999	-5.20105\\
6.197671	-5.21939\\
6.248096	-5.21939\\
6.297247	-5.21939\\
6.347759	-5.21939\\
6.39758	-3.12911\\
6.448796	-3.12911\\
6.49731300000001	-3.12911\\
6.548391	-3.12911\\
6.59757399999999	-0.21636\\
6.648797	-0.21636\\
6.697238	-0.21636\\
6.769727	-0.21636\\
6.818315	2.75033\\
6.869652	2.75033\\
6.918027	2.75033\\
6.969675	2.75033\\
7.01896499999999	2.80304\\
7.06987599999999	2.80304\\
7.11824	2.80304\\
7.169631	2.80304\\
7.218678	4.71503\\
7.271756	4.71503\\
7.318819	4.71503\\
7.369781	4.71503\\
7.418864	7.7202\\
7.47194999999999	7.7202\\
7.51892599999999	7.7202\\
7.569924	7.7202\\
7.619066	9.63246\\
7.672085	9.63246\\
7.719088	9.63246\\
7.770073	9.63246\\
7.819265	11.6257\\
7.87229600000001	11.6257\\
7.919293	11.6257\\
7.969593	11.6257\\
8.01965	13.6188\\
8.070604	13.6188\\
8.11944199999999	13.6188\\
8.169763	13.6188\\
8.21991300000001	15.58763\\
8.271733	15.58763\\
8.328766	15.58763\\
8.379597	15.58763\\
8.42916699999999	17.56579\\
8.480622	17.56579\\
8.529342	17.56579\\
8.579245	17.56579\\
8.62948299999999	19.5514\\
8.679586	19.5514\\
8.729005	19.5514\\
8.780911	19.5514\\
8.830147	19.5514\\
8.879937	19.5514\\
8.929361	19.5514\\
8.981629	19.5514\\
9.03035799999999	22.52982\\
9.08014799999999	22.52982\\
9.12945499999999	22.52982\\
9.18191299999999	22.52982\\
9.23157399999999	24.52144\\
9.280484	24.52144\\
9.33036300000001	24.52144\\
9.382234	24.52144\\
9.431969	26.51299\\
9.480856	26.51299\\
9.53195599999999	26.51299\\
9.581903	26.51299\\
9.631894	30.49613\\
9.68177900000001	30.49613\\
9.73137799999999	30.49613\\
9.782903	30.49613\\
9.83250099999999	32.46391\\
9.881935	32.46391\\
9.93174999999999	32.46391\\
9.98324	32.46391\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0.503\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98324,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={Time [s]},
ymin=0,
ymax=175,
ytick={0,50,100,150},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
6.818315	0\\
9.98324	0\\
9.98324	175\\
6.818315	175\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	0\\
6.818315	0\\
6.818315	175\\
0	175\\
}--cycle;
%\addlegendentry{data2}

\node[right, align=left, rotate=-90, font=\color{mycolor2}]
at (axis cs:6.3,170.0) {\footnotesize \textbf{Before CP}};
\node[right, align=left, rotate=-90, font=\color{mycolor1}]
at (axis cs:7.3,170.0) {\footnotesize \textbf{After CP}};

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	15\\
0.0587210000000198	15\\
0.100664000000023	15\\
0.150995000000023	15\\
0.20132700000002	15\\
0.251659000000018	15\\
0.301990000000018	15\\
0.352322000000015	15\\
0.402654000000013	15\\
0.452985000000012	15\\
0.50331700000001	15\\
0.55364800000001	15\\
0.603980000000007	15\\
0.654312000000004	15\\
0.704643000000004	15\\
0.754975000000002	15\\
0.805306999999999	15\\
0.855637999999999	15\\
0.905970000000025	15\\
0.956302000000022	15\\
1.00663300000002	15\\
1.05696500000002	15\\
1.09890800000002	15\\
1.15762800000002	15\\
1.20796000000001	15\\
1.25829200000001	15\\
1.30023500000001	15\\
1.35056600000001	15\\
1.40089800000001	15\\
1.45123000000001	15\\
1.50156100000001	15\\
1.55189300000001	15\\
1.60222400000001	15\\
1.652556	15\\
1.702888	15\\
1.753219	15\\
1.803551	15\\
1.85388300000002	15\\
1.90421400000002	15\\
1.95454600000002	15\\
2.00487800000002	15\\
2.05520900000002	15\\
2.10554100000002	15\\
2.15587300000001	15\\
2.20620400000001	15\\
2.25653600000001	15\\
2.30686800000001	15\\
2.34881100000001	15\\
2.39914200000001	15\\
2.45786200000001	15\\
2.49980600000001	15\\
2.55013700000001	15\\
2.600469	15\\
2.6508	15\\
2.701132	15\\
2.75146400000003	15\\
2.80179500000003	15\\
2.85212700000002	15\\
2.90245900000002	15\\
2.95279000000002	15\\
3.00312200000002	15\\
3.05345400000002	15\\
3.10378500000002	15\\
3.15411700000001	15\\
3.20444900000001	15\\
3.25478000000001	15\\
3.30511200000001	15\\
3.35544400000001	15\\
3.40577500000001	15\\
3.456107	15\\
3.506438	15\\
3.55677	15\\
3.60710200000003	15\\
3.649045	15\\
3.699376	15\\
3.74970800000003	15\\
3.80004000000002	15\\
3.85037100000002	15\\
3.90070300000002	15\\
3.95103500000002	15\\
4.00136600000002	15\\
4.05169800000002	15\\
4.10203000000001	15\\
4.15236100000001	15\\
4.20269300000001	15\\
4.25302500000001	15\\
4.30335600000001	15\\
4.35368800000001	15\\
4.40402	15\\
4.454351	15\\
4.504683	15\\
4.555014	15\\
4.60534600000003	15\\
4.65567800000002	15\\
4.70600900000002	15\\
4.75634100000002	15\\
4.80667300000002	15\\
4.85700400000002	15\\
4.89894700000002	15\\
4.94927900000002	15\\
4.99961100000002	15\\
5.04994200000002	15\\
5.10027400000001	15\\
5.15060600000001	15\\
5.20093700000001	15\\
5.25126900000001	15\\
5.30160100000001	15\\
5.35193200000001	15\\
5.402264	15\\
5.452596	15\\
5.502927	15\\
5.55325900000003	15\\
5.60359000000003	15\\
5.65392200000002	15\\
5.70425400000002	15\\
5.75458500000002	15\\
5.80491700000002	15\\
5.85524900000001	15\\
5.90558000000001	15\\
5.95591200000001	15\\
5.99785500000002	15\\
6.04818700000001	15\\
6.09851800000001	15\\
6.14885000000001	15\\
6.19918200000001	15\\
6.24951300000001	15\\
6.299845	15\\
6.350177	15\\
6.400508	15\\
6.45084	15\\
6.50117200000003	15\\
6.55150300000003	15\\
6.60183500000002	15\\
6.65216600000002	15\\
6.70249800000002	15\\
6.75283000000002	15\\
6.80316100000002	15\\
6.85349300000001	15\\
6.91221300000001	15\\
6.96254500000001	15\\
7.012877	15\\
7.063208	15\\
7.11354	15\\
7.16387200000003	15\\
7.205815	15\\
7.26453500000002	15\\
7.30647800000003	15\\
7.35681000000002	15\\
7.40714100000002	15\\
7.45747300000002	15\\
7.50780400000002	15\\
7.55813600000002	15\\
7.60846800000002	15\\
7.65879900000002	15\\
7.70913100000001	15\\
7.75946300000001	15\\
7.80979400000001	15\\
7.86012600000001	15\\
7.91045800000001	15\\
7.96078900000001	15\\
8.011121	15\\
8.061453	15\\
8.111784	15\\
8.16211600000003	15\\
8.21244800000002	15\\
8.27955600000001	15\\
8.32988800000001	15\\
8.38022000000001	15\\
8.43055100000001	15\\
8.48088300000001	15\\
8.581546	15\\
8.68221000000003	15\\
8.73254100000003	15\\
8.78287300000002	15\\
8.83320500000002	15\\
8.88353600000002	15\\
8.93386800000002	15\\
8.97581100000002	15\\
9.02614300000002	15\\
9.08486300000001	15\\
9.12680600000002	15\\
9.17713700000002	15\\
9.22746900000001	15\\
9.28618900000001	15\\
9.32813200000001	15\\
9.37846400000001	15\\
9.42879600000001	15\\
9.47912700000001	15\\
9.529459	15\\
9.579791	15\\
9.630122	15\\
9.68045400000003	15\\
9.73078600000002	15\\
9.78111700000002	15\\
9.83144900000002	15\\
9.88178100000002	15\\
9.93211200000002	15\\
9.98244400000002	15\\
};
%\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	147.77025\\
0.0503970000000038	147.77025\\
0.0995599999999968	147.77025\\
0.150334000000001	147.77025\\
0.200001999999998	145.55465\\
0.250432000000004	145.55465\\
0.299566999999996	145.55465\\
0.350127000000001	145.55465\\
0.400004999999993	141.17311\\
0.450429999999997	141.17311\\
0.499579999999995	141.17311\\
0.550072999999998	141.17311\\
0.599903999999995	136.9738\\
0.650440000000003	136.9738\\
0.699460999999999	136.9738\\
0.749977000000001	136.9738\\
0.799706999999998	131.50921\\
0.851693999999995	131.50921\\
0.899467000000001	131.50921\\
0.949882000000002	131.50921\\
0.999711000000005	126.73734\\
1.05029500000001	126.73734\\
1.09948	126.73734\\
1.14968	126.73734\\
1.199517	122.58115\\
1.250169	122.58115\\
1.29916899999999	122.58115\\
1.34970300000001	122.58115\\
1.399517	118.34054\\
1.45005399999999	118.34054\\
1.499044	118.34054\\
1.55030499999999	118.34054\\
1.59952	114.01898\\
1.651898	114.01898\\
1.699039	114.01898\\
1.75011600000001	114.01898\\
1.799324	109.12221\\
1.850565	109.12221\\
1.899085	109.12221\\
1.94941900000001	109.12221\\
1.999413	106.20554\\
2.049831	106.20554\\
2.09891500000001	106.20554\\
2.149247	106.20554\\
2.19928400000001	101.65036\\
2.25034599999999	101.65036\\
2.29894	101.65036\\
2.349254	101.65036\\
2.399199	97.50039\\
2.449662	97.50039\\
2.49893400000001	97.50039\\
2.549272	97.50039\\
2.599172	93.28868\\
2.649503	93.28868\\
2.698758	93.28868\\
2.749037	93.28868\\
2.798975	89.16567\\
2.849484	89.16567\\
2.898719	89.16567\\
2.949055	89.16567\\
2.99898399999999	84.61254\\
3.049491	84.61254\\
3.09872900000001	84.61254\\
3.149057	84.61254\\
3.198981	80.46624\\
3.24947299999999	80.46624\\
3.29852099999999	80.46624\\
3.348873	80.46624\\
3.398791	76.54103\\
3.44929	76.54103\\
3.498548	76.54103\\
3.548908	76.54103\\
3.598795	72.59713\\
3.649405	72.59713\\
3.698427	72.59713\\
3.748695	72.59713\\
3.798593	68.68969\\
3.849744	68.68969\\
3.898456	68.68969\\
3.948663	68.68969\\
3.99864700000001	65.3503\\
4.048903	65.3503\\
4.098709	65.3503\\
4.148439	65.3503\\
4.19910299999999	61.48229\\
4.24885399999999	61.48229\\
4.298202	61.48229\\
4.34854199999999	61.48229\\
4.398388	57.40137\\
4.44883799999999	57.40137\\
4.498104	57.40137\\
4.54852699999999	57.40137\\
4.59835099999999	53.82863\\
4.64864799999999	53.82863\\
4.69785299999999	53.82863\\
4.74850499999999	53.82863\\
4.798233	52.09742\\
4.848688	52.09742\\
4.897943	52.09742\\
4.94831600000001	52.09742\\
4.99829	46.8552\\
5.049217	46.8552\\
5.097775	46.8552\\
5.148126	46.8552\\
5.197981	42.4696\\
5.249225	42.4696\\
5.29768799999999	42.4696\\
5.34813699999999	42.4696\\
5.397966	38.87344\\
5.448564	38.87344\\
5.49771	38.87344\\
5.54812699999999	38.87344\\
5.59796299999999	35.12772\\
5.64845699999999	35.12772\\
5.69750000000001	35.12772\\
5.747933	35.12772\\
5.797769	31.38829\\
5.848259	31.38829\\
5.897428	31.38829\\
5.94868699999999	31.38829\\
5.997844	26.06591\\
6.04826799999999	26.06591\\
6.097438	26.06591\\
6.14791099999999	26.06591\\
6.197671	24.42407\\
6.248096	24.42407\\
6.297247	24.42407\\
6.347759	24.42407\\
6.39758	20.63377\\
6.448796	20.63377\\
6.49731300000001	20.63377\\
6.548391	20.63377\\
6.59757399999999	15.97632\\
6.648797	15.97632\\
6.697238	15.97632\\
6.769727	15.97632\\
6.818315	16.74526\\
6.869652	16.74526\\
6.918027	16.74526\\
6.969675	16.74526\\
7.01896499999999	15.905\\
7.06987599999999	15.905\\
7.11824	15.905\\
7.169631	15.905\\
7.218678	16.00227\\
7.271756	16.00227\\
7.318819	16.00227\\
7.369781	16.00227\\
7.418864	17.14616\\
7.47194999999999	17.14616\\
7.51892599999999	17.14616\\
7.569924	17.14616\\
7.619066	17.18715\\
7.672085	17.18715\\
7.719088	17.18715\\
7.770073	17.18715\\
7.819265	17.25304\\
7.87229600000001	17.25304\\
7.919293	17.25304\\
7.969593	17.25304\\
8.01965	17.2701\\
8.070604	17.2701\\
8.11944199999999	17.2701\\
8.169763	17.2701\\
8.21991300000001	17.27194\\
8.271733	17.27194\\
8.328766	17.27194\\
8.379597	17.27194\\
8.42916699999999	17.90104\\
8.480622	17.90104\\
8.529342	17.90104\\
8.579245	17.90104\\
8.62948299999999	21.91943\\
8.679586	21.91943\\
8.729005	21.91943\\
8.780911	21.91943\\
8.830147	23.99713\\
8.879937	23.99713\\
8.929361	23.99713\\
8.981629	23.99713\\
9.03035799999999	29.05933\\
9.08014799999999	29.05933\\
9.12945499999999	29.05933\\
9.18191299999999	29.05933\\
9.23157399999999	33.16649\\
9.280484	33.16649\\
9.33036300000001	33.16649\\
9.382234	33.16649\\
9.431969	37.29222\\
9.480856	37.29222\\
9.53195599999999	37.29222\\
9.581903	37.29222\\
9.631894	43.43035\\
9.68177900000001	43.43035\\
9.73137799999999	43.43035\\
9.782903	43.43035\\
9.83250099999999	47.56244\\
9.881935	47.56244\\
9.93174999999999	47.56244\\
9.98324	47.56244\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> results_RUSL_timeplots_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.44314,0.74902,0.43137}%
\definecolor{mycolor2}{rgb}{0.91373,0.28235,0.28627}%
\definecolor{mycolor3}{rgb}{0.36471,0.57647,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.92\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98288400000001,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=-5.3,
ymax=2.3,
ylabel style={font=\color{white!15!black},at={(-0.18,0.5)}},
ylabel={$\text{Accel. [} \unit[]{m/s^2} \text{]}$},
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-6pt},
title={\small Agent 1 (Edge)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
7.927234	-5.3\\
9.98288400000001	-5.3\\
9.98288400000001	2.3\\
7.927234	2.3\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	-5.3\\
7.927234	-5.3\\
7.927234	2.3\\
0	2.3\\
}--cycle;
%\addlegendentry{data2}

\node[right, align=left, font=\color{mycolor2}]
at (axis cs:8,-0.6) {\footnotesize \textbf{ref.}};
\node[right, align=left, font=\color{black}]
at (axis cs:0,-4.3) {\footnotesize \textbf{min.}};
\node[right, align=left, font=\color{black}]
at (axis cs:0,1.3) {\footnotesize \textbf{max.}};

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-5\\
0.0503310000000283	-5\\
0.100663000000054	-5\\
0.150995000000023	-5\\
0.201326000000051	-5\\
0.243269000000055	-5\\
0.293601000000024	-5\\
0.34393300000005	-5\\
0.394264000000021	-5\\
0.444596000000047	-5\\
0.494928000000016	-5\\
0.545259000000044	-5\\
0.595591000000013	-5\\
0.645923000000039	-5\\
0.69625400000001	-5\\
0.746586000000036	-5\\
0.796918000000005	-5\\
0.847249000000033	-5\\
0.897581000000002	-5\\
0.947913000000028	-5\\
0.998244	-5\\
1.04857600000003	-5\\
1.09890700000005	-5\\
1.14923900000002	-5\\
1.19957100000005	-5\\
1.24990200000002	-5\\
1.30023400000005	-5\\
1.35056600000001	-5\\
1.39250900000002	-5\\
1.45122900000001	-5\\
1.49317200000002	-5\\
1.54350400000004	-5\\
1.59383500000001	-5\\
1.64416700000004	-5\\
1.69449900000001	-5\\
1.74483000000004	-5\\
1.795162	-5\\
1.84549400000003	-5\\
1.895825	-5\\
1.94615700000003	-5\\
1.99648900000005	-5\\
2.04682000000003	-5\\
2.09715200000005	-5\\
2.14748300000002	-5\\
2.19781500000005	-5\\
2.24814700000002	-5\\
2.29847800000005	-5\\
2.34881000000001	-5\\
2.39914200000004	-5\\
2.44947300000001	-5\\
2.49980500000004	-5\\
2.55013700000001	-5\\
2.60046800000003	-5\\
2.6508	-5\\
2.70113200000003	-5\\
2.751463	-5\\
2.793406	-5\\
2.84373800000003	-5\\
2.89407	-5\\
2.94440100000003	-5\\
2.99473300000005	-5\\
3.04506500000002	-5\\
3.09539600000005	-5\\
3.14572800000002	-5\\
3.19605900000005	-5\\
3.24639100000002	-5\\
3.29672300000004	-5\\
3.34705400000001	-5\\
3.39738600000004	-5\\
3.44771800000001	-5\\
3.49804900000004	-5\\
3.54838100000001	-5\\
3.59871300000003	-5\\
3.649044	-5\\
3.69937600000003	-5\\
3.74970800000006	-5\\
3.80003900000003	-5\\
3.85037100000005	-5\\
3.90070300000002	-5\\
3.95103400000005	-5\\
3.99297700000005	-5\\
4.04330900000002	-5\\
4.09364100000005	-5\\
4.14397200000002	-5\\
4.19430400000005	-5\\
4.24463500000002	-5\\
4.29496700000004	-5\\
4.34529900000001	-5\\
4.39563000000004	-5\\
4.44596200000001	-5\\
4.49629400000003	-5\\
4.54662500000001	-5\\
4.59695700000003	-5\\
4.647289	-5\\
4.69762000000003	-5\\
4.74795200000005	-5\\
4.79828400000002	-5\\
4.84861500000005	-5\\
4.89894700000002	-5\\
4.94927900000005	-5\\
4.99961000000002	-5\\
5.04994200000004	-5\\
5.10027300000002	-5\\
5.15060500000004	-5\\
5.19254800000004	-5\\
5.24288000000001	-5\\
5.29321100000004	-5\\
5.34354300000001	-5\\
5.39387500000004	-5\\
5.44420600000001	-5\\
5.49453800000003	-5\\
5.54487	-5\\
5.59520100000003	-5\\
5.645533	-5\\
5.69586500000003	-5\\
5.74619600000005	-5\\
5.79652800000002	-5\\
5.84686000000005	-5\\
5.89719100000002	-5\\
5.94752300000005	-5\\
5.99785500000002	-5\\
6.04818600000004	-5\\
6.09851800000001	-5\\
6.14884900000004	-5\\
6.19918100000001	-5\\
6.24951300000004	-5\\
6.29984400000001	-5\\
6.35017600000003	-5\\
6.39211900000004	-5\\
6.45083900000003	-5\\
6.501171	-5\\
6.55150300000003	-5\\
6.60183400000005	-5\\
6.65216600000002	-5\\
6.70249800000005	-5\\
6.75282900000002	-5\\
6.80316100000005	-5\\
6.85349300000001	-5\\
6.90382400000004	-5\\
6.95415600000001	-5\\
7.00448700000004	-5\\
7.05481900000001	-5\\
7.10515100000003	-5\\
7.15548200000001	-5\\
7.20581400000003	-5\\
7.256146	-5\\
7.30647700000003	-5\\
7.35680900000006	-5\\
7.40714100000002	-5\\
7.45747200000005	-5\\
7.499415	-5\\
7.55813600000005	-5\\
7.60007900000005	-5\\
7.65041000000002	-5\\
7.70074200000005	-5\\
7.77623900000003	-5\\
7.826571	-5\\
7.87690300000003	-5\\
7.927234	-5\\
7.97756600000002	-5\\
8.01950900000003	-5\\
8.07822900000002	-5\\
8.12017200000003	-5\\
8.17889300000002	-5\\
8.22083600000002	-5\\
8.27116700000005	-5\\
8.32149900000002	-5\\
8.38021900000001	-5\\
8.42216200000001	-5\\
8.47249400000004	-5\\
8.52282600000001	-5\\
8.57315700000004	-5\\
8.62348900000001	-5\\
8.67382000000003	-5\\
8.724152	-5\\
8.77448400000003	-5\\
8.824815	-5\\
8.87514700000003	-5\\
8.92547900000005	-5\\
8.97581000000002	-5\\
9.02614200000005	-5\\
9.07647400000002	-5\\
9.12680500000005	-5\\
9.17713700000002	-5\\
9.22746900000004	-5\\
9.27780000000001	-5\\
9.32813200000004	-5\\
9.37846400000001	-5\\
9.42879500000004	-5\\
9.47912700000001	-5\\
9.52945800000003	-5\\
9.57979	-5\\
9.63012200000003	-5\\
9.680453	-5\\
9.73078500000003	-5\\
9.78111700000005	-5\\
9.82306000000005	-5\\
9.87339100000003	-5\\
9.93211200000002	-5\\
9.97405500000002	-5\\
};
%\addlegendentry{data3}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	2\\
0.0503310000000283	2\\
0.100663000000054	2\\
0.150995000000023	2\\
0.201326000000051	2\\
0.243269000000055	2\\
0.293601000000024	2\\
0.34393300000005	2\\
0.394264000000021	2\\
0.444596000000047	2\\
0.494928000000016	2\\
0.545259000000044	2\\
0.595591000000013	2\\
0.645923000000039	2\\
0.69625400000001	2\\
0.746586000000036	2\\
0.796918000000005	2\\
0.847249000000033	2\\
0.897581000000002	2\\
0.947913000000028	2\\
0.998244	2\\
1.04857600000003	2\\
1.09890700000005	2\\
1.14923900000002	2\\
1.19957100000005	2\\
1.24990200000002	2\\
1.30023400000005	2\\
1.35056600000001	2\\
1.39250900000002	2\\
1.45122900000001	2\\
1.49317200000002	2\\
1.54350400000004	2\\
1.59383500000001	2\\
1.64416700000004	2\\
1.69449900000001	2\\
1.74483000000004	2\\
1.795162	2\\
1.84549400000003	2\\
1.895825	2\\
1.94615700000003	2\\
1.99648900000005	2\\
2.04682000000003	2\\
2.09715200000005	2\\
2.14748300000002	2\\
2.19781500000005	2\\
2.24814700000002	2\\
2.29847800000005	2\\
2.34881000000001	2\\
2.39914200000004	2\\
2.44947300000001	2\\
2.49980500000004	2\\
2.55013700000001	2\\
2.60046800000003	2\\
2.6508	2\\
2.70113200000003	2\\
2.751463	2\\
2.793406	2\\
2.84373800000003	2\\
2.89407	2\\
2.94440100000003	2\\
2.99473300000005	2\\
3.04506500000002	2\\
3.09539600000005	2\\
3.14572800000002	2\\
3.19605900000005	2\\
3.24639100000002	2\\
3.29672300000004	2\\
3.34705400000001	2\\
3.39738600000004	2\\
3.44771800000001	2\\
3.49804900000004	2\\
3.54838100000001	2\\
3.59871300000003	2\\
3.649044	2\\
3.69937600000003	2\\
3.74970800000006	2\\
3.80003900000003	2\\
3.85037100000005	2\\
3.90070300000002	2\\
3.95103400000005	2\\
3.99297700000005	2\\
4.04330900000002	2\\
4.09364100000005	2\\
4.14397200000002	2\\
4.19430400000005	2\\
4.24463500000002	2\\
4.29496700000004	2\\
4.34529900000001	2\\
4.39563000000004	2\\
4.44596200000001	2\\
4.49629400000003	2\\
4.54662500000001	2\\
4.59695700000003	2\\
4.647289	2\\
4.69762000000003	2\\
4.74795200000005	2\\
4.79828400000002	2\\
4.84861500000005	2\\
4.89894700000002	2\\
4.94927900000005	2\\
4.99961000000002	2\\
5.04994200000004	2\\
5.10027300000002	2\\
5.15060500000004	2\\
5.19254800000004	2\\
5.24288000000001	2\\
5.29321100000004	2\\
5.34354300000001	2\\
5.39387500000004	2\\
5.44420600000001	2\\
5.49453800000003	2\\
5.54487	2\\
5.59520100000003	2\\
5.645533	2\\
5.69586500000003	2\\
5.74619600000005	2\\
5.79652800000002	2\\
5.84686000000005	2\\
5.89719100000002	2\\
5.94752300000005	2\\
5.99785500000002	2\\
6.04818600000004	2\\
6.09851800000001	2\\
6.14884900000004	2\\
6.19918100000001	2\\
6.24951300000004	2\\
6.29984400000001	2\\
6.35017600000003	2\\
6.39211900000004	2\\
6.45083900000003	2\\
6.501171	2\\
6.55150300000003	2\\
6.60183400000005	2\\
6.65216600000002	2\\
6.70249800000005	2\\
6.75282900000002	2\\
6.80316100000005	2\\
6.85349300000001	2\\
6.90382400000004	2\\
6.95415600000001	2\\
7.00448700000004	2\\
7.05481900000001	2\\
7.10515100000003	2\\
7.15548200000001	2\\
7.20581400000003	2\\
7.256146	2\\
7.30647700000003	2\\
7.35680900000006	2\\
7.40714100000002	2\\
7.45747200000005	2\\
7.499415	2\\
7.55813600000005	2\\
7.60007900000005	2\\
7.65041000000002	2\\
7.70074200000005	2\\
7.77623900000003	2\\
7.826571	2\\
7.87690300000003	2\\
7.927234	2\\
7.97756600000002	2\\
8.01950900000003	2\\
8.07822900000002	2\\
8.12017200000003	2\\
8.17889300000002	2\\
8.22083600000002	2\\
8.27116700000005	2\\
8.32149900000002	2\\
8.38021900000001	2\\
8.42216200000001	2\\
8.47249400000004	2\\
8.52282600000001	2\\
8.57315700000004	2\\
8.62348900000001	2\\
8.67382000000003	2\\
8.724152	2\\
8.77448400000003	2\\
8.824815	2\\
8.87514700000003	2\\
8.92547900000005	2\\
8.97581000000002	2\\
9.02614200000005	2\\
9.07647400000002	2\\
9.12680500000005	2\\
9.17713700000002	2\\
9.22746900000004	2\\
9.27780000000001	2\\
9.32813200000004	2\\
9.37846400000001	2\\
9.42879500000004	2\\
9.47912700000001	2\\
9.52945800000003	2\\
9.57979	2\\
9.63012200000003	2\\
9.680453	2\\
9.73078500000003	2\\
9.78111700000005	2\\
9.82306000000005	2\\
9.87339100000003	2\\
9.93211200000002	2\\
9.97405500000002	2\\
};
%\addlegendentry{data4}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.03751\\
0.0503310000000283	0.03751\\
0.100663000000054	0.02362\\
0.150995000000023	0.02362\\
0.201326000000051	0.02362\\
0.243269000000055	0.02362\\
0.293601000000024	0.00957\\
0.34393300000005	0.00957\\
0.394264000000021	0.00957\\
0.444596000000047	0.00957\\
0.494928000000016	0.0011\\
0.545259000000044	0.0011\\
0.595591000000013	0.0011\\
0.645923000000039	0.0011\\
0.69625400000001	-0.00539\\
0.746586000000036	-0.00539\\
0.796918000000005	-0.00539\\
0.847249000000033	-0.00539\\
0.897581000000002	-0.0062\\
0.947913000000028	-0.0062\\
0.998244	-0.0062\\
1.04857600000003	-0.0062\\
1.09890700000005	-0.0062\\
1.14923900000002	0.00998\\
1.19957100000005	0.00998\\
1.24990200000002	0.00998\\
1.30023400000005	0.00998\\
1.35056600000001	0.03436\\
1.39250900000002	0.03436\\
1.45122900000001	0.03436\\
1.49317200000002	0.03436\\
1.54350400000004	0.04616\\
1.59383500000001	0.04616\\
1.64416700000004	0.04616\\
1.69449900000001	0.04616\\
1.74483000000004	0.03382\\
1.795162	0.03382\\
1.84549400000003	0.03382\\
1.895825	0.03382\\
1.94615700000003	0.00472\\
1.99648900000005	0.00472\\
2.04682000000003	0.00472\\
2.09715200000005	0.00472\\
2.14748300000002	-5\\
2.19781500000005	-5\\
2.24814700000002	-5\\
2.29847800000005	-5\\
2.34881000000001	-5\\
2.39914200000004	-5\\
2.44947300000001	-5\\
2.49980500000004	-5\\
2.55013700000001	-5\\
2.60046800000003	-5\\
2.6508	-5\\
2.70113200000003	-5\\
2.751463	-5\\
2.793406	-5\\
2.84373800000003	-5\\
2.89407	-5\\
2.94440100000003	-1.35959\\
2.99473300000005	-1.35959\\
3.04506500000002	-1.35959\\
3.09539600000005	-1.35959\\
3.14572800000002	0.04246\\
3.19605900000005	0.04246\\
3.24639100000002	0.04246\\
3.29672300000004	0.04246\\
3.34705400000001	0.5735\\
3.39738600000004	0.5735\\
3.44771800000001	0.5735\\
3.49804900000004	0.5735\\
3.54838100000001	0.83254\\
3.59871300000003	0.83254\\
3.649044	0.83254\\
3.69937600000003	0.83254\\
3.74970800000006	0.94938\\
3.80003900000003	0.94938\\
3.85037100000005	0.94938\\
3.90070300000002	0.94938\\
3.95103400000005	1.02962\\
3.99297700000005	1.02962\\
4.04330900000002	1.02962\\
4.09364100000005	1.02962\\
4.14397200000002	1.09129\\
4.19430400000005	1.09129\\
4.24463500000002	1.09129\\
4.29496700000004	1.09129\\
4.34529900000001	1.1687\\
4.39563000000004	1.1687\\
4.44596200000001	1.1687\\
4.49629400000003	1.1687\\
4.54662500000001	1.18318\\
4.59695700000003	1.18318\\
4.647289	1.18318\\
4.69762000000003	1.18318\\
4.74795200000005	1.16602\\
4.79828400000002	1.16602\\
4.84861500000005	1.16602\\
4.89894700000002	1.16602\\
4.94927900000005	1.11978\\
4.99961000000002	1.11978\\
5.04994200000004	1.11978\\
5.10027300000002	1.11978\\
5.15060500000004	1.05851\\
5.19254800000004	1.05851\\
5.24288000000001	1.05851\\
5.29321100000004	1.05851\\
5.34354300000001	0.98018\\
5.39387500000004	0.98018\\
5.44420600000001	0.98018\\
5.49453800000003	0.98018\\
5.54487	0.90074\\
5.59520100000003	0.90074\\
5.645533	0.90074\\
5.69586500000003	0.90074\\
5.74619600000005	0.81307\\
5.79652800000002	0.81307\\
5.84686000000005	0.81307\\
5.89719100000002	0.81307\\
5.94752300000005	0.72118\\
5.99785500000002	0.72118\\
6.04818600000004	0.72118\\
6.09851800000001	0.72118\\
6.14884900000004	0.63037\\
6.19918100000001	0.63037\\
6.24951300000004	0.63037\\
6.29984400000001	0.63037\\
6.35017600000003	0.56359\\
6.39211900000004	0.56359\\
6.45083900000003	0.56359\\
6.501171	0.56359\\
6.55150300000003	0.50477\\
6.60183400000005	0.50477\\
6.65216600000002	0.50477\\
6.70249800000005	0.50477\\
6.75282900000002	0.44176\\
6.80316100000005	0.44176\\
6.85349300000001	0.44176\\
6.90382400000004	0.44176\\
6.95415600000001	0.38017\\
7.00448700000004	0.38017\\
7.05481900000001	0.38017\\
7.10515100000003	0.38017\\
7.15548200000001	0.33472\\
7.20581400000003	0.33472\\
7.256146	0.33472\\
7.30647700000003	0.33472\\
7.35680900000006	0.28087\\
7.40714100000002	0.28087\\
7.45747200000005	0.28087\\
7.499415	0.28087\\
7.55813600000005	0.25465\\
7.60007900000005	0.25465\\
7.65041000000002	0.25465\\
7.70074200000005	0.25465\\
7.77623900000003	0.21283\\
7.826571	0.21283\\
7.87690300000003	0.21283\\
7.927234	0.21283\\
7.97756600000002	0.19099\\
8.01950900000003	0.19099\\
8.07822900000002	0.19099\\
8.12017200000003	0.19099\\
8.17889300000002	0.1509\\
8.22083600000002	0.1509\\
8.27116700000005	0.1509\\
8.32149900000002	0.1509\\
8.38021900000001	0.11539\\
8.42216200000001	0.11539\\
8.47249400000004	0.11539\\
8.52282600000001	0.11539\\
8.57315700000004	0.09694\\
8.62348900000001	0.09694\\
8.67382000000003	0.09694\\
8.724152	0.09694\\
8.77448400000003	0.08408\\
8.824815	0.08408\\
8.87514700000003	0.08408\\
8.92547900000005	0.08408\\
8.97581000000002	0.07838\\
9.02614200000005	0.07838\\
9.07647400000002	0.07838\\
9.12680500000005	0.07838\\
9.17713700000002	0.0688\\
9.22746900000004	0.0688\\
9.27780000000001	0.0688\\
9.32813200000004	0.0688\\
9.37846400000001	0.0639\\
9.42879500000004	0.0639\\
9.47912700000001	0.0639\\
9.52945800000003	0.0639\\
9.57979	0.05355\\
9.63012200000003	0.05355\\
9.680453	0.05355\\
9.73078500000003	0.05355\\
9.78111700000005	0.04944\\
9.82306000000005	0.04944\\
9.87339100000003	0.04944\\
9.93211200000002	0.04944\\
9.97405500000002	0.0397\\
};
%\addlegendentry{data5}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.38\\
0.0503310000000283	0.38\\
0.100663000000054	0.36\\
0.150995000000023	0.36\\
0.201326000000051	0.3\\
0.243269000000055	0.3\\
0.293601000000024	0.3\\
0.34393300000005	0.43\\
0.394264000000021	0.43\\
0.444596000000047	0.29\\
0.494928000000016	0.29\\
0.545259000000044	0.22\\
0.595591000000013	0.22\\
0.645923000000039	0.25\\
0.69625400000001	0.25\\
0.746586000000036	0.11\\
0.796918000000005	0.11\\
0.847249000000033	0.11\\
0.897581000000002	0.11\\
0.947913000000028	0.05\\
0.998244	0.05\\
1.04857600000003	-0.09999\\
1.09890700000005	-0.09999\\
1.14923900000002	-0.20999\\
1.19957100000005	-0.20999\\
1.24990200000002	-0.29999\\
1.30023400000005	-0.29999\\
1.35056600000001	-0.29999\\
1.39250900000002	-0.21999\\
1.45122900000001	-0.21999\\
1.49317200000002	-0.13999\\
1.54350400000004	-0.13999\\
1.59383500000001	0.05\\
1.64416700000004	0.05\\
1.69449900000001	0.33\\
1.74483000000004	0.33\\
1.795162	0.42\\
1.84549400000003	0.42\\
1.895825	0.16\\
1.94615700000003	0.16\\
1.99648900000005	0.25\\
2.04682000000003	0.25\\
2.09715200000005	0.16\\
2.14748300000002	0.16\\
2.19781500000005	0.18\\
2.24814700000002	0.18\\
2.29847800000005	0.11\\
2.34881000000001	0.11\\
2.39914200000004	0.11\\
2.44947300000001	-0.22999\\
2.49980500000004	-0.22999\\
2.55013700000001	-0.88999\\
2.60046800000003	-0.88999\\
2.6508	-1.63999\\
2.70113200000003	-1.63999\\
2.751463	-2.62999\\
2.793406	-2.62999\\
2.84373800000003	-3.54999\\
2.89407	-3.54999\\
2.94440100000003	-4.55999\\
2.99473300000005	-4.55999\\
3.04506500000002	-4.42999\\
3.09539600000005	-4.42999\\
3.14572800000002	-3.73999\\
3.19605900000005	-3.73999\\
3.24639100000002	-3.22999\\
3.29672300000004	-3.22999\\
3.34705400000001	-3.22999\\
3.39738600000004	-2.97999\\
3.44771800000001	-2.97999\\
3.49804900000004	-2.78999\\
3.54838100000001	-2.78999\\
3.59871300000003	-2.09999\\
3.649044	-2.09999\\
3.69937600000003	-1.96999\\
3.74970800000006	-1.96999\\
3.80003900000003	-1.78999\\
3.85037100000005	-1.78999\\
3.90070300000002	-1.63999\\
3.95103400000005	-1.63999\\
3.99297700000005	-1.44999\\
4.04330900000002	-1.44999\\
4.09364100000005	-1.38999\\
4.14397200000002	-1.38999\\
4.19430400000005	-1.55999\\
4.24463500000002	-1.55999\\
4.29496700000004	-1.24999\\
4.34529900000001	-1.24999\\
4.39563000000004	-1.24999\\
4.44596200000001	-0.73999\\
4.49629400000003	-0.73999\\
4.54662500000001	-0.71999\\
4.59695700000003	-0.71999\\
4.647289	-0.15999\\
4.69762000000003	-0.15999\\
4.74795200000005	-0.04999\\
4.79828400000002	-0.04999\\
4.84861500000005	0.52\\
4.89894700000002	0.52\\
4.94927900000005	0.9\\
4.99961000000002	0.9\\
5.04994200000004	0.91\\
5.10027300000002	0.91\\
5.15060500000004	1.06\\
5.19254800000004	1.06\\
5.24288000000001	1.3\\
5.29321100000004	1.3\\
5.34354300000001	1.5\\
5.39387500000004	1.5\\
5.44420600000001	1.5\\
5.49453800000003	1.49\\
5.54487	1.49\\
5.59520100000003	1.69\\
5.645533	1.69\\
5.69586500000003	1.65\\
5.74619600000005	1.65\\
5.79652800000002	1.83\\
5.84686000000005	1.83\\
5.89719100000002	1.84\\
5.94752300000005	1.84\\
5.99785500000002	1.86\\
6.04818600000004	1.86\\
6.09851800000001	1.75\\
6.14884900000004	1.75\\
6.19918100000001	1.66\\
6.24951300000004	1.66\\
6.29984400000001	1.53\\
6.35017600000003	1.53\\
6.39211900000004	1.43\\
6.45083900000003	1.43\\
6.501171	1.43\\
6.55150300000003	1.35\\
6.60183400000005	1.35\\
6.65216600000002	1.45\\
6.70249800000005	1.45\\
6.75282900000002	1.34\\
6.80316100000005	1.34\\
6.85349300000001	1.36\\
6.90382400000004	1.36\\
6.95415600000001	1.25\\
7.00448700000004	1.25\\
7.05481900000001	1.05\\
7.10515100000003	1.05\\
7.15548200000001	1.13\\
7.20581400000003	1.13\\
7.256146	1.05\\
7.30647700000003	1.05\\
7.35680900000006	0.8\\
7.40714100000002	0.8\\
7.45747200000005	0.78\\
7.499415	0.78\\
7.55813600000005	0.78\\
7.60007900000005	0.82\\
7.65041000000002	0.82\\
7.70074200000005	0.7\\
7.77623900000003	0.7\\
7.826571	0.63\\
7.87690300000003	0.63\\
7.927234	0.69\\
7.97756600000002	0.69\\
8.01950900000003	0.75\\
8.07822900000002	0.75\\
8.12017200000003	0.71\\
8.17889300000002	0.71\\
8.22083600000002	0.76\\
8.27116700000005	0.76\\
8.32149900000002	0.68\\
8.38021900000001	0.68\\
8.42216200000001	0.61\\
8.47249400000004	0.61\\
8.52282600000001	0.5\\
8.57315700000004	0.5\\
8.62348900000001	0.5\\
8.67382000000003	0.37\\
8.724152	0.37\\
8.77448400000003	0.36\\
8.824815	0.36\\
8.87514700000003	0.3\\
8.92547900000005	0.3\\
8.97581000000002	0.28\\
9.02614200000005	0.28\\
9.07647400000002	0.24\\
9.12680500000005	0.24\\
9.17713700000002	0.26\\
9.22746900000004	0.26\\
9.27780000000001	0.21\\
9.32813200000004	0.21\\
9.37846400000001	0.19\\
9.42879500000004	0.19\\
9.47912700000001	0.21\\
9.52945800000003	0.21\\
9.57979	0.16\\
9.63012200000003	0.16\\
9.680453	0.16\\
9.73078500000003	0.13\\
9.78111700000005	0.13\\
9.82306000000005	0.17\\
9.87339100000003	0.17\\
9.93211200000002	0.04\\
9.97405500000002	0.04\\
};
%\addlegendentry{data6}

\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.614\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98288400000001,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=0,
ymax=17,
ylabel style={font=\color{white!15!black},at={(-0.18,0.5)}},
ylabel={Velocity [$\unit[]{m/s}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
7.927234	0\\
9.98288400000001	0\\
9.98288400000001	17\\
7.927234	17\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	0\\
7.927234	0\\
7.927234	17\\
0	17\\
}--cycle;
%\addlegendentry{data2}

\node[right, align=left, font=\color{mycolor2}]
at (axis cs:8,13.2) {\footnotesize \textbf{ref.}};


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	15\\
0.0503310000000283	15\\
0.100663000000054	15\\
0.150995000000023	15\\
0.201326000000051	15\\
0.243269000000055	15\\
0.293601000000024	15\\
0.34393300000005	15\\
0.394264000000021	15\\
0.444596000000047	15\\
0.494928000000016	15\\
0.545259000000044	15\\
0.595591000000013	15\\
0.645923000000039	15\\
0.69625400000001	15\\
0.746586000000036	15\\
0.796918000000005	15\\
0.847249000000033	15\\
0.897581000000002	15\\
0.947913000000028	15\\
0.998244	15\\
1.04857600000003	15\\
1.09890700000005	15\\
1.14923900000002	15\\
1.19957100000005	15\\
1.24990200000002	15\\
1.30023400000005	15\\
1.35056600000001	15\\
1.39250900000002	15\\
1.45122900000001	15\\
1.49317200000002	15\\
1.54350400000004	15\\
1.59383500000001	15\\
1.64416700000004	15\\
1.69449900000001	15\\
1.74483000000004	15\\
1.795162	15\\
1.84549400000003	15\\
1.895825	15\\
1.94615700000003	15\\
1.99648900000005	15\\
2.04682000000003	15\\
2.09715200000005	15\\
2.14748300000002	15\\
2.19781500000005	15\\
2.24814700000002	15\\
2.29847800000005	15\\
2.34881000000001	15\\
2.39914200000004	15\\
2.44947300000001	15\\
2.49980500000004	15\\
2.55013700000001	15\\
2.60046800000003	15\\
2.6508	15\\
2.70113200000003	15\\
2.751463	15\\
2.793406	15\\
2.84373800000003	15\\
2.89407	15\\
2.94440100000003	15\\
2.99473300000005	15\\
3.04506500000002	15\\
3.09539600000005	15\\
3.14572800000002	15\\
3.19605900000005	15\\
3.24639100000002	15\\
3.29672300000004	15\\
3.34705400000001	15\\
3.39738600000004	15\\
3.44771800000001	15\\
3.49804900000004	15\\
3.54838100000001	15\\
3.59871300000003	15\\
3.649044	15\\
3.69937600000003	15\\
3.74970800000006	15\\
3.80003900000003	15\\
3.85037100000005	15\\
3.90070300000002	15\\
3.95103400000005	15\\
3.99297700000005	15\\
4.04330900000002	15\\
4.09364100000005	15\\
4.14397200000002	15\\
4.19430400000005	15\\
4.24463500000002	15\\
4.29496700000004	15\\
4.34529900000001	15\\
4.39563000000004	15\\
4.44596200000001	15\\
4.49629400000003	15\\
4.54662500000001	15\\
4.59695700000003	15\\
4.647289	15\\
4.69762000000003	15\\
4.74795200000005	15\\
4.79828400000002	15\\
4.84861500000005	15\\
4.89894700000002	15\\
4.94927900000005	15\\
4.99961000000002	15\\
5.04994200000004	15\\
5.10027300000002	15\\
5.15060500000004	15\\
5.19254800000004	15\\
5.24288000000001	15\\
5.29321100000004	15\\
5.34354300000001	15\\
5.39387500000004	15\\
5.44420600000001	15\\
5.49453800000003	15\\
5.54487	15\\
5.59520100000003	15\\
5.645533	15\\
5.69586500000003	15\\
5.74619600000005	15\\
5.79652800000002	15\\
5.84686000000005	15\\
5.89719100000002	15\\
5.94752300000005	15\\
5.99785500000002	15\\
6.04818600000004	15\\
6.09851800000001	15\\
6.14884900000004	15\\
6.19918100000001	15\\
6.24951300000004	15\\
6.29984400000001	15\\
6.35017600000003	15\\
6.39211900000004	15\\
6.45083900000003	15\\
6.501171	15\\
6.55150300000003	15\\
6.60183400000005	15\\
6.65216600000002	15\\
6.70249800000005	15\\
6.75282900000002	15\\
6.80316100000005	15\\
6.85349300000001	15\\
6.90382400000004	15\\
6.95415600000001	15\\
7.00448700000004	15\\
7.05481900000001	15\\
7.10515100000003	15\\
7.15548200000001	15\\
7.20581400000003	15\\
7.256146	15\\
7.30647700000003	15\\
7.35680900000006	15\\
7.40714100000002	15\\
7.45747200000005	15\\
7.499415	15\\
7.55813600000005	15\\
7.60007900000005	15\\
7.65041000000002	15\\
7.70074200000005	15\\
7.77623900000003	15\\
7.826571	15\\
7.87690300000003	15\\
7.927234	15\\
7.97756600000002	15\\
8.01950900000003	15\\
8.07822900000002	15\\
8.12017200000003	15\\
8.17889300000002	15\\
8.22083600000002	15\\
8.27116700000005	15\\
8.32149900000002	15\\
8.38021900000001	15\\
8.42216200000001	15\\
8.47249400000004	15\\
8.52282600000001	15\\
8.57315700000004	15\\
8.62348900000001	15\\
8.67382000000003	15\\
8.724152	15\\
8.77448400000003	15\\
8.824815	15\\
8.87514700000003	15\\
8.92547900000005	15\\
8.97581000000002	15\\
9.02614200000005	15\\
9.07647400000002	15\\
9.12680500000005	15\\
9.17713700000002	15\\
9.22746900000004	15\\
9.27780000000001	15\\
9.32813200000004	15\\
9.37846400000001	15\\
9.42879500000004	15\\
9.47912700000001	15\\
9.52945800000003	15\\
9.57979	15\\
9.63012200000003	15\\
9.680453	15\\
9.73078500000003	15\\
9.78111700000005	15\\
9.82306000000005	15\\
9.87339100000003	15\\
9.93211200000002	15\\
9.97405500000002	15\\
};
%\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	14.78055\\
0.0503310000000283	14.80277\\
0.100663000000054	14.83611\\
0.150995000000023	14.83888\\
0.201326000000051	14.83888\\
0.243269000000055	14.88888\\
0.293601000000024	14.88055\\
0.34393300000005	14.9\\
0.394264000000021	14.91388\\
0.444596000000047	14.91388\\
0.494928000000016	14.92777\\
0.545259000000044	14.95555\\
0.595591000000013	14.94166\\
0.645923000000039	14.95\\
0.69625400000001	14.95277\\
0.746586000000036	14.96111\\
0.796918000000005	14.97777\\
0.847249000000033	14.98888\\
0.897581000000002	14.99444\\
0.947913000000028	14.97222\\
0.998244	14.97777\\
1.04857600000003	14.95555\\
1.09890700000005	14.95555\\
1.14923900000002	14.93333\\
1.19957100000005	14.93055\\
1.24990200000002	14.90555\\
1.30023400000005	14.89722\\
1.35056600000001	14.87222\\
1.39250900000002	14.86666\\
1.45122900000001	14.85833\\
1.49317200000002	14.84722\\
1.54350400000004	14.83611\\
1.59383500000001	14.84722\\
1.64416700000004	14.87222\\
1.69449900000001	14.875\\
1.74483000000004	14.90833\\
1.795162	14.91111\\
1.84549400000003	14.90277\\
1.895825	14.90833\\
1.94615700000003	14.91944\\
1.99648900000005	14.93611\\
2.04682000000003	14.94444\\
2.09715200000005	14.96666\\
2.14748300000002	14.975\\
2.19781500000005	15\\
2.24814700000002	14.99166\\
2.29847800000005	15.00833\\
2.34881000000001	14.98611\\
2.39914200000004	14.99166\\
2.44947300000001	14.95833\\
2.49980500000004	14.91111\\
2.55013700000001	14.84166\\
2.60046800000003	14.75833\\
2.6508	14.63611\\
2.70113200000003	14.54444\\
2.751463	14.4\\
2.793406	14.275\\
2.84373800000003	14.075\\
2.89407	13.89444\\
2.94440100000003	13.625\\
2.99473300000005	13.45833\\
3.04506500000002	13.18888\\
3.09539600000005	13.03333\\
3.14572800000002	12.86111\\
3.19605900000005	12.7\\
3.24639100000002	12.50277\\
3.29672300000004	12.36666\\
3.34705400000001	12.21666\\
3.39738600000004	12.08055\\
3.44771800000001	11.93611\\
3.49804900000004	11.81388\\
3.54838100000001	11.71666\\
3.59871300000003	11.64722\\
3.649044	11.50833\\
3.69937600000003	11.45555\\
3.74970800000006	11.35\\
3.80003900000003	11.25833\\
3.85037100000005	11.16388\\
3.90070300000002	11.10277\\
3.95103400000005	10.97222\\
3.99297700000005	10.92777\\
4.04330900000002	10.84166\\
4.09364100000005	10.775\\
4.14397200000002	10.70555\\
4.19430400000005	10.6\\
4.24463500000002	10.52222\\
4.29496700000004	10.48888\\
4.34529900000001	10.46666\\
4.39563000000004	10.40833\\
4.44596200000001	10.33888\\
4.49629400000003	10.34722\\
4.54662500000001	10.39444\\
4.59695700000003	10.33333\\
4.647289	10.29166\\
4.69762000000003	10.28888\\
4.74795200000005	10.28888\\
4.79828400000002	10.36944\\
4.84861500000005	10.325\\
4.89894700000002	10.375\\
4.94927900000005	10.4\\
4.99961000000002	10.46388\\
5.04994200000004	10.48333\\
5.10027300000002	10.52222\\
5.15060500000004	10.57777\\
5.19254800000004	10.62222\\
5.24288000000001	10.71666\\
5.29321100000004	10.75\\
5.34354300000001	10.83611\\
5.39387500000004	10.89444\\
5.44420600000001	10.98055\\
5.49453800000003	11.03888\\
5.54487	11.13611\\
5.59520100000003	11.21111\\
5.645533	11.3\\
5.69586500000003	11.35555\\
5.74619600000005	11.45555\\
5.79652800000002	11.53055\\
5.84686000000005	11.64444\\
5.89719100000002	11.71111\\
5.94752300000005	11.83611\\
5.99785500000002	11.89444\\
6.04818600000004	12.00833\\
6.09851800000001	12.06944\\
6.14884900000004	12.14722\\
6.19918100000001	12.23333\\
6.24951300000004	12.29444\\
6.29984400000001	12.36111\\
6.35017600000003	12.46944\\
6.39211900000004	12.52222\\
6.45083900000003	12.59444\\
6.501171	12.65\\
6.55150300000003	12.74722\\
6.60183400000005	12.78888\\
6.65216600000002	12.85833\\
6.70249800000005	12.92222\\
6.75282900000002	13.01666\\
6.80316100000005	13.05833\\
6.85349300000001	13.13333\\
6.90382400000004	13.19722\\
6.95415600000001	13.26944\\
7.00448700000004	13.31944\\
7.05481900000001	13.38055\\
7.10515100000003	13.43611\\
7.15548200000001	13.5\\
7.20581400000003	13.54166\\
7.256146	13.61944\\
7.30647700000003	13.64444\\
7.35680900000006	13.675\\
7.40714100000002	13.71111\\
7.45747200000005	13.75\\
7.499415	13.8\\
7.55813600000005	13.85833\\
7.60007900000005	13.89722\\
7.65041000000002	13.94444\\
7.70074200000005	13.96111\\
7.77623900000003	14.02222\\
7.826571	14.03611\\
7.87690300000003	14.05\\
7.927234	14.10833\\
7.97756600000002	14.13611\\
8.01950900000003	14.15833\\
8.07822900000002	14.21666\\
8.12017200000003	14.23611\\
8.17889300000002	14.275\\
8.22083600000002	14.30555\\
8.27116700000005	14.34722\\
8.32149900000002	14.33611\\
8.38021900000001	14.38888\\
8.42216200000001	14.41388\\
8.47249400000004	14.43333\\
8.52282600000001	14.475\\
8.57315700000004	14.50555\\
8.62348900000001	14.51944\\
8.67382000000003	14.55555\\
8.724152	14.54722\\
8.77448400000003	14.57222\\
8.824815	14.56111\\
8.87514700000003	14.58611\\
8.92547900000005	14.59722\\
8.97581000000002	14.61944\\
9.02614200000005	14.64166\\
9.07647400000002	14.65555\\
9.12680500000005	14.65277\\
9.17713700000002	14.68055\\
9.22746900000004	14.67222\\
9.27780000000001	14.675\\
9.32813200000004	14.71666\\
9.37846400000001	14.70277\\
9.42879500000004	14.71666\\
9.47912700000001	14.73055\\
9.52945800000003	14.725\\
9.57979	14.72777\\
9.63012200000003	14.75555\\
9.680453	14.75\\
9.73078500000003	14.75555\\
9.78111700000005	14.78888\\
9.82306000000005	14.78888\\
9.87339100000003	14.8\\
9.93211200000002	14.79722\\
9.97405500000002	14.79722\\
};
%\addlegendentry{data4}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0	16.5\\
	9.97405500000002	16.5\\
};

\node[right, align=left, font=\color{black}]
at (axis cs:0,15.65) {\scriptsize \textbf{max.}};

\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.307\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98288400000001,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=-110,
ymax=55,
ytick={-200, -150, -100,  -50,    0,   50,  100,  150,  200},
ylabel style={font=\color{white!15!black},at={(-0.19,0.5)}},
ylabel={Position [$\unit[]{m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
7.927234	-110\\
9.98288400000001	-110\\
9.98288400000001	55\\
7.927234	55\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	-110\\
7.927234	-110\\
7.927234	55\\
0	55\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	-103.10801\\
0.0503310000000283	-103.10801\\
0.100663000000054	-100.08457\\
0.150995000000023	-100.08457\\
0.201326000000051	-100.08457\\
0.243269000000055	-100.08457\\
0.293601000000024	-97.1496\\
0.34393300000005	-97.1496\\
0.394264000000021	-97.1496\\
0.444596000000047	-97.1496\\
0.494928000000016	-93.74689\\
0.545259000000044	-93.74689\\
0.595591000000013	-93.74689\\
0.645923000000039	-93.74689\\
0.69625400000001	-91.23636\\
0.746586000000036	-91.23636\\
0.796918000000005	-91.23636\\
0.847249000000033	-91.23636\\
0.897581000000002	-87.74141\\
0.947913000000028	-87.74141\\
0.998244	-87.74141\\
1.04857600000003	-87.74141\\
1.09890700000005	-85.18114\\
1.14923900000002	-85.18114\\
1.19957100000005	-85.18114\\
1.24990200000002	-85.18114\\
1.30023400000005	-82.21543\\
1.35056600000001	-82.21543\\
1.39250900000002	-82.21543\\
1.45122900000001	-82.21543\\
1.49317200000002	-78.94748\\
1.54350400000004	-78.94748\\
1.59383500000001	-78.94748\\
1.64416700000004	-78.94748\\
1.69449900000001	-76.44809\\
1.74483000000004	-76.44809\\
1.795162	-76.44809\\
1.84549400000003	-76.44809\\
1.895825	-72.98713\\
1.94615700000003	-72.98713\\
1.99648900000005	-72.98713\\
2.04682000000003	-72.98713\\
2.09715200000005	-72.98713\\
2.14748300000002	-70.04188\\
2.19781500000005	-70.04188\\
2.24814700000002	-70.04188\\
2.29847800000005	-70.04188\\
2.34881000000001	-66.9992\\
2.39914200000004	-66.9992\\
2.44947300000001	-66.9992\\
2.49980500000004	-66.9992\\
2.55013700000001	-64.42469\\
2.60046800000003	-64.42469\\
2.6508	-64.42469\\
2.70113200000003	-64.42469\\
2.751463	-61.36764\\
2.793406	-61.36764\\
2.84373800000003	-61.36764\\
2.89407	-58.41747\\
2.94440100000003	-58.41747\\
2.99473300000005	-58.41747\\
3.04506500000002	-58.41747\\
3.09539600000005	-55.58349\\
3.14572800000002	-55.58349\\
3.19605900000005	-55.58349\\
3.24639100000002	-55.58349\\
3.29672300000004	-52.80572\\
3.34705400000001	-52.80572\\
3.39738600000004	-52.80572\\
3.44771800000001	-52.80572\\
3.49804900000004	-50.20209\\
3.54838100000001	-50.20209\\
3.59871300000003	-50.20209\\
3.649044	-50.20209\\
3.69937600000003	-47.64092\\
3.74970800000006	-47.64092\\
3.80003900000003	-47.64092\\
3.85037100000005	-47.64092\\
3.90070300000002	-45.43293\\
3.95103400000005	-45.43293\\
3.99297700000005	-45.43293\\
4.04330900000002	-45.43293\\
4.09364100000005	-43.1365\\
4.14397200000002	-43.1365\\
4.19430400000005	-43.1365\\
4.24463500000002	-43.1365\\
4.29496700000004	-40.91796\\
4.34529900000001	-40.91796\\
4.39563000000004	-40.91796\\
4.44596200000001	-40.91796\\
4.49629400000003	-38.78343\\
4.54662500000001	-38.78343\\
4.59695700000003	-38.78343\\
4.647289	-38.78343\\
4.69762000000003	-36.8733\\
4.74795200000005	-36.8733\\
4.79828400000002	-36.8733\\
4.84861500000005	-36.8733\\
4.89894700000002	-34.73041\\
4.94927900000005	-34.73041\\
4.99961000000002	-34.73041\\
5.04994200000004	-34.73041\\
5.10027300000002	-32.70659\\
5.15060500000004	-32.70659\\
5.19254800000004	-32.70659\\
5.24288000000001	-32.70659\\
5.29321100000004	-30.618\\
5.34354300000001	-30.618\\
5.39387500000004	-30.618\\
5.44420600000001	-30.618\\
5.49453800000003	-28.57485\\
5.54487	-28.57485\\
5.59520100000003	-28.57485\\
5.645533	-28.57485\\
5.69586500000003	-26.37993\\
5.74619600000005	-26.37993\\
5.79652800000002	-26.37993\\
5.84686000000005	-26.37993\\
5.89719100000002	-24.19321\\
5.94752300000005	-24.19321\\
5.99785500000002	-24.19321\\
6.04818600000004	-24.19321\\
6.09851800000001	-21.93708\\
6.14884900000004	-21.93708\\
6.19918100000001	-21.93708\\
6.24951300000004	-21.93708\\
6.29984400000001	-19.60361\\
6.35017600000003	-19.60361\\
6.39211900000004	-19.60361\\
6.45083900000003	-19.60361\\
6.501171	-17.20715\\
6.55150300000003	-17.20715\\
6.60183400000005	-17.20715\\
6.65216600000002	-17.20715\\
6.70249800000005	-14.75372\\
6.75282900000002	-14.75372\\
6.80316100000005	-14.75372\\
6.85349300000001	-14.75372\\
6.90382400000004	-12.2287\\
6.95415600000001	-12.2287\\
7.00448700000004	-12.2287\\
7.05481900000001	-12.2287\\
7.10515100000003	-9.65563\\
7.15548200000001	-9.65563\\
7.20581400000003	-9.65563\\
7.256146	-9.65563\\
7.30647700000003	-7.03486\\
7.35680900000006	-7.03486\\
7.40714100000002	-7.03486\\
7.45747200000005	-7.03486\\
7.499415	-4.35577\\
7.55813600000005	-4.35577\\
7.60007900000005	-4.35577\\
7.65041000000002	-4.35577\\
7.70074200000005	-1.64612\\
7.77623900000003	-1.64612\\
7.826571	-1.64612\\
7.87690300000003	-1.64612\\
7.927234	1.10668\\
7.97756600000002	1.10668\\
8.01950900000003	1.10668\\
8.07822900000002	1.10668\\
8.12017200000003	3.8781\\
8.17889300000002	3.8781\\
8.22083600000002	3.8781\\
8.27116700000005	3.8781\\
8.32149900000002	6.68524\\
8.38021900000001	6.68524\\
8.42216200000001	6.68524\\
8.47249400000004	6.68524\\
8.52282600000001	9.50931\\
8.57315700000004	9.50931\\
8.62348900000001	9.50931\\
8.67382000000003	9.50931\\
8.724152	12.36908\\
8.77448400000003	12.36908\\
8.824815	12.36908\\
8.87514700000003	12.36908\\
8.92547900000005	15.23826\\
8.97581000000002	15.23826\\
9.02614200000005	15.23826\\
9.07647400000002	15.23826\\
9.12680500000005	18.13\\
9.17713700000002	18.13\\
9.22746900000004	18.13\\
9.27780000000001	18.13\\
9.32813200000004	21.03117\\
9.37846400000001	21.03117\\
9.42879500000004	21.03117\\
9.47912700000001	21.03117\\
9.52945800000003	23.93805\\
9.57979	23.93805\\
9.63012200000003	23.93805\\
9.680453	23.93805\\
9.73078500000003	26.86181\\
9.78111700000005	26.86181\\
9.82306000000005	26.86181\\
9.87339100000003	26.86181\\
9.93211200000002	29.79131\\
9.97405500000002	29.79131\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98288400000001,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={Time [s]},
ymin=0,
ymax=175,
ylabel style={font=\color{white!15!black},at={(-0.19,0.5)}},
ylabel={Distance [$\unit[]{m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
7.927234	0\\
9.98288400000001	0\\
9.98288400000001	175\\
7.927234	175\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	0\\
7.927234	0\\
7.927234	175\\
0	175\\
}--cycle;
%\addlegendentry{data2}

\node[right, align=left, rotate=-90, font=\color{mycolor2}]
at (axis cs:7.5,170.0) {\footnotesize \textbf{Before CP}};
\node[right, align=left, rotate=-90, font=\color{mycolor1}]
at (axis cs:8.5,170.0) {\footnotesize \textbf{After CP}};

\node[right, align=left, font=\color{mycolor2}]
at (axis cs:0.2,28) {\footnotesize \textbf{min. dist.}};

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	15\\
0.0503310000000283	15\\
0.100663000000054	15\\
0.150995000000023	15\\
0.201326000000051	15\\
0.243269000000055	15\\
0.293601000000024	15\\
0.34393300000005	15\\
0.394264000000021	15\\
0.444596000000047	15\\
0.494928000000016	15\\
0.545259000000044	15\\
0.595591000000013	15\\
0.645923000000039	15\\
0.69625400000001	15\\
0.746586000000036	15\\
0.796918000000005	15\\
0.847249000000033	15\\
0.897581000000002	15\\
0.947913000000028	15\\
0.998244	15\\
1.04857600000003	15\\
1.09890700000005	15\\
1.14923900000002	15\\
1.19957100000005	15\\
1.24990200000002	15\\
1.30023400000005	15\\
1.35056600000001	15\\
1.39250900000002	15\\
1.45122900000001	15\\
1.49317200000002	15\\
1.54350400000004	15\\
1.59383500000001	15\\
1.64416700000004	15\\
1.69449900000001	15\\
1.74483000000004	15\\
1.795162	15\\
1.84549400000003	15\\
1.895825	15\\
1.94615700000003	15\\
1.99648900000005	15\\
2.04682000000003	15\\
2.09715200000005	15\\
2.14748300000002	15\\
2.19781500000005	15\\
2.24814700000002	15\\
2.29847800000005	15\\
2.34881000000001	15\\
2.39914200000004	15\\
2.44947300000001	15\\
2.49980500000004	15\\
2.55013700000001	15\\
2.60046800000003	15\\
2.6508	15\\
2.70113200000003	15\\
2.751463	15\\
2.793406	15\\
2.84373800000003	15\\
2.89407	15\\
2.94440100000003	15\\
2.99473300000005	15\\
3.04506500000002	15\\
3.09539600000005	15\\
3.14572800000002	15\\
3.19605900000005	15\\
3.24639100000002	15\\
3.29672300000004	15\\
3.34705400000001	15\\
3.39738600000004	15\\
3.44771800000001	15\\
3.49804900000004	15\\
3.54838100000001	15\\
3.59871300000003	15\\
3.649044	15\\
3.69937600000003	15\\
3.74970800000006	15\\
3.80003900000003	15\\
3.85037100000005	15\\
3.90070300000002	15\\
3.95103400000005	15\\
3.99297700000005	15\\
4.04330900000002	15\\
4.09364100000005	15\\
4.14397200000002	15\\
4.19430400000005	15\\
4.24463500000002	15\\
4.29496700000004	15\\
4.34529900000001	15\\
4.39563000000004	15\\
4.44596200000001	15\\
4.49629400000003	15\\
4.54662500000001	15\\
4.59695700000003	15\\
4.647289	15\\
4.69762000000003	15\\
4.74795200000005	15\\
4.79828400000002	15\\
4.84861500000005	15\\
4.89894700000002	15\\
4.94927900000005	15\\
4.99961000000002	15\\
5.04994200000004	15\\
5.10027300000002	15\\
5.15060500000004	15\\
5.19254800000004	15\\
5.24288000000001	15\\
5.29321100000004	15\\
5.34354300000001	15\\
5.39387500000004	15\\
5.44420600000001	15\\
5.49453800000003	15\\
5.54487	15\\
5.59520100000003	15\\
5.645533	15\\
5.69586500000003	15\\
5.74619600000005	15\\
5.79652800000002	15\\
5.84686000000005	15\\
5.89719100000002	15\\
5.94752300000005	15\\
5.99785500000002	15\\
6.04818600000004	15\\
6.09851800000001	15\\
6.14884900000004	15\\
6.19918100000001	15\\
6.24951300000004	15\\
6.29984400000001	15\\
6.35017600000003	15\\
6.39211900000004	15\\
6.45083900000003	15\\
6.501171	15\\
6.55150300000003	15\\
6.60183400000005	15\\
6.65216600000002	15\\
6.70249800000005	15\\
6.75282900000002	15\\
6.80316100000005	15\\
6.85349300000001	15\\
6.90382400000004	15\\
6.95415600000001	15\\
7.00448700000004	15\\
7.05481900000001	15\\
7.10515100000003	15\\
7.15548200000001	15\\
7.20581400000003	15\\
7.256146	15\\
7.30647700000003	15\\
7.35680900000006	15\\
7.40714100000002	15\\
7.45747200000005	15\\
7.499415	15\\
7.55813600000005	15\\
7.60007900000005	15\\
7.65041000000002	15\\
7.70074200000005	15\\
7.77623900000003	15\\
7.826571	15\\
7.87690300000003	15\\
7.927234	15\\
7.97756600000002	15\\
8.01950900000003	15\\
8.07822900000002	15\\
8.12017200000003	15\\
8.17889300000002	15\\
8.22083600000002	15\\
8.27116700000005	15\\
8.32149900000002	15\\
8.38021900000001	15\\
8.42216200000001	15\\
8.47249400000004	15\\
8.52282600000001	15\\
8.57315700000004	15\\
8.62348900000001	15\\
8.67382000000003	15\\
8.724152	15\\
8.77448400000003	15\\
8.824815	15\\
8.87514700000003	15\\
8.92547900000005	15\\
8.97581000000002	15\\
9.02614200000005	15\\
9.07647400000002	15\\
9.12680500000005	15\\
9.17713700000002	15\\
9.22746900000004	15\\
9.27780000000001	15\\
9.32813200000004	15\\
9.37846400000001	15\\
9.42879500000004	15\\
9.47912700000001	15\\
9.52945800000003	15\\
9.57979	15\\
9.63012200000003	15\\
9.680453	15\\
9.73078500000003	15\\
9.78111700000005	15\\
9.82306000000005	15\\
9.87339100000003	15\\
9.93211200000002	15\\
9.97405500000002	15\\
};
%\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	173.15914\\
0.0503310000000283	173.15914\\
0.100663000000054	168.31738\\
0.150995000000023	168.31738\\
0.201326000000051	168.31738\\
0.243269000000055	168.31738\\
0.293601000000024	163.20054\\
0.34393300000005	163.20054\\
0.394264000000021	163.20054\\
0.444596000000047	163.20054\\
0.494928000000016	157.6549\\
0.545259000000044	157.6549\\
0.595591000000013	157.6549\\
0.645923000000039	157.6549\\
0.69625400000001	153.09609\\
0.746586000000036	153.09609\\
0.796918000000005	153.09609\\
0.847249000000033	153.09609\\
0.897581000000002	147.41674\\
0.947913000000028	147.41674\\
0.998244	147.41674\\
1.04857600000003	147.41674\\
1.09890700000005	142.84853\\
1.14923900000002	142.84853\\
1.19957100000005	142.84853\\
1.24990200000002	142.84853\\
1.30023400000005	137.86324\\
1.35056600000001	137.86324\\
1.39250900000002	137.86324\\
1.45122900000001	137.86324\\
1.49317200000002	132.51032\\
1.54350400000004	132.51032\\
1.59383500000001	132.51032\\
1.64416700000004	132.51032\\
1.69449900000001	127.91934\\
1.74483000000004	127.91934\\
1.795162	127.91934\\
1.84549400000003	127.91934\\
1.895825	122.38487\\
1.94615700000003	122.38487\\
1.99648900000005	122.38487\\
2.04682000000003	122.38487\\
2.09715200000005	122.38487\\
2.14748300000002	119.65229\\
2.19781500000005	119.65229\\
2.24814700000002	119.65229\\
2.29847800000005	119.65229\\
2.34881000000001	114.37211\\
2.39914200000004	114.37211\\
2.44947300000001	114.37211\\
2.49980500000004	114.37211\\
2.55013700000001	107.59402\\
2.60046800000003	107.59402\\
2.6508	107.59402\\
2.70113200000003	107.59402\\
2.751463	102.13905\\
2.793406	102.13905\\
2.84373800000003	102.13905\\
2.89407	96.97532\\
2.94440100000003	96.97532\\
2.99473300000005	96.97532\\
3.04506500000002	96.97532\\
3.09539600000005	91.93286\\
3.14572800000002	91.93286\\
3.19605900000005	91.93286\\
3.24639100000002	91.93286\\
3.29672300000004	87.02495\\
3.34705400000001	87.02495\\
3.39738600000004	87.02495\\
3.44771800000001	87.02495\\
3.49804900000004	82.2477\\
3.54838100000001	82.2477\\
3.59871300000003	82.2477\\
3.649044	82.2477\\
3.69937600000003	77.37342\\
3.74970800000006	77.37342\\
3.80003900000003	77.37342\\
3.85037100000005	77.37342\\
3.90070300000002	72.83583\\
3.95103400000005	72.83583\\
3.99297700000005	72.83583\\
4.04330900000002	72.83583\\
4.09364100000005	68.18527\\
4.14397200000002	68.18527\\
4.19430400000005	68.18527\\
4.24463500000002	68.18527\\
4.29496700000004	63.76935\\
4.34529900000001	63.76935\\
4.39563000000004	63.76935\\
4.44596200000001	63.76935\\
4.49629400000003	59.37518\\
4.54662500000001	59.37518\\
4.59695700000003	59.37518\\
4.647289	59.37518\\
4.69762000000003	55.53036\\
4.74795200000005	55.53036\\
4.79828400000002	55.53036\\
4.84861500000005	55.53036\\
4.89894700000002	50.93901\\
4.94927900000005	50.93901\\
4.99961000000002	50.93901\\
5.04994200000004	50.93901\\
5.10027300000002	48.86153\\
5.15060500000004	48.86153\\
5.19254800000004	48.86153\\
5.24288000000001	48.86153\\
5.29321100000004	44.59795\\
5.34354300000001	44.59795\\
5.39387500000004	44.59795\\
5.44420600000001	44.59795\\
5.49453800000003	40.43539\\
5.54487	40.43539\\
5.59520100000003	40.43539\\
5.645533	40.43539\\
5.69586500000003	33.96429\\
5.74619600000005	33.96429\\
5.79652800000002	33.96429\\
5.84686000000005	33.96429\\
5.89719100000002	29.57187\\
5.94752300000005	29.57187\\
5.99785500000002	29.57187\\
6.04818600000004	29.57187\\
6.09851800000001	25.13004\\
6.14884900000004	25.13004\\
6.19918100000001	25.13004\\
6.24951300000004	25.13004\\
6.29984400000001	20.55814\\
6.35017600000003	20.55814\\
6.39211900000004	20.55814\\
6.45083900000003	20.55814\\
6.501171	18.39612\\
6.55150300000003	18.39612\\
6.60183400000005	18.39612\\
6.65216600000002	18.39612\\
6.70249800000005	18.09238\\
6.75282900000002	18.09238\\
6.80316100000005	18.09238\\
6.85349300000001	18.09238\\
6.90382400000004	17.76535\\
6.95415600000001	17.76535\\
7.00448700000004	17.76535\\
7.05481900000001	17.76535\\
7.10515100000003	17.43525\\
7.15548200000001	17.43525\\
7.20581400000003	17.43525\\
7.256146	17.43525\\
7.30647700000003	16.98496\\
7.35680900000006	16.98496\\
7.40714100000002	16.98496\\
7.45747200000005	16.98496\\
7.499415	16.49882\\
7.55813600000005	16.49882\\
7.60007900000005	16.49882\\
7.65041000000002	16.49882\\
7.70074200000005	15.99808\\
7.77623900000003	15.99808\\
7.826571	15.99808\\
7.87690300000003	15.99808\\
7.927234	15.46704\\
7.97756600000002	15.46704\\
8.01950900000003	15.46704\\
8.07822900000002	15.46704\\
8.12017200000003	20.43829\\
8.17889300000002	20.43829\\
8.22083600000002	20.43829\\
8.27116700000005	20.43829\\
8.32149900000002	25.4451\\
8.38021900000001	25.4451\\
8.42216200000001	25.4451\\
8.47249400000004	25.4451\\
8.52282600000001	32.64466\\
8.57315700000004	32.64466\\
8.62348900000001	32.64466\\
8.67382000000003	32.64466\\
8.724152	37.71004\\
8.77448400000003	37.71004\\
8.824815	37.71004\\
8.87514700000003	37.71004\\
8.92547900000005	42.7789\\
8.97581000000002	42.7789\\
9.02614200000005	42.7789\\
9.07647400000002	42.7789\\
9.12680500000005	47.86433\\
9.17713700000002	47.86433\\
9.22746900000004	47.86433\\
9.27780000000001	47.86433\\
9.32813200000004	52.96512\\
9.37846400000001	52.96512\\
9.42879500000004	52.96512\\
9.47912700000001	52.96512\\
9.52945800000003	55.87201\\
9.57979	55.87201\\
9.63012200000003	55.87201\\
9.680453	55.87201\\
9.73078500000003	63.15939\\
9.78111700000005	63.15939\\
9.82306000000005	63.15939\\
9.87339100000003	63.15939\\
9.93211200000002	68.25878\\
9.97405500000002	68.25878\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0.503\fwidth,0.92\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98288400000001,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=-5.3,
ymax=2.3,
ytick={-4,-2,0,2},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-6pt},
title={\small Agent 2 (Mondeo)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
6.21839599999998	-5.3\\
9.98288400000001	-5.3\\
9.98288400000001	2.3\\
6.21839599999998	2.3\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	-5.3\\
6.21839599999998	-5.3\\
6.21839599999998	2.3\\
0	2.3\\
}--cycle;
%\addlegendentry{data2}

\node[right, align=left, font=\color{mycolor2}]
at (axis cs:8,0.7) {\footnotesize \textbf{ref.}};
\node[right, align=left, font=\color{black}]
at (axis cs:0.,-4.3) {\footnotesize \textbf{min.}};
\node[right, align=left, font=\color{black}]
at (axis cs:0,1.3) {\footnotesize \textbf{max.}};

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-5\\
0.0503310000000283	-5\\
0.100663000000054	-5\\
0.150995000000023	-5\\
0.201326000000051	-5\\
0.243269000000055	-5\\
0.293601000000024	-5\\
0.34393300000005	-5\\
0.394264000000021	-5\\
0.444596000000047	-5\\
0.494928000000016	-5\\
0.545259000000044	-5\\
0.595591000000013	-5\\
0.645923000000039	-5\\
0.69625400000001	-5\\
0.746586000000036	-5\\
0.796918000000005	-5\\
0.847249000000033	-5\\
0.897581000000002	-5\\
0.947913000000028	-5\\
0.998244	-5\\
1.04857600000003	-5\\
1.09890700000005	-5\\
1.14923900000002	-5\\
1.19957100000005	-5\\
1.24990200000002	-5\\
1.30023400000005	-5\\
1.35056600000001	-5\\
1.39250900000002	-5\\
1.45122900000001	-5\\
1.49317200000002	-5\\
1.54350400000004	-5\\
1.59383500000001	-5\\
1.64416700000004	-5\\
1.69449900000001	-5\\
1.74483000000004	-5\\
1.795162	-5\\
1.84549400000003	-5\\
1.895825	-5\\
1.94615700000003	-5\\
1.99648900000005	-5\\
2.04682000000003	-5\\
2.09715200000005	-5\\
2.14748300000002	-5\\
2.19781500000005	-5\\
2.24814700000002	-5\\
2.29847800000005	-5\\
2.34881000000001	-5\\
2.39914200000004	-5\\
2.44947300000001	-5\\
2.49980500000004	-5\\
2.55013700000001	-5\\
2.60046800000003	-5\\
2.6508	-5\\
2.70113200000003	-5\\
2.751463	-5\\
2.793406	-5\\
2.84373800000003	-5\\
2.89407	-5\\
2.94440100000003	-5\\
2.99473300000005	-5\\
3.04506500000002	-5\\
3.09539600000005	-5\\
3.14572800000002	-5\\
3.19605900000005	-5\\
3.24639100000002	-5\\
3.29672300000004	-5\\
3.34705400000001	-5\\
3.39738600000004	-5\\
3.44771800000001	-5\\
3.49804900000004	-5\\
3.54838100000001	-5\\
3.59871300000003	-5\\
3.649044	-5\\
3.69937600000003	-5\\
3.74970800000006	-5\\
3.80003900000003	-5\\
3.85037100000005	-5\\
3.90070300000002	-5\\
3.95103400000005	-5\\
3.99297700000005	-5\\
4.04330900000002	-5\\
4.09364100000005	-5\\
4.14397200000002	-5\\
4.19430400000005	-5\\
4.24463500000002	-5\\
4.29496700000004	-5\\
4.34529900000001	-5\\
4.39563000000004	-5\\
4.44596200000001	-5\\
4.49629400000003	-5\\
4.54662500000001	-5\\
4.59695700000003	-5\\
4.647289	-5\\
4.69762000000003	-5\\
4.74795200000005	-5\\
4.79828400000002	-5\\
4.84861500000005	-5\\
4.89894700000002	-5\\
4.94927900000005	-5\\
4.99961000000002	-5\\
5.04994200000004	-5\\
5.10027300000002	-5\\
5.15060500000004	-5\\
5.19254800000004	-5\\
5.24288000000001	-5\\
5.29321100000004	-5\\
5.34354300000001	-5\\
5.39387500000004	-5\\
5.44420600000001	-5\\
5.49453800000003	-5\\
5.54487	-5\\
5.59520100000003	-5\\
5.645533	-5\\
5.69586500000003	-5\\
5.74619600000005	-5\\
5.79652800000002	-5\\
5.84686000000005	-5\\
5.89719100000002	-5\\
5.94752300000005	-5\\
5.99785500000002	-5\\
6.04818600000004	-5\\
6.09851800000001	-5\\
6.14884900000004	-5\\
6.19918100000001	-5\\
6.24951300000004	-5\\
6.29984400000001	-5\\
6.35017600000003	-5\\
6.39211900000004	-5\\
6.45083900000003	-5\\
6.501171	-5\\
6.55150300000003	-5\\
6.60183400000005	-5\\
6.65216600000002	-5\\
6.70249800000005	-5\\
6.75282900000002	-5\\
6.80316100000005	-5\\
6.85349300000001	-5\\
6.90382400000004	-5\\
6.95415600000001	-5\\
7.00448700000004	-5\\
7.05481900000001	-5\\
7.10515100000003	-5\\
7.15548200000001	-5\\
7.20581400000003	-5\\
7.256146	-5\\
7.30647700000003	-5\\
7.35680900000006	-5\\
7.40714100000002	-5\\
7.45747200000005	-5\\
7.499415	-5\\
7.55813600000005	-5\\
7.60007900000005	-5\\
7.65041000000002	-5\\
7.70074200000005	-5\\
7.77623900000003	-5\\
7.826571	-5\\
7.87690300000003	-5\\
7.927234	-5\\
7.97756600000002	-5\\
8.01950900000003	-5\\
8.07822900000002	-5\\
8.12017200000003	-5\\
8.17889300000002	-5\\
8.22083600000002	-5\\
8.27116700000005	-5\\
8.32149900000002	-5\\
8.38021900000001	-5\\
8.42216200000001	-5\\
8.47249400000004	-5\\
8.52282600000001	-5\\
8.57315700000004	-5\\
8.62348900000001	-5\\
8.67382000000003	-5\\
8.724152	-5\\
8.77448400000003	-5\\
8.824815	-5\\
8.87514700000003	-5\\
8.92547900000005	-5\\
8.97581000000002	-5\\
9.02614200000005	-5\\
9.07647400000002	-5\\
9.12680500000005	-5\\
9.17713700000002	-5\\
9.22746900000004	-5\\
9.27780000000001	-5\\
9.32813200000004	-5\\
9.37846400000001	-5\\
9.42879500000004	-5\\
9.47912700000001	-5\\
9.52945800000003	-5\\
9.57979	-5\\
9.63012200000003	-5\\
9.680453	-5\\
9.73078500000003	-5\\
9.78111700000005	-5\\
9.82306000000005	-5\\
9.87339100000003	-5\\
9.93211200000002	-5\\
9.97405500000002	-5\\
};
%\addlegendentry{data3}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	2\\
0.0503310000000283	2\\
0.100663000000054	2\\
0.150995000000023	2\\
0.201326000000051	2\\
0.243269000000055	2\\
0.293601000000024	2\\
0.34393300000005	2\\
0.394264000000021	2\\
0.444596000000047	2\\
0.494928000000016	2\\
0.545259000000044	2\\
0.595591000000013	2\\
0.645923000000039	2\\
0.69625400000001	2\\
0.746586000000036	2\\
0.796918000000005	2\\
0.847249000000033	2\\
0.897581000000002	2\\
0.947913000000028	2\\
0.998244	2\\
1.04857600000003	2\\
1.09890700000005	2\\
1.14923900000002	2\\
1.19957100000005	2\\
1.24990200000002	2\\
1.30023400000005	2\\
1.35056600000001	2\\
1.39250900000002	2\\
1.45122900000001	2\\
1.49317200000002	2\\
1.54350400000004	2\\
1.59383500000001	2\\
1.64416700000004	2\\
1.69449900000001	2\\
1.74483000000004	2\\
1.795162	2\\
1.84549400000003	2\\
1.895825	2\\
1.94615700000003	2\\
1.99648900000005	2\\
2.04682000000003	2\\
2.09715200000005	2\\
2.14748300000002	2\\
2.19781500000005	2\\
2.24814700000002	2\\
2.29847800000005	2\\
2.34881000000001	2\\
2.39914200000004	2\\
2.44947300000001	2\\
2.49980500000004	2\\
2.55013700000001	2\\
2.60046800000003	2\\
2.6508	2\\
2.70113200000003	2\\
2.751463	2\\
2.793406	2\\
2.84373800000003	2\\
2.89407	2\\
2.94440100000003	2\\
2.99473300000005	2\\
3.04506500000002	2\\
3.09539600000005	2\\
3.14572800000002	2\\
3.19605900000005	2\\
3.24639100000002	2\\
3.29672300000004	2\\
3.34705400000001	2\\
3.39738600000004	2\\
3.44771800000001	2\\
3.49804900000004	2\\
3.54838100000001	2\\
3.59871300000003	2\\
3.649044	2\\
3.69937600000003	2\\
3.74970800000006	2\\
3.80003900000003	2\\
3.85037100000005	2\\
3.90070300000002	2\\
3.95103400000005	2\\
3.99297700000005	2\\
4.04330900000002	2\\
4.09364100000005	2\\
4.14397200000002	2\\
4.19430400000005	2\\
4.24463500000002	2\\
4.29496700000004	2\\
4.34529900000001	2\\
4.39563000000004	2\\
4.44596200000001	2\\
4.49629400000003	2\\
4.54662500000001	2\\
4.59695700000003	2\\
4.647289	2\\
4.69762000000003	2\\
4.74795200000005	2\\
4.79828400000002	2\\
4.84861500000005	2\\
4.89894700000002	2\\
4.94927900000005	2\\
4.99961000000002	2\\
5.04994200000004	2\\
5.10027300000002	2\\
5.15060500000004	2\\
5.19254800000004	2\\
5.24288000000001	2\\
5.29321100000004	2\\
5.34354300000001	2\\
5.39387500000004	2\\
5.44420600000001	2\\
5.49453800000003	2\\
5.54487	2\\
5.59520100000003	2\\
5.645533	2\\
5.69586500000003	2\\
5.74619600000005	2\\
5.79652800000002	2\\
5.84686000000005	2\\
5.89719100000002	2\\
5.94752300000005	2\\
5.99785500000002	2\\
6.04818600000004	2\\
6.09851800000001	2\\
6.14884900000004	2\\
6.19918100000001	2\\
6.24951300000004	2\\
6.29984400000001	2\\
6.35017600000003	2\\
6.39211900000004	2\\
6.45083900000003	2\\
6.501171	2\\
6.55150300000003	2\\
6.60183400000005	2\\
6.65216600000002	2\\
6.70249800000005	2\\
6.75282900000002	2\\
6.80316100000005	2\\
6.85349300000001	2\\
6.90382400000004	2\\
6.95415600000001	2\\
7.00448700000004	2\\
7.05481900000001	2\\
7.10515100000003	2\\
7.15548200000001	2\\
7.20581400000003	2\\
7.256146	2\\
7.30647700000003	2\\
7.35680900000006	2\\
7.40714100000002	2\\
7.45747200000005	2\\
7.499415	2\\
7.55813600000005	2\\
7.60007900000005	2\\
7.65041000000002	2\\
7.70074200000005	2\\
7.77623900000003	2\\
7.826571	2\\
7.87690300000003	2\\
7.927234	2\\
7.97756600000002	2\\
8.01950900000003	2\\
8.07822900000002	2\\
8.12017200000003	2\\
8.17889300000002	2\\
8.22083600000002	2\\
8.27116700000005	2\\
8.32149900000002	2\\
8.38021900000001	2\\
8.42216200000001	2\\
8.47249400000004	2\\
8.52282600000001	2\\
8.57315700000004	2\\
8.62348900000001	2\\
8.67382000000003	2\\
8.724152	2\\
8.77448400000003	2\\
8.824815	2\\
8.87514700000003	2\\
8.92547900000005	2\\
8.97581000000002	2\\
9.02614200000005	2\\
9.07647400000002	2\\
9.12680500000005	2\\
9.17713700000002	2\\
9.22746900000004	2\\
9.27780000000001	2\\
9.32813200000004	2\\
9.37846400000001	2\\
9.42879500000004	2\\
9.47912700000001	2\\
9.52945800000003	2\\
9.57979	2\\
9.63012200000003	2\\
9.680453	2\\
9.73078500000003	2\\
9.78111700000005	2\\
9.82306000000005	2\\
9.87339100000003	2\\
9.93211200000002	2\\
9.97405500000002	2\\
};
%\addlegendentry{data4}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.07985\\
0.0502539999999954	0.07985\\
0.0994049999999902	0.07985\\
0.149790999999993	0.07985\\
0.199729999999988	0.12221\\
0.250096999999982	0.12221\\
0.299406999999974	0.12221\\
0.349781000000007	0.12221\\
0.399727999999982	0.13706\\
0.45010400000001	0.13706\\
0.499211000000003	0.13706\\
0.549623999999994	0.13706\\
0.599535000000003	0.13142\\
0.649901	0.13142\\
0.699198000000024	0.13142\\
0.749588000000017	0.13142\\
0.799529000000007	0.09541\\
0.84991100000002	0.09541\\
0.899021000000005	0.09541\\
0.949389999999994	0.09541\\
0.999429000000021	0.11448\\
1.04970800000001	0.11448\\
1.09902	0.11448\\
1.14952699999998	0.11448\\
1.19930499999998	0.08952\\
1.24985600000002	0.08952\\
1.29881799999998	0.08952\\
1.34925199999998	0.08952\\
1.399111	0.08982\\
1.44964700000003	0.08982\\
1.498831	0.08982\\
1.54983499999997	0.08982\\
1.599108	0.0751\\
1.65024299999999	0.0751\\
1.69881099999998	0.0751\\
1.74910799999998	0.0751\\
1.79914500000001	0.0759\\
1.84948900000001	0.0759\\
1.89867099999998	0.0759\\
1.94893999999999	0.0759\\
1.99892799999998	0.05302\\
2.049283	0.05302\\
2.09865100000002	0.05302\\
2.14893499999999	0.05302\\
2.19892800000002	0.04322\\
2.24927700000001	0.04322\\
2.29844900000001	0.04322\\
2.34874000000002	0.04322\\
2.39871499999998	0.03273\\
2.44912099999999	0.03273\\
2.49846300000002	0.03273\\
2.54873300000003	0.03273\\
2.598749	0.02495\\
2.649181	0.02495\\
2.69834500000002	0.02495\\
2.74855600000001	0.02495\\
2.79853400000002	0.01761\\
2.84894500000001	0.01761\\
2.89824299999998	0.01761\\
2.94855200000001	0.01761\\
2.99852399999997	0.01509\\
3.04888499999998	0.01509\\
3.09804600000001	0.01509\\
3.14835799999997	0.01509\\
3.19833599999998	0.00051\\
3.24867	0.00051\\
3.29807	0.00051\\
3.34835700000002	0.00051\\
3.39833299999998	-0.00113\\
3.44865900000002	-0.00113\\
3.49805700000002	-0.00113\\
3.54835400000002	-0.00113\\
3.59833600000002	0.00353\\
3.64866499999999	0.00353\\
3.69787100000002	0.00353\\
3.74816600000003	0.00353\\
3.79814399999998	0.06396\\
3.84851300000003	0.06396\\
3.89789400000001	0.06396\\
3.94816500000002	0.06396\\
3.99819300000001	0.07736\\
4.04907100000003	0.07736\\
4.09830299999999	0.07736\\
4.14800500000001	0.07736\\
4.19863700000002	0.08175\\
4.24837000000002	0.08175\\
4.297639	0.08175\\
4.34804000000003	0.08175\\
4.39794000000001	0.07378\\
4.44842199999999	0.07378\\
4.49763899999999	0.07378\\
4.54802899999999	0.07378\\
4.59790500000003	0.07081\\
4.64837899999998	0.07081\\
4.69744500000002	0.07081\\
4.74784	0.07081\\
4.79771699999998	0.06331\\
4.84818300000001	0.06331\\
4.89743599999997	0.06331\\
4.94784199999998	0.06331\\
4.997728	0.052\\
5.04815500000001	0.052\\
5.09723100000002	0.052\\
5.147648	0.052\\
5.19752999999997	0.05223\\
5.24796800000001	0.05223\\
5.29722900000002	0.05223\\
5.347646	0.05223\\
5.39752800000002	0.03848\\
5.448713	0.03848\\
5.49724600000002	0.03848\\
5.54766000000001	0.03848\\
5.59764699999999	0.03198\\
5.64796699999999	0.03198\\
5.69704100000001	0.03198\\
5.74745300000001	0.03198\\
5.79732000000001	0.02569\\
5.84777000000003	0.02569\\
5.89702699999998	0.02569\\
5.947451	0.02569\\
5.99731600000001	0.02549\\
6.04777300000001	0.02549\\
6.11820399999999	0.02549\\
6.16824500000001	0.02549\\
6.21839599999998	0.02549\\
6.26964900000002	0.01561\\
6.31816199999997	0.01561\\
6.36847	0.01561\\
6.41855800000002	0.01561\\
6.469742	0.01839\\
6.51837999999998	0.01839\\
6.56872399999997	0.01839\\
6.61874499999999	0.01839\\
6.671311	0.01394\\
6.71849200000003	0.01394\\
6.76955099999998	0.01394\\
6.81897900000001	0.01394\\
6.87041399999998	0.01736\\
6.91848099999999	0.01736\\
6.96981699999998	0.01736\\
7.01918899999998	0.01736\\
7.071731	0.02058\\
7.11898100000002	0.02058\\
7.170118	0.02058\\
7.21936699999998	0.02058\\
7.27176600000001	0.02489\\
7.319187	0.02489\\
7.37023699999997	0.02489\\
7.41960799999998	0.02489\\
7.47207400000002	0.02655\\
7.51940500000001	0.02655\\
7.57048300000002	0.02655\\
7.62883599999998	0.02655\\
7.68152400000002	0.02805\\
7.72869400000002	0.02805\\
7.77982300000002	0.02805\\
7.82916299999999	0.02805\\
7.88180399999999	0.01901\\
7.92900700000001	0.01901\\
7.97999900000002	0.01901\\
8.02945999999997	0.01901\\
8.08185800000001	0.01879\\
8.129411	0.01879\\
8.18031100000002	0.01879\\
8.22981599999997	0.01879\\
8.28250000000003	0.01546\\
8.32935099999997	0.01546\\
8.37989699999997	0.01546\\
8.43028600000002	0.01546\\
8.48269399999998	0.02043\\
8.53016600000001	0.02043\\
8.58021200000002	0.02043\\
8.63101399999999	0.02043\\
8.68237099999999	0.01648\\
8.73044499999997	0.01648\\
8.78053899999998	0.01648\\
8.83133199999997	0.01648\\
8.88266299999998	0.02664\\
8.93114700000001	0.02664\\
8.98119800000001	0.02664\\
9.031609	0.02664\\
9.08297699999997	0.04741\\
9.13151099999999	0.04741\\
9.18150400000002	0.04741\\
9.23237399999999	0.04741\\
9.28299199999998	0.07039\\
9.33230900000001	0.07039\\
9.38177000000002	0.07039\\
9.43266899999998	0.07039\\
9.48343399999999	0.07014\\
9.53249199999999	0.07014\\
9.58209699999998	0.07014\\
9.632881	0.07014\\
9.68382300000002	0.07217\\
9.73242199999999	0.07217\\
9.78241100000002	0.07217\\
9.833257	0.07217\\
9.88408500000003	0.09036\\
9.93309199999999	0.09036\\
9.98288400000001	0.09036\\
};
%\addlegendentry{data5}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.39\\
0.0502539999999954	0.23\\
0.0994049999999902	0.23\\
0.149790999999993	0.13\\
0.199729999999988	0.13\\
0.250096999999982	0.13\\
0.299406999999974	0.13\\
0.349781000000007	0.09\\
0.399727999999982	0.09\\
0.45010400000001	0.18\\
0.499211000000003	0.18\\
0.549623999999994	0.21\\
0.599535000000003	0.21\\
0.649901	0.15\\
0.699198000000024	0.15\\
0.749588000000017	0.44\\
0.799529000000007	0.44\\
0.84991100000002	0.44\\
0.899021000000005	0.08\\
0.949389999999994	0.08\\
0.999429000000021	0.26\\
1.04970800000001	0.26\\
1.09902	0.34\\
1.14952699999998	0.34\\
1.19930499999998	0.17\\
1.24985600000002	0.17\\
1.29881799999998	0.19\\
1.34925199999998	0.19\\
1.399111	0.27\\
1.44964700000003	0.27\\
1.498831	0.2\\
1.54983499999997	0.2\\
1.599108	0.32\\
1.65024299999999	0.32\\
1.69881099999998	0.06\\
1.74910799999998	0.06\\
1.79914500000001	0.19\\
1.84948900000001	0.19\\
1.89867099999998	0.19\\
1.94893999999999	0.23\\
1.99892799999998	0.23\\
2.049283	0.15\\
2.09865100000002	0.15\\
2.14893499999999	0.15\\
2.19892800000002	0.15\\
2.24927700000001	0.02\\
2.29844900000001	0.02\\
2.34874000000002	0.15\\
2.39871499999998	0.15\\
2.44912099999999	0.1\\
2.49846300000002	0.1\\
2.54873300000003	0.14\\
2.598749	0.14\\
2.649181	0.05\\
2.69834500000002	0.05\\
2.74855600000001	0.1\\
2.79853400000002	0.1\\
2.84894500000001	0.04\\
2.89824299999998	0.04\\
2.94855200000001	0.04\\
2.99852399999997	0.05\\
3.04888499999998	0.05\\
3.09804600000001	0.1\\
3.14835799999997	0.1\\
3.19833599999998	0.02\\
3.24867	0.02\\
3.29807	0.01\\
3.34835700000002	0.01\\
3.39833299999998	0\\
3.44865900000002	0\\
3.49805700000002	-0.02999\\
3.54835400000002	-0.02999\\
3.59833600000002	-0.36999\\
3.64866499999999	-0.36999\\
3.69787100000002	-0.54999\\
3.74816600000003	-0.54999\\
3.79814399999998	-0.41999\\
3.84851300000003	-0.41999\\
3.89789400000001	-0.40999\\
3.94816500000002	-0.40999\\
3.99819300000001	-0.40999\\
4.04907100000003	-0.40999\\
4.09830299999999	-0.40999\\
4.14800500000001	-0.34999\\
4.19863700000002	-0.34999\\
4.24837000000002	-0.26999\\
4.297639	-0.26999\\
4.34804000000003	-0.25999\\
4.39794000000001	-0.25999\\
4.44842199999999	-0.22999\\
4.49763899999999	-0.22999\\
4.54802899999999	-0.25999\\
4.59790500000003	-0.25999\\
4.64837899999998	-0.15999\\
4.69744500000002	-0.15999\\
4.74784	-0.19999\\
4.79771699999998	-0.19999\\
4.84818300000001	-0.10999\\
4.89743599999997	-0.10999\\
4.94784199999998	-0.12999\\
4.997728	-0.12999\\
5.04815500000001	-0.12999\\
5.09723100000002	-0.19999\\
5.147648	-0.19999\\
5.19752999999997	-0.15999\\
5.24796800000001	-0.15999\\
5.29722900000002	-0.08999\\
5.347646	-0.08999\\
5.39752800000002	-0.09999\\
5.448713	-0.09999\\
5.49724600000002	-0.10999\\
5.54766000000001	-0.10999\\
5.59764699999999	-0.10999\\
5.64796699999999	-0.10999\\
5.69704100000001	-0.08999\\
5.74745300000001	-0.08999\\
5.79732000000001	-0.08999\\
5.84777000000003	-0.08999\\
5.89702699999998	-0.13999\\
5.947451	-0.13999\\
5.99731600000001	-0.07999\\
6.04777300000001	-0.07999\\
6.11820399999999	-0.07999\\
6.16824500000001	-0.09999\\
6.21839599999998	-0.09999\\
6.26964900000002	-0.15999\\
6.31816199999997	-0.15999\\
6.36847	-0.12999\\
6.41855800000002	-0.12999\\
6.469742	-0.10999\\
6.51837999999998	-0.10999\\
6.56872399999997	-0.06999\\
6.61874499999999	-0.06999\\
6.671311	-0.14999\\
6.71849200000003	-0.14999\\
6.76955099999998	-0.12999\\
6.81897900000001	-0.12999\\
6.87041399999998	-0.16999\\
6.91848099999999	-0.16999\\
6.96981699999998	-0.11999\\
7.01918899999998	-0.11999\\
7.071731	-0.18999\\
7.11898100000002	-0.18999\\
7.170118	-0.18999\\
7.21936699999998	-0.00999\\
7.27176600000001	-0.00999\\
7.319187	-0.23999\\
7.37023699999997	-0.23999\\
7.41960799999998	-0.07999\\
7.47207400000002	-0.07999\\
7.51940500000001	-0.15999\\
7.57048300000002	-0.15999\\
7.62883599999998	-0.13999\\
7.68152400000002	-0.13999\\
7.72869400000002	-0.09999\\
7.77982300000002	-0.09999\\
7.82916299999999	-0.11999\\
7.88180399999999	-0.11999\\
7.92900700000001	-0.16999\\
7.97999900000002	-0.16999\\
8.02945999999997	-0.15999\\
8.08185800000001	-0.15999\\
8.129411	-0.12999\\
8.18031100000002	-0.12999\\
8.22981599999997	-0.12999\\
8.28250000000003	-0.15999\\
8.32935099999997	-0.15999\\
8.37989699999997	-0.17999\\
8.43028600000002	-0.17999\\
8.48269399999998	-0.10999\\
8.53016600000001	-0.10999\\
8.58021200000002	-0.12999\\
8.63101399999999	-0.12999\\
8.68237099999999	-0.15999\\
8.73044499999997	-0.15999\\
8.78053899999998	-0.18999\\
8.83133199999997	-0.18999\\
8.88266299999998	-0.45999\\
8.93114700000001	-0.45999\\
8.98119800000001	-0.50999\\
9.031609	-0.50999\\
9.08297699999997	-0.11999\\
9.13151099999999	-0.11999\\
9.18150400000002	-0.57999\\
9.23237399999999	-0.57999\\
9.28299199999998	-0.57999\\
9.33230900000001	-0.23999\\
9.38177000000002	-0.23999\\
9.43266899999998	-0.13999\\
9.48343399999999	-0.13999\\
9.53249199999999	-0.20999\\
9.58209699999998	-0.20999\\
9.632881	-0.15999\\
9.68382300000002	-0.15999\\
9.73242199999999	-0.26999\\
9.78241100000002	-0.26999\\
9.833257	-0.41999\\
9.88408500000003	-0.41999\\
9.93309199999999	-1.03999\\
9.98288400000001	-1.03999\\
};
%\addlegendentry{data6}

\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0.503\fwidth,0.614\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98288400000001,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=0,
ymax=17,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
6.21839599999998	0\\
9.98288400000001	0\\
9.98288400000001	17\\
6.21839599999998	17\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	0\\
6.21839599999998	0\\
6.21839599999998	17\\
0	17\\
}--cycle;
%\addlegendentry{data2}



\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	11\\
0.0502539999999954	11\\
0.0994049999999902	11\\
0.149790999999993	11\\
0.199729999999988	11\\
0.250096999999982	11\\
0.299406999999974	11\\
0.349781000000007	11\\
0.399727999999982	11\\
0.45010400000001	11\\
0.499211000000003	11\\
0.549623999999994	11\\
0.599535000000003	11\\
0.649901	11\\
0.699198000000024	11\\
0.749588000000017	11\\
0.799529000000007	11\\
0.84991100000002	11\\
0.899021000000005	11\\
0.949389999999994	11\\
0.999429000000021	11\\
1.04970800000001	11\\
1.09902	11\\
1.14952699999998	11\\
1.19930499999998	11\\
1.24985600000002	11\\
1.29881799999998	11\\
1.34925199999998	11\\
1.399111	11\\
1.44964700000003	11\\
1.498831	11\\
1.54983499999997	11\\
1.599108	11\\
1.65024299999999	11\\
1.69881099999998	11\\
1.74910799999998	11\\
1.79914500000001	11\\
1.84948900000001	11\\
1.89867099999998	11\\
1.94893999999999	11\\
1.99892799999998	11\\
2.049283	11\\
2.09865100000002	11\\
2.14893499999999	11\\
2.19892800000002	11\\
2.24927700000001	11\\
2.29844900000001	11\\
2.34874000000002	11\\
2.39871499999998	11\\
2.44912099999999	11\\
2.49846300000002	11\\
2.54873300000003	11\\
2.598749	11\\
2.649181	11\\
2.69834500000002	11\\
2.74855600000001	11\\
2.79853400000002	11\\
2.84894500000001	11\\
2.89824299999998	11\\
2.94855200000001	11\\
2.99852399999997	11\\
3.04888499999998	11\\
3.09804600000001	11\\
3.14835799999997	11\\
3.19833599999998	11\\
3.24867	11\\
3.29807	11\\
3.34835700000002	11\\
3.39833299999998	11\\
3.44865900000002	11\\
3.49805700000002	11\\
3.54835400000002	11\\
3.59833600000002	11\\
3.64866499999999	11\\
3.69787100000002	11\\
3.74816600000003	11\\
3.79814399999998	11\\
3.84851300000003	11\\
3.89789400000001	11\\
3.94816500000002	11\\
3.99819300000001	11\\
4.04907100000003	11\\
4.09830299999999	11\\
4.14800500000001	11\\
4.19863700000002	11\\
4.24837000000002	11\\
4.297639	11\\
4.34804000000003	11\\
4.39794000000001	11\\
4.44842199999999	11\\
4.49763899999999	11\\
4.54802899999999	11\\
4.59790500000003	11\\
4.64837899999998	11\\
4.69744500000002	11\\
4.74784	11\\
4.79771699999998	11\\
4.84818300000001	11\\
4.89743599999997	11\\
4.94784199999998	11\\
4.997728	11\\
5.04815500000001	11\\
5.09723100000002	11\\
5.147648	11\\
5.19752999999997	11\\
5.24796800000001	11\\
5.29722900000002	11\\
5.347646	11\\
5.39752800000002	11\\
5.448713	11\\
5.49724600000002	11\\
5.54766000000001	11\\
5.59764699999999	11\\
5.64796699999999	11\\
5.69704100000001	11\\
5.74745300000001	11\\
5.79732000000001	11\\
5.84777000000003	11\\
5.89702699999998	11\\
5.947451	11\\
5.99731600000001	11\\
6.04777300000001	11\\
6.11820399999999	11\\
6.16824500000001	11\\
6.21839599999998	11\\
6.26964900000002	11\\
6.31816199999997	11\\
6.36847	11\\
6.41855800000002	11\\
6.469742	11\\
6.51837999999998	11\\
6.56872399999997	11\\
6.61874499999999	11\\
6.671311	11\\
6.71849200000003	11\\
6.76955099999998	11\\
6.81897900000001	11\\
6.87041399999998	11\\
6.91848099999999	11\\
6.96981699999998	11\\
7.01918899999998	11\\
7.071731	11\\
7.11898100000002	11\\
7.170118	11\\
7.21936699999998	11\\
7.27176600000001	11\\
7.319187	11\\
7.37023699999997	11\\
7.41960799999998	11\\
7.47207400000002	11\\
7.51940500000001	11\\
7.57048300000002	11\\
7.62883599999998	11\\
7.68152400000002	11\\
7.72869400000002	11\\
7.77982300000002	11\\
7.82916299999999	11\\
7.88180399999999	11\\
7.92900700000001	11\\
7.97999900000002	11\\
8.02945999999997	11\\
8.08185800000001	11\\
8.129411	11\\
8.18031100000002	11\\
8.22981599999997	11\\
8.28250000000003	11\\
8.32935099999997	11\\
8.37989699999997	11\\
8.43028600000002	11\\
8.48269399999998	11\\
8.53016600000001	11\\
8.58021200000002	11\\
8.63101399999999	11\\
8.68237099999999	11\\
8.73044499999997	11\\
8.78053899999998	11\\
8.83133199999997	11\\
8.88266299999998	11\\
8.93114700000001	11\\
8.98119800000001	11\\
9.031609	11\\
9.08297699999997	11\\
9.13151099999999	11\\
9.18150400000002	11\\
9.23237399999999	11\\
9.28299199999998	11\\
9.33230900000001	11\\
9.38177000000002	11\\
9.43266899999998	11\\
9.48343399999999	11\\
9.53249199999999	11\\
9.58209699999998	11\\
9.632881	11\\
9.68382300000002	11\\
9.73242199999999	11\\
9.78241100000002	11\\
9.833257	11\\
9.88408500000003	11\\
9.93309199999999	11\\
9.98288400000001	11\\
};
%\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	10.23888\\
0.0502539999999954	10.26388\\
0.0994049999999902	10.25555\\
0.149790999999993	10.28611\\
0.199729999999988	10.29166\\
0.250096999999982	10.28888\\
0.299406999999974	10.32222\\
0.349781000000007	10.31388\\
0.399727999999982	10.33888\\
0.45010400000001	10.33611\\
0.499211000000003	10.33888\\
0.549623999999994	10.31111\\
0.599535000000003	10.34722\\
0.649901	10.35\\
0.699198000000024	10.34444\\
0.749588000000017	10.39444\\
0.799529000000007	10.38888\\
0.84991100000002	10.4\\
0.899021000000005	10.42777\\
0.949389999999994	10.40833\\
0.999429000000021	10.41111\\
1.04970800000001	10.41111\\
1.09902	10.44999\\
1.14952699999998	10.45833\\
1.19930499999998	10.47222\\
1.24985600000002	10.48055\\
1.29881799999998	10.49722\\
1.34925199999998	10.49166\\
1.399111	10.5\\
1.44964700000003	10.52777\\
1.498831	10.55555\\
1.54983499999997	10.58611\\
1.599108	10.60277\\
1.65024299999999	10.63055\\
1.69881099999998	10.63333\\
1.74910799999998	10.63333\\
1.79914500000001	10.64166\\
1.84948900000001	10.65277\\
1.89867099999998	10.66111\\
1.94893999999999	10.68333\\
1.99892799999998	10.69166\\
2.049283	10.72222\\
2.09865100000002	10.71944\\
2.14893499999999	10.74444\\
2.19892800000002	10.75555\\
2.24927700000001	10.78055\\
2.29844900000001	10.775\\
2.34874000000002	10.79166\\
2.39871499999998	10.80277\\
2.44912099999999	10.82222\\
2.49846300000002	10.825\\
2.54873300000003	10.825\\
2.598749	10.85277\\
2.649181	10.85277\\
2.69834500000002	10.86944\\
2.74855600000001	10.88055\\
2.79853400000002	10.88611\\
2.84894500000001	10.89444\\
2.89824299999998	10.90833\\
2.94855200000001	10.91666\\
2.99852399999997	10.93611\\
3.04888499999998	10.95\\
3.09804600000001	10.95277\\
3.14835799999997	10.97222\\
3.19833599999998	10.975\\
3.24867	10.98611\\
3.29807	10.99166\\
3.34835700000002	11.00277\\
3.39833299999998	11.00277\\
3.44865900000002	11.01666\\
3.49805700000002	10.98611\\
3.54835400000002	10.99166\\
3.59833600000002	10.88888\\
3.64866499999999	10.92222\\
3.69787100000002	10.94166\\
3.74816600000003	10.91388\\
3.79814399999998	10.91388\\
3.84851300000003	10.90277\\
3.89789400000001	10.90833\\
3.94816500000002	10.89166\\
3.99819300000001	10.89166\\
4.04907100000003	10.87777\\
4.09830299999999	10.88055\\
4.14800500000001	10.85833\\
4.19863700000002	10.87222\\
4.24837000000002	10.86666\\
4.297639	10.86666\\
4.34804000000003	10.86666\\
4.39794000000001	10.86388\\
4.44842199999999	10.86944\\
4.49763899999999	10.86111\\
4.54802899999999	10.86666\\
4.59790500000003	10.88333\\
4.64837899999998	10.86944\\
4.69744500000002	10.85555\\
4.74784	10.87222\\
4.79771699999998	10.86388\\
4.84818300000001	10.86944\\
4.89743599999997	10.86666\\
4.94784199999998	10.88611\\
4.997728	10.88888\\
5.04815500000001	10.88888\\
5.09723100000002	10.90833\\
5.147648	10.9\\
5.19752999999997	10.92222\\
5.24796800000001	10.91388\\
5.29722900000002	10.92777\\
5.347646	10.925\\
5.39752800000002	10.93611\\
5.448713	10.93333\\
5.49724600000002	10.93611\\
5.54766000000001	10.94722\\
5.59764699999999	10.95277\\
5.64796699999999	10.95555\\
5.69704100000001	10.95833\\
5.74745300000001	10.96111\\
5.79732000000001	10.96944\\
5.84777000000003	10.97777\\
5.89702699999998	10.96111\\
5.947451	10.97777\\
5.99731600000001	10.975\\
6.04777300000001	11.00833\\
6.11820399999999	10.99722\\
6.16824500000001	11.01944\\
6.21839599999998	11.00277\\
6.26964900000002	11.00555\\
6.31816199999997	11.01111\\
6.36847	10.99444\\
6.41855800000002	10.98611\\
6.469742	10.98055\\
6.51837999999998	10.975\\
6.56872399999997	10.99444\\
6.61874499999999	10.98611\\
6.671311	11.01388\\
6.71849200000003	10.99444\\
6.76955099999998	10.99722\\
6.81897900000001	11\\
6.87041399999998	11.02777\\
6.91848099999999	10.97777\\
6.96981699999998	10.97777\\
7.01918899999998	10.98611\\
7.071731	10.99722\\
7.11898100000002	10.98611\\
7.170118	11\\
7.21936699999998	11\\
7.27176600000001	11.01388\\
7.319187	11.03888\\
7.37023699999997	11.03055\\
7.41960799999998	11.01944\\
7.47207400000002	11.01388\\
7.51940500000001	11.00555\\
7.57048300000002	10.975\\
7.62883599999998	10.99166\\
7.68152400000002	10.98055\\
7.72869400000002	10.99166\\
7.77982300000002	11.00277\\
7.82916299999999	11.01666\\
7.88180399999999	11.025\\
7.92900700000001	11.025\\
7.97999900000002	11.025\\
8.02945999999997	11.01944\\
8.08185800000001	11.01944\\
8.129411	11.01944\\
8.18031100000002	11.02222\\
8.22981599999997	11.01666\\
8.28250000000003	11.02222\\
8.32935099999997	11.01944\\
8.37989699999997	11.01111\\
8.43028600000002	11.02222\\
8.48269399999998	11.02222\\
8.53016600000001	11.025\\
8.58021200000002	11.01944\\
8.63101399999999	11.02777\\
8.68237099999999	11.00833\\
8.73044499999997	11.02222\\
8.78053899999998	10.97777\\
8.83133199999997	11.03055\\
8.88266299999998	11.03611\\
8.93114700000001	11.09722\\
8.98119800000001	11.06111\\
9.031609	11.00555\\
9.08297699999997	11.02222\\
9.13151099999999	11.05555\\
9.18150400000002	11.00277\\
9.23237399999999	10.94722\\
9.28299199999998	10.89722\\
9.33230900000001	10.9\\
9.38177000000002	10.85\\
9.43266899999998	10.82222\\
9.48343399999999	10.88611\\
9.53249199999999	10.80555\\
9.58209699999998	10.81666\\
9.632881	10.83333\\
9.68382300000002	10.81111\\
9.73242199999999	10.79722\\
9.78241100000002	10.73611\\
9.833257	10.71944\\
9.88408500000003	10.48888\\
9.93309199999999	10.45555\\
9.98288400000001	10.34722\\
};
%\addlegendentry{data4}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0	12.1\\
	9.98288400000001	12.1\\
};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:8,9.2) {\footnotesize \textbf{ref.}};
\node[right, align=left, font=\color{black}]
at (axis cs:0,13.3) {\footnotesize \textbf{max.}};
\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0.503\fwidth,0.307\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98288400000001,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=-110,
ymax=55,
ytick={-200,-150,-100,-50,0,50,100,150,200},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
6.21839599999998	-110\\
9.98288400000001	-110\\
9.98288400000001	55\\
6.21839599999998	55\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	-110\\
6.21839599999998	-110\\
6.21839599999998	55\\
0	55\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	-66.66034\\
0.0502539999999954	-66.66034\\
0.0994049999999902	-66.66034\\
0.149790999999993	-66.66034\\
0.199729999999988	-64.60302\\
0.250096999999982	-64.60302\\
0.299406999999974	-64.60302\\
0.349781000000007	-64.60302\\
0.399727999999982	-62.37142\\
0.45010400000001	-62.37142\\
0.499211000000003	-62.37142\\
0.549623999999994	-62.37142\\
0.599535000000003	-60.32794\\
0.649901	-60.32794\\
0.699198000000024	-60.32794\\
0.749588000000017	-60.32794\\
0.799529000000007	-58.23789\\
0.84991100000002	-58.23789\\
0.899021000000005	-58.23789\\
0.949389999999994	-58.23789\\
0.999429000000021	-56.47997\\
1.04970800000001	-56.47997\\
1.09902	-56.47997\\
1.14952699999998	-56.47997\\
1.19930499999998	-54.53973\\
1.24985600000002	-54.53973\\
1.29881799999998	-54.53973\\
1.34925199999998	-54.53973\\
1.399111	-52.14899\\
1.44964700000003	-52.14899\\
1.498831	-52.14899\\
1.54983499999997	-52.14899\\
1.599108	-50.05943\\
1.65024299999999	-50.05943\\
1.69881099999998	-50.05943\\
1.74910799999998	-50.05943\\
1.79914500000001	-47.94319\\
1.84948900000001	-47.94319\\
1.89867099999998	-47.94319\\
1.94893999999999	-47.94319\\
1.99892799999998	-46.08249\\
2.049283	-46.08249\\
2.09865100000002	-46.08249\\
2.14893499999999	-46.08249\\
2.19892800000002	-43.82984\\
2.24927700000001	-43.82984\\
2.29844900000001	-43.82984\\
2.34874000000002	-43.82984\\
2.39871499999998	-41.79925\\
2.44912099999999	-41.79925\\
2.49846300000002	-41.79925\\
2.54873300000003	-41.79925\\
2.598749	-39.40879\\
2.649181	-39.40879\\
2.69834500000002	-39.40879\\
2.74855600000001	-39.40879\\
2.79853400000002	-37.14574\\
2.84894500000001	-37.14574\\
2.89824299999998	-37.14574\\
2.94855200000001	-37.14574\\
2.99852399999997	-34.87564\\
3.04888499999998	-34.87564\\
3.09804600000001	-34.87564\\
3.14835799999997	-34.87564\\
3.19833599999998	-32.71065\\
3.24867	-32.71065\\
3.29807	-32.71065\\
3.34835700000002	-32.71065\\
3.39833299999998	-30.69707\\
3.44865900000002	-30.69707\\
3.49805700000002	-30.69707\\
3.54835400000002	-30.69707\\
3.59833600000002	-28.3349\\
3.64866499999999	-28.3349\\
3.69787100000002	-28.3349\\
3.74816600000003	-28.3349\\
3.79814399999998	-26.13558\\
3.84851300000003	-26.13558\\
3.89789400000001	-26.13558\\
3.94816500000002	-26.13558\\
3.99819300000001	-23.77974\\
4.04907100000003	-23.77974\\
4.09830299999999	-23.77974\\
4.14800500000001	-23.77974\\
4.19863700000002	-21.50405\\
4.24837000000002	-21.50405\\
4.297639	-21.50405\\
4.34804000000003	-21.50405\\
4.39794000000001	-19.18697\\
4.44842199999999	-19.18697\\
4.49763899999999	-19.18697\\
4.54802899999999	-19.18697\\
4.59790500000003	-16.94766\\
4.64837899999998	-16.94766\\
4.69744500000002	-16.94766\\
4.74784	-16.94766\\
4.79771699999998	-15.07098\\
4.84818300000001	-15.07098\\
4.89743599999997	-15.07098\\
4.94784199999998	-15.07098\\
4.997728	-12.61386\\
5.04815500000001	-12.61386\\
5.09723100000002	-12.61386\\
5.147648	-12.61386\\
5.19752999999997	-10.55424\\
5.24796800000001	-10.55424\\
5.29722900000002	-10.55424\\
5.347646	-10.55424\\
5.39752800000002	-8.32438\\
5.448713	-8.32438\\
5.49724600000002	-8.32438\\
5.54766000000001	-8.32438\\
5.59764699999999	-6.22304\\
5.64796699999999	-6.22304\\
5.69704100000001	-6.22304\\
5.74745300000001	-6.22304\\
5.79732000000001	-3.95243\\
5.84777000000003	-3.95243\\
5.89702699999998	-3.95243\\
5.947451	-3.95243\\
5.99731600000001	-1.78884\\
6.04777300000001	-1.78884\\
6.11820399999999	-1.78884\\
6.16824500000001	-1.78884\\
6.21839599999998	0.39657\\
6.26964900000002	0.39657\\
6.31816199999997	0.39657\\
6.36847	0.39657\\
6.41855800000002	2.53767\\
6.469742	2.53767\\
6.51837999999998	2.53767\\
6.56872399999997	2.53767\\
6.61874499999999	4.78372\\
6.671311	4.78372\\
6.71849200000003	4.78372\\
6.76955099999998	4.78372\\
6.81897900000001	6.93993\\
6.87041399999998	6.93993\\
6.91848099999999	6.93993\\
6.96981699999998	6.93993\\
7.01918899999998	9.18523\\
7.071731	9.18523\\
7.11898100000002	9.18523\\
7.170118	9.18523\\
7.21936699999998	11.34395\\
7.27176600000001	11.34395\\
7.319187	11.34395\\
7.37023699999997	11.34395\\
7.41960799999998	13.55259\\
7.47207400000002	13.55259\\
7.51940500000001	13.55259\\
7.57048300000002	13.55259\\
7.62883599999998	15.75545\\
7.68152400000002	15.75545\\
7.72869400000002	15.75545\\
7.77982300000002	15.75545\\
7.82916299999999	17.94894\\
7.88180399999999	17.94894\\
7.92900700000001	17.94894\\
7.97999900000002	17.94894\\
8.02945999999997	20.14862\\
8.08185800000001	20.14862\\
8.129411	20.14862\\
8.18031100000002	20.14862\\
8.22981599999997	22.34231\\
8.28250000000003	22.34231\\
8.32935099999997	22.34231\\
8.37989699999997	22.34231\\
8.43028600000002	24.53608\\
8.48269399999998	24.53608\\
8.53016600000001	24.53608\\
8.58021200000002	24.53608\\
8.63101399999999	26.72976\\
8.68237099999999	26.72976\\
8.73044499999997	26.72976\\
8.78053899999998	26.72976\\
8.83133199999997	28.93536\\
8.88266299999998	28.93536\\
8.93114700000001	28.93536\\
8.98119800000001	28.93536\\
9.031609	31.12905\\
9.08297699999997	31.12905\\
9.13151099999999	31.12905\\
9.18150400000002	31.12905\\
9.23237399999999	33.3346\\
9.28299199999998	33.3346\\
9.33230900000001	33.3346\\
9.38177000000002	33.3346\\
9.43266899999998	35.5045\\
9.48343399999999	35.5045\\
9.53249199999999	35.5045\\
9.58209699999998	35.5045\\
9.632881	37.68034\\
9.68382300000002	37.68034\\
9.73242199999999	37.68034\\
9.78241100000002	37.68034\\
9.833257	39.84429\\
9.88408500000003	39.84429\\
9.93309199999999	39.84429\\
9.98288400000001	39.84429\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=0.492\fwidth,
height=0.28\fwidth,
at={(0.503\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=9.65,%xmax=9.98288400000001,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={Time [s]},
ymin=0,
ymax=175,
ytick={0,50,100,150},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
6.21839599999998	0\\
9.98288400000001	0\\
9.98288400000001	175\\
6.21839599999998	175\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	0\\
6.21839599999998	0\\
6.21839599999998	175\\
0	175\\
}--cycle;
%\addlegendentry{data2}

\node[right, align=left, rotate=-90, font=\color{mycolor2}]
at (axis cs:5.7,170.0) {\footnotesize \textbf{Before CP}};
\node[right, align=left, rotate=-90, font=\color{mycolor1}]
at (axis cs:6.7,170.0) {\footnotesize \textbf{After CP}};

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	15\\
0.0503310000000283	15\\
0.100663000000054	15\\
0.150995000000023	15\\
0.201326000000051	15\\
0.243269000000055	15\\
0.293601000000024	15\\
0.34393300000005	15\\
0.394264000000021	15\\
0.444596000000047	15\\
0.494928000000016	15\\
0.545259000000044	15\\
0.595591000000013	15\\
0.645923000000039	15\\
0.69625400000001	15\\
0.746586000000036	15\\
0.796918000000005	15\\
0.847249000000033	15\\
0.897581000000002	15\\
0.947913000000028	15\\
0.998244	15\\
1.04857600000003	15\\
1.09890700000005	15\\
1.14923900000002	15\\
1.19957100000005	15\\
1.24990200000002	15\\
1.30023400000005	15\\
1.35056600000001	15\\
1.39250900000002	15\\
1.45122900000001	15\\
1.49317200000002	15\\
1.54350400000004	15\\
1.59383500000001	15\\
1.64416700000004	15\\
1.69449900000001	15\\
1.74483000000004	15\\
1.795162	15\\
1.84549400000003	15\\
1.895825	15\\
1.94615700000003	15\\
1.99648900000005	15\\
2.04682000000003	15\\
2.09715200000005	15\\
2.14748300000002	15\\
2.19781500000005	15\\
2.24814700000002	15\\
2.29847800000005	15\\
2.34881000000001	15\\
2.39914200000004	15\\
2.44947300000001	15\\
2.49980500000004	15\\
2.55013700000001	15\\
2.60046800000003	15\\
2.6508	15\\
2.70113200000003	15\\
2.751463	15\\
2.793406	15\\
2.84373800000003	15\\
2.89407	15\\
2.94440100000003	15\\
2.99473300000005	15\\
3.04506500000002	15\\
3.09539600000005	15\\
3.14572800000002	15\\
3.19605900000005	15\\
3.24639100000002	15\\
3.29672300000004	15\\
3.34705400000001	15\\
3.39738600000004	15\\
3.44771800000001	15\\
3.49804900000004	15\\
3.54838100000001	15\\
3.59871300000003	15\\
3.649044	15\\
3.69937600000003	15\\
3.74970800000006	15\\
3.80003900000003	15\\
3.85037100000005	15\\
3.90070300000002	15\\
3.95103400000005	15\\
3.99297700000005	15\\
4.04330900000002	15\\
4.09364100000005	15\\
4.14397200000002	15\\
4.19430400000005	15\\
4.24463500000002	15\\
4.29496700000004	15\\
4.34529900000001	15\\
4.39563000000004	15\\
4.44596200000001	15\\
4.49629400000003	15\\
4.54662500000001	15\\
4.59695700000003	15\\
4.647289	15\\
4.69762000000003	15\\
4.74795200000005	15\\
4.79828400000002	15\\
4.84861500000005	15\\
4.89894700000002	15\\
4.94927900000005	15\\
4.99961000000002	15\\
5.04994200000004	15\\
5.10027300000002	15\\
5.15060500000004	15\\
5.19254800000004	15\\
5.24288000000001	15\\
5.29321100000004	15\\
5.34354300000001	15\\
5.39387500000004	15\\
5.44420600000001	15\\
5.49453800000003	15\\
5.54487	15\\
5.59520100000003	15\\
5.645533	15\\
5.69586500000003	15\\
5.74619600000005	15\\
5.79652800000002	15\\
5.84686000000005	15\\
5.89719100000002	15\\
5.94752300000005	15\\
5.99785500000002	15\\
6.04818600000004	15\\
6.09851800000001	15\\
6.14884900000004	15\\
6.19918100000001	15\\
6.24951300000004	15\\
6.29984400000001	15\\
6.35017600000003	15\\
6.39211900000004	15\\
6.45083900000003	15\\
6.501171	15\\
6.55150300000003	15\\
6.60183400000005	15\\
6.65216600000002	15\\
6.70249800000005	15\\
6.75282900000002	15\\
6.80316100000005	15\\
6.85349300000001	15\\
6.90382400000004	15\\
6.95415600000001	15\\
7.00448700000004	15\\
7.05481900000001	15\\
7.10515100000003	15\\
7.15548200000001	15\\
7.20581400000003	15\\
7.256146	15\\
7.30647700000003	15\\
7.35680900000006	15\\
7.40714100000002	15\\
7.45747200000005	15\\
7.499415	15\\
7.55813600000005	15\\
7.60007900000005	15\\
7.65041000000002	15\\
7.70074200000005	15\\
7.77623900000003	15\\
7.826571	15\\
7.87690300000003	15\\
7.927234	15\\
7.97756600000002	15\\
8.01950900000003	15\\
8.07822900000002	15\\
8.12017200000003	15\\
8.17889300000002	15\\
8.22083600000002	15\\
8.27116700000005	15\\
8.32149900000002	15\\
8.38021900000001	15\\
8.42216200000001	15\\
8.47249400000004	15\\
8.52282600000001	15\\
8.57315700000004	15\\
8.62348900000001	15\\
8.67382000000003	15\\
8.724152	15\\
8.77448400000003	15\\
8.824815	15\\
8.87514700000003	15\\
8.92547900000005	15\\
8.97581000000002	15\\
9.02614200000005	15\\
9.07647400000002	15\\
9.12680500000005	15\\
9.17713700000002	15\\
9.22746900000004	15\\
9.27780000000001	15\\
9.32813200000004	15\\
9.37846400000001	15\\
9.42879500000004	15\\
9.47912700000001	15\\
9.52945800000003	15\\
9.57979	15\\
9.63012200000003	15\\
9.680453	15\\
9.73078500000003	15\\
9.78111700000005	15\\
9.82306000000005	15\\
9.87339100000003	15\\
9.93211200000002	15\\
9.97405500000002	15\\
};
%\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	165.40508\\
0.0502539999999954	165.40508\\
0.0994049999999902	165.40508\\
0.149790999999993	165.40508\\
0.199729999999988	160.37275\\
0.250096999999982	160.37275\\
0.299406999999974	160.37275\\
0.349781000000007	160.37275\\
0.399727999999982	154.74717\\
0.45010400000001	154.74717\\
0.499211000000003	154.74717\\
0.549623999999994	154.74717\\
0.599535000000003	150.21765\\
0.649901	150.21765\\
0.699198000000024	150.21765\\
0.749588000000017	150.21765\\
0.799529000000007	144.57721\\
0.84991100000002	144.57721\\
0.899021000000005	144.57721\\
0.949389999999994	144.57721\\
0.999429000000021	140.31348\\
1.04970800000001	140.31348\\
1.09902	140.31348\\
1.14952699999998	140.31348\\
1.19930499999998	135.31533\\
1.24985600000002	135.31533\\
1.29881799999998	135.31533\\
1.34925199999998	135.31533\\
1.399111	129.67422\\
1.44964700000003	129.67422\\
1.498831	129.67422\\
1.54983499999997	129.67422\\
1.599108	125.08861\\
1.65024299999999	125.08861\\
1.69881099999998	125.08861\\
1.74910799999998	125.08861\\
1.79914500000001	121.01586\\
1.84948900000001	121.01586\\
1.89867099999998	121.01586\\
1.94893999999999	121.01586\\
1.99892799999998	116.10513\\
2.049283	116.10513\\
2.09865100000002	116.10513\\
2.14893499999999	116.10513\\
2.19892800000002	109.84327\\
2.24927700000001	109.84327\\
2.29844900000001	109.84327\\
2.34874000000002	109.84327\\
2.39871499999998	104.77523\\
2.44912099999999	104.77523\\
2.49846300000002	104.77523\\
2.54873300000003	104.77523\\
2.598749	99.34337\\
2.649181	99.34337\\
2.69834500000002	99.34337\\
2.74855600000001	99.34337\\
2.79853400000002	94.12445\\
2.84894500000001	94.12445\\
2.89824299999998	94.12445\\
2.94855200000001	94.12445\\
2.99852399999997	89.04986\\
3.04888499999998	89.04986\\
3.09804600000001	89.04986\\
3.14835799999997	89.04986\\
3.19833599999998	84.22366\\
3.24867	84.22366\\
3.29807	84.22366\\
3.34835700000002	84.22366\\
3.39833299999998	79.64417\\
3.44865900000002	79.64417\\
3.49805700000002	79.64417\\
3.54835400000002	79.64417\\
3.59833600000002	74.75341\\
3.64866499999999	74.75341\\
3.69787100000002	74.75341\\
3.74816600000003	74.75341\\
3.79814399999998	70.42571\\
3.84851300000003	70.42571\\
3.89789400000001	70.42571\\
3.94816500000002	70.42571\\
3.99819300000001	65.75421\\
4.04907100000003	65.75421\\
4.09830299999999	65.75421\\
4.14800500000001	65.75421\\
4.19863700000002	61.3447\\
4.24837000000002	61.3447\\
4.297639	61.3447\\
4.34804000000003	61.3447\\
4.39794000000001	56.87134\\
4.44842199999999	56.87134\\
4.49763899999999	56.87134\\
4.54802899999999	56.87134\\
4.59790500000003	52.73492\\
4.64837899999998	52.73492\\
4.69744500000002	52.73492\\
4.74784	52.73492\\
4.79771699999998	48.71542\\
4.84818300000001	48.71542\\
4.89743599999997	48.71542\\
4.94784199999998	48.71542\\
4.997728	44.21297\\
5.04815500000001	44.21297\\
5.09723100000002	44.21297\\
5.147648	44.21297\\
5.19752999999997	40.08156\\
5.24796800000001	40.08156\\
5.29722900000002	40.08156\\
5.347646	40.08156\\
5.39752800000002	35.69286\\
5.448713	35.69286\\
5.49724600000002	35.69286\\
5.54766000000001	35.69286\\
5.59764699999999	31.43056\\
5.64796699999999	31.43056\\
5.69704100000001	31.43056\\
5.74745300000001	31.43056\\
5.79732000000001	26.92049\\
5.84777000000003	26.92049\\
5.89702699999998	26.92049\\
5.947451	26.92049\\
5.99731600000001	22.46929\\
6.04777300000001	22.46929\\
6.11820399999999	22.46929\\
6.16824500000001	22.46929\\
6.21839599999998	18.70463\\
6.26964900000002	18.70463\\
6.31816199999997	18.70463\\
6.36847	18.70463\\
6.41855800000002	18.41884\\
6.469742	18.41884\\
6.51837999999998	18.41884\\
6.56872399999997	18.41884\\
6.61874499999999	18.17652\\
6.671311	18.17652\\
6.71849200000003	18.17652\\
6.76955099999998	18.17652\\
6.81897900000001	17.78566\\
6.87041399999998	17.78566\\
6.91848099999999	17.78566\\
6.96981699999998	17.78566\\
7.01918899999998	18.73282\\
7.071731	18.73282\\
7.11898100000002	18.73282\\
7.170118	18.73282\\
7.21936699999998	18.26533\\
7.27176600000001	18.26533\\
7.319187	18.26533\\
7.37023699999997	18.26533\\
7.41960799999998	16.44461\\
7.47207400000002	16.44461\\
7.51940500000001	16.44461\\
7.57048300000002	16.44461\\
7.62883599999998	15.92099\\
7.68152400000002	15.92099\\
7.72869400000002	15.92099\\
7.77982300000002	15.92099\\
7.82916299999999	20.55106\\
7.88180399999999	20.55106\\
7.92900700000001	20.55106\\
7.97999900000002	20.55106\\
8.02945999999997	25.54095\\
8.08185800000001	25.54095\\
8.129411	25.54095\\
8.18031100000002	25.54095\\
8.22981599999997	30.54556\\
8.28250000000003	30.54556\\
8.32935099999997	30.54556\\
8.37989699999997	30.54556\\
8.43028600000002	35.58788\\
8.48269399999998	35.58788\\
8.53016600000001	35.58788\\
8.58021200000002	35.58788\\
8.63101399999999	40.64699\\
8.68237099999999	40.64699\\
8.73044499999997	40.64699\\
8.78053899999998	40.64699\\
8.83133199999997	45.73123\\
8.88266299999998	45.73123\\
8.93114700000001	45.73123\\
8.98119800000001	45.73123\\
9.031609	50.82983\\
9.08297699999997	50.82983\\
9.13151099999999	50.82983\\
9.18150400000002	50.82983\\
9.23237399999999	55.94227\\
9.28299199999998	55.94227\\
9.33230900000001	55.94227\\
9.38177000000002	55.94227\\
9.43266899999998	61.02652\\
9.48343399999999	61.02652\\
9.53249199999999	61.02652\\
9.58209699999998	61.02652\\
9.632881	66.12613\\
9.68382300000002	66.12613\\
9.73242199999999	66.12613\\
9.78241100000002	66.12613\\
9.833257	71.23274\\
9.88408500000003	71.23274\\
9.93309199999999	71.23274\\
9.98288400000001	71.23274\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%
